Connectivity in mobile device-to-device networks in urban environments

In this article we setup a dynamic device-to-device communication system where devices, given as a Poisson point process, move in an environment, given by a street system of random planar-tessellation type, via a random-waypoint model. Every device independently picks a target location on the street system using a general waypoint kernel, and travels to the target along the shortest path on the streets with an individual velocity. Then, any pair of devices becomes connected whenever they are on the same street in sufficiently close proximity, for a sufficiently long time. After presenting some general properties of the multi-parameter system, we focus on an analysis of the clustering behavior of the random connectivity graph. In our main results we isolate regimes for the almost-sure absence of percolation if, for example, the device intensity is too small, or the connectivity time is too large. On the other hand, we exhibit parameter regimes of sufficiently large intensities of devices, under favorable choices of the other parameters, such that percolation is possible with positive probability. Most interestingly, we also show an in-and-out of percolation as the velocity increases. The rigorous analysis of the system mainly rests on comparison arguments with simplified models via spatial coarse graining and thinning approaches. Here we also make contact to geostatistical percolation models with infinite-range dependencies.

==> Picture/pic1_Streetsystem.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[red, thin](-9.968164391660972,-2.008791013628266)--(-7.71998769744349,-3.016942218609129);
\draw[red, thin](-9.968164391660972,-2.008791013628266)--(-9.83229844900128,-0.7926941309210824);
\draw[red, thin] (-9.968164391660972,-2.008791013628266)--(-10,-2.0625267379036907);
\draw[red, thin] (10,-2.0625267379036907)--(9.592660127103382,-2.750080839689932);
\draw[red, thin](-7.71998769744349,-3.016942218609129)--(-7.703320847850705,-3.421180368606584);
\draw[red, thin](-7.71998769744349,-3.016942218609129)--(-6.762976176545336,-1.7091188452377353);
\draw[red, thin](-9.161863224708386,-4.1202547064791135)--(-8.332887646679957,-4.382889945372493);
\draw[red, thin](-9.161863224708386,-4.1202547064791135)--(-9.844428648283406,-4.856453702889609);
\draw[red, thin] (-9.161863224708386,-4.1202547064791135)--(-10,-3.1982036122493906);
\draw[red, thin] (10,-3.1982036122493906)--(9.592660127103382,-2.750080839689932);
\draw[red, thin](-8.332887646679957,-4.382889945372493)--(-7.703320847850705,-3.421180368606584);
\draw[red, thin](-8.332887646679957,-4.382889945372493)--(-8.157853334509674,-5.041865520470219);
\draw[red, thin](-7.703320847850705,-3.421180368606584)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thin](-9.844428648283406,-4.856453702889609)--(-8.586379502864036,-5.510321910412065);
\draw[red, thin] (-9.844428648283406,-4.856453702889609)--(-10,-4.963751823569848);
\draw[red, thin] (10,-4.963751823569848)--(9.110490821908392,-5.577249502184372);
\draw[red, thin](9.37985422053452,6.48203272360719)--(9.504028248040633,6.252923330910025);
\draw[red, thin](9.37985422053452,6.48203272360719)--(9.04883937694395,6.7696841611815275);
\draw[red, thin] (-7.885780880708022,-9.858282842532184)--(-7.991666081450015,-10);
\draw[red, thin] (-7.991666081450015,10)--(-10,7.3120382056353925);
\draw[red, thin] (10,7.3120382056353925)--(9.37985422053452,6.48203272360719);
\draw[red, thin](9.504028248040633,6.252923330910025)--(9.351731781320243,5.810522871536506);
\draw[red, thin] (-9.47918972935878,6.095812351947174)--(-10,6.176286838764976);
\draw[red, thin] (10,6.176286838764976)--(9.504028248040633,6.252923330910025);
\draw[red, thin](0.4581343571869181,-4.505844539452415)--(1.6454346101103445,-6.085386798485651);
\draw[red, thin](0.4581343571869181,-4.505844539452415)--(1.129937139070863,-2.6598643429325297);
\draw[red, thin](0.4581343571869181,-4.505844539452415)--(-1.3403147462943759,-4.822699965868235);
\draw[red, thin](1.6454346101103445,-6.085386798485651)--(3.3601088747294696,-5.671602066160948);
\draw[red, thin](1.6454346101103445,-6.085386798485651)--(1.2206404875118293,-6.653361296658406);
\draw[red, thin](1.129937139070863,-2.6598643429325297)--(2.954784568906785,-4.180542122839533);
\draw[red, thin](1.129937139070863,-2.6598643429325297)--(0.9445605353282847,-1.6825798216519703);
\draw[red, thin](2.954784568906785,-4.180542122839533)--(3.3601088747294696,-5.671602066160948);
\draw[red, thin](2.954784568906785,-4.180542122839533)--(3.957309689407912,-2.6080172882123303);
\draw[red, thin](3.3601088747294696,-5.671602066160948)--(3.65897576235557,-5.7939523747788915);
\draw[red, thin](-4.889917856484509,-5.400147608317702)--(-4.574479517492373,-3.442803261542527);
\draw[red, thin](-4.889917856484509,-5.400147608317702)--(-3.999663989097274,-5.994063005232146);
\draw[red, thin](-4.889917856484509,-5.400147608317702)--(-6.109108993291005,-5.126591703876731);
\draw[red, thin](-4.574479517492373,-3.442803261542527)--(-3.9898850173084757,-3.3510975421599216);
\draw[red, thin](-4.574479517492373,-3.442803261542527)--(-5.2690373527184775,-3.2866644197942607);
\draw[red, thin](-3.999663989097274,-5.994063005232146)--(-3.6950958752967344,-5.594483087905791);
\draw[red, thin](-3.999663989097274,-5.994063005232146)--(-3.8887731227098206,-7.0317833014273345);
\draw[red, thin](-3.6950958752967344,-5.594483087905791)--(-3.9898850173084757,-3.3510975421599216);
\draw[red, thin](-3.6950958752967344,-5.594483087905791)--(-2.0915390061925585,-4.667569715319433);
\draw[red, thin](-3.9898850173084757,-3.3510975421599216)--(-3.920869030969948,-3.3042716726231385);
\draw[red, thin](-2.0915390061925585,-4.667569715319433)--(-3.920869030969948,-3.3042716726231385);
\draw[red, thin](-2.0915390061925585,-4.667569715319433)--(-1.6002467871054056,-4.59939911450331);
\draw[red, thin](-3.920869030969948,-3.3042716726231385)--(-3.421751678811291,-2.4805548316651196);
\draw[red, thin](-3.1510996941650085,-7.861967466517601)--(-2.7918577852454995,-9.494120162984537);
\draw[red, thin](-3.1510996941650085,-7.861967466517601)--(-3.5368181132973335,-7.245465401854496);
\draw[red, thin](-3.1510996941650085,-7.861967466517601)--(-0.951049607834651,-7.794073267824735);
\draw[red, thin] (-2.7918577852454995,-9.494120162984537)--(-3.8450363993795658,-10);
\draw[red, thin] (-3.8450363993795658,10)--(-4.149065938773258,9.853963599552555);
\draw[red, thin] (-2.7918577852454995,-9.494120162984537)--(-1.7845075383867184,-10);
\draw[red, thin] (-1.7845075383867184,10)--(-1.4589213711140818,9.836494329804378);
\draw[red, thin](-3.5368181132973335,-7.245465401854496)--(-3.8887731227098206,-7.0317833014273345);
\draw[red, thin](-3.5368181132973335,-7.245465401854496)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thin](-3.8887731227098206,-7.0317833014273345)--(-6.315374782675115,-8.296641780356534);
\draw[red, thin](-6.315374782675115,-8.296641780356534)--(-6.438531066958053,-8.672850651291284);
\draw[red, thin](-6.315374782675115,-8.296641780356534)--(-6.779021822244775,-7.232469046628733);
\draw[red, thin](-6.438531066958053,-8.672850651291284)--(-7.713055797002437,-9.866144927699873);
\draw[red, thin] (-6.438531066958053,-8.672850651291284)--(-4.37601983542992,-10);
\draw[red, thin] (-4.37601983542992,10)--(-4.149065938773258,9.853963599552555);
\draw[red, thin](-7.885780880708022,-9.858282842532184)--(-7.713055797002437,-9.866144927699873);
\draw[red, thin](-7.885780880708022,-9.858282842532184)--(-8.810013830686913,-9.457208477338183);
\draw[red, thin] (-7.713055797002437,-9.866144927699873)--(-7.648052370580492,-10);
\draw[red, thin] (-7.648052370580492,10)--(-6.059057186924695,6.72794071173769);
\draw[red, thin](-1.5889648388485988,-3.3218641115572582)--(-2.5647058847546482,-2.500887031096456);
\draw[red, thin](-1.5889648388485988,-3.3218641115572582)--(0.6338110879503835,-1.5589026475097163);
\draw[red, thin](-1.5889648388485988,-3.3218641115572582)--(-1.6002467871054056,-4.59939911450331);
\draw[red, thin](-2.5647058847546482,-2.500887031096456)--(-1.736553029682602,-1.0961026412169743);
\draw[red, thin](-2.5647058847546482,-2.500887031096456)--(-3.421751678811291,-2.4805548316651196);
\draw[red, thin](0.6338110879503835,-1.5589026475097163)--(0.4703157066640036,-1.391009646062611);
\draw[red, thin](0.6338110879503835,-1.5589026475097163)--(0.9445605353282847,-1.6825798216519703);
\draw[red, thin](-1.736553029682602,-1.0961026412169743)--(0.4703157066640036,-1.391009646062611);
\draw[red, thin](-1.736553029682602,-1.0961026412169743)--(-1.9631662369394633,-0.8476223851440806);
\draw[red, thin](0.4703157066640036,-1.391009646062611)--(-0.09377117927849277,0.46853237852788576);
\draw[red, thin](-1.6002467871054056,-4.59939911450331)--(-1.3403147462943759,-4.822699965868235);
\draw[red, thin](-3.421751678811291,-2.4805548316651196)--(-3.92030096190748,-1.4574312815817394);
\draw[red, thin](-1.3403147462943759,-4.822699965868235)--(-1.2055441502845698,-6.146040089877437);
\draw[red, thin](0.9445605353282847,-1.6825798216519703)--(2.7312830261225867,-0.8577370572551817);
\draw[red, thin](-5.238637034635756,0.9111404525849522)--(-5.898093226170083,2.270273478758869);
\draw[red, thin](-5.238637034635756,0.9111404525849522)--(-5.331291242999548,0.8630875231796786);
\draw[red, thin](-5.238637034635756,0.9111404525849522)--(-4.553985686777946,0.8542501464484802);
\draw[red, thin](-5.898093226170083,2.270273478758869)--(-6.427998011976131,2.5914878714843486);
\draw[red, thin](-5.898093226170083,2.270273478758869)--(-4.992956343957018,4.982921744923448);
\draw[red, thin](-5.331291242999548,0.8630875231796786)--(-7.444547709569303,0.9466176190139175);
\draw[red, thin](-5.331291242999548,0.8630875231796786)--(-6.787856978489922,-1.623477367723474);
\draw[red, thin](-6.427998011976131,2.5914878714843486)--(-7.276450053559676,2.678907886660367);
\draw[red, thin](-6.427998011976131,2.5914878714843486)--(-6.7001215768912346,4.585716716441199);
\draw[red, thin](-7.276450053559676,2.678907886660367)--(-7.444547709569303,0.9466176190139175);
\draw[red, thin](-7.276450053559676,2.678907886660367)--(-7.438846233041167,2.786941381702123);
\draw[red, thin](-7.444547709569303,0.9466176190139175)--(-8.296615632097186,0.724197665183187);
\draw[red, thin](-6.059057186924695,6.72794071173769)--(-9.47918972935878,6.095812351947174);
\draw[red, thin](-6.059057186924695,6.72794071173769)--(-5.395492991312873,6.342403101825761);
\draw[red, thin](-9.47918972935878,6.095812351947174)--(-8.531237719781966,4.462832770029599);
\draw[red, thin](6.531950782640176,-6.795061305878399)--(5.605518425070839,-7.738826952483128);
\draw[red, thin](6.531950782640176,-6.795061305878399)--(8.443430993717008,-6.984803584418585);
\draw[red, thin](6.531950782640176,-6.795061305878399)--(7.266319755471152,-4.589026872489997);
\draw[red, thin](5.605518425070839,-7.738826952483128)--(6.957413269141485,-9.589734891826954);
\draw[red, thin](5.605518425070839,-7.738826952483128)--(4.953102788058435,-7.572300195194219);
\draw[red, thin](8.443430993717008,-6.984803584418585)--(7.835151415492619,-9.681143156899074);
\draw[red, thin](8.443430993717008,-6.984803584418585)--(9.246279618785143,-6.404719967828661);
\draw[red, thin](6.957413269141485,-9.589734891826954)--(7.835151415492619,-9.681143156899074);
\draw[red, thin] (6.957413269141485,-9.589734891826954)--(6.612946042426825,-10);
\draw[red, thin] (6.612946042426825,10)--(5.757279390822745,8.980889489172775);
\draw[red, thin](7.835151415492619,-9.681143156899074)--(8.316678385628236,-9.877372733738492);
\draw[red, thin](4.953102788058435,-7.572300195194219)--(4.572501892116209,-7.327043147619666);
\draw[red, thin] (4.953102788058435,-7.572300195194219)--(3.882477948319546,-10);
\draw[red, thin] (3.882477948319546,10)--(3.331434361132392,8.750478823768);
\draw[red, thin](4.572501892116209,-7.327043147619666)--(1.9361934431676557,-9.085841244645817);
\draw[red, thin](4.572501892116209,-7.327043147619666)--(3.65897576235557,-5.7939523747788915);
\draw[red, thin](1.9361934431676557,-9.085841244645817)--(1.3255787567404114,-8.835019142416272);
\draw[red, thin] (1.9361934431676557,-9.085841244645817)--(2.515374036592293,-10);
\draw[red, thin] (2.515374036592293,10)--(3.2938451292701396,8.771287965721196);
\draw[red, thin](-4.992956343957018,4.982921744923448)--(-5.406994257493652,6.1995351765854085);
\draw[red, thin](-4.992956343957018,4.982921744923448)--(-4.194551925757805,3.9129816938657083);
\draw[red, thin](-6.7001215768912346,4.585716716441199)--(-5.406994257493652,6.1995351765854085);
\draw[red, thin](-6.7001215768912346,4.585716716441199)--(-7.204181778343265,4.22012886599306);
\draw[red, thin](-5.406994257493652,6.1995351765854085)--(-5.395492991312873,6.342403101825761);
\draw[red, thin](-4.149065938773258,9.853963599552555)--(-4.670450550208672,6.681151581818854);
\draw[red, thin](-4.670450550208672,6.681151581818854)--(-5.395492991312873,6.342403101825761);
\draw[red, thin](-4.670450550208672,6.681151581818854)--(-2.1468970002504126,6.728626723185469);
\draw[red, thin](5.248732804921637,5.693791651199859)--(5.328342759708396,6.342687537241922);
\draw[red, thin](5.248732804921637,5.693791651199859)--(6.707987442062993,6.023341037001524);
\draw[red, thin](5.248732804921637,5.693791651199859)--(5.110062629720368,5.49344894971914);
\draw[red, thin](5.328342759708396,6.342687537241922)--(5.550869628247461,7.25336447174743);
\draw[red, thin](5.328342759708396,6.342687537241922)--(3.200514711814719,7.842758025996176);
\draw[red, thin](6.707987442062993,6.023341037001524)--(7.668044318035337,6.734270700102244);
\draw[red, thin](6.707987442062993,6.023341037001524)--(7.254969351581611,3.8591078464717894);
\draw[red, thin](7.668044318035337,6.734270700102244)--(5.550869628247461,7.25336447174743);
\draw[red, thin](7.668044318035337,6.734270700102244)--(7.945226904603287,6.818488293047622);
\draw[red, thin](5.550869628247461,7.25336447174743)--(5.215737757407845,8.644191593568543);
\draw[red, thin](0.9835788773868639,-7.8658521602209825)--(1.2206404875118293,-6.653361296658406);
\draw[red, thin](0.9835788773868639,-7.8658521602209825)--(-0.9422389015077602,-7.804304691945893);
\draw[red, thin](0.9835788773868639,-7.8658521602209825)--(1.3255787567404114,-8.835019142416272);
\draw[red, thin](1.2206404875118293,-6.653361296658406)--(-1.2055441502845698,-6.146040089877437);
\draw[red, thin](-0.9422389015077602,-7.804304691945893)--(-0.951049607834651,-7.794073267824735);
\draw[red, thin] (-0.9422389015077602,-7.804304691945893)--(-1.4231124195876266,-10);
\draw[red, thin] (-1.4231124195876266,10)--(-1.4589213711140818,9.836494329804378);
\draw[red, thin](-1.2055441502845698,-6.146040089877437)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thin](-0.951049607834651,-7.794073267824735)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thin](3.65897576235557,-5.7939523747788915)--(4.977705485203038,-4.642233839207645);
\draw[red, thin] (1.3255787567404114,-8.835019142416272)--(-0.029423512451952405,-10);
\draw[red, thin] (-0.029423512451952405,10)--(-0.4481496352294937,9.639994759642105);
\draw[red, thin](-5.2690373527184775,-3.2866644197942607)--(-5.617863465230209,-2.844172961912165);
\draw[red, thin](-5.2690373527184775,-3.2866644197942607)--(-6.119441617808656,-4.7213669594086225);
\draw[red, thin](-5.617863465230209,-2.844172961912165)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thin](-5.617863465230209,-2.844172961912165)--(-5.866947321738973,-2.254312985476221);
\draw[red, thin](-6.119441617808656,-4.7213669594086225)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thin](-6.119441617808656,-4.7213669594086225)--(-6.109108993291005,-5.126591703876731);
\draw[red, thin](-6.109108993291005,-5.126591703876731)--(-6.762311949298684,-5.690092789152498);
\draw[red, thin](-6.762976176545336,-1.7091188452377353)--(-5.866947321738973,-2.254312985476221);
\draw[red, thin](-6.762976176545336,-1.7091188452377353)--(-6.787856978489922,-1.623477367723474);
\draw[red, thin](-5.866947321738973,-2.254312985476221)--(-4.092766934996041,-1.2697088887697456);
\draw[red, thin](-8.699192648632538,-6.707509743112464)--(-6.779021822244775,-7.232469046628733);
\draw[red, thin](-8.699192648632538,-6.707509743112464)--(-8.639151020328383,-5.583809693308561);
\draw[red, thin](-8.699192648632538,-6.707509743112464)--(-9.488183601014029,-7.313777193036907);
\draw[red, thin](-6.779021822244775,-7.232469046628733)--(-6.762311949298684,-5.690092789152498);
\draw[red, thin](-8.639151020328383,-5.583809693308561)--(-8.586379502864036,-5.510321910412065);
\draw[red, thin] (-8.639151020328383,-5.583809693308561)--(-10,-5.737275057034392);
\draw[red, thin] (10,-5.737275057034392)--(9.214204724247185,-5.825890590138252);
\draw[red, thin](-8.157853334509674,-5.041865520470219)--(-8.586379502864036,-5.510321910412065);
\draw[red, thin](-8.157853334509674,-5.041865520470219)--(-6.762311949298684,-5.690092789152498);
\draw[red, thin](-8.810013830686913,-9.457208477338183)--(-9.488183601014029,-7.313777193036907);
\draw[red, thin] (-8.810013830686913,-9.457208477338183)--(-10,-9.614920489231299);
\draw[red, thin] (10,-9.614920489231299)--(8.496989854076686,-9.814118395998706);
\draw[red, thin] (-9.488183601014029,-7.313777193036907)--(-10,-7.0539756257114465);
\draw[red, thin] (10,-7.0539756257114465)--(9.706062224915296,-6.904770764721327);
\draw[red, thin](-6.787856978489922,-1.623477367723474)--(-8.848712160824075,-0.34327168876133163);
\draw[red, thin](-4.553985686777946,0.8542501464484802)--(-4.401000743262977,0.7024967167068439);
\draw[red, thin](-4.553985686777946,0.8542501464484802)--(-4.427260726407427,1.0937541863680815);
\draw[red, thin](-4.092766934996041,-1.2697088887697456)--(-4.401000743262977,0.7024967167068439);
\draw[red, thin](-4.092766934996041,-1.2697088887697456)--(-3.92030096190748,-1.4574312815817394);
\draw[red, thin](-4.401000743262977,0.7024967167068439)--(-2.641412984721828,0.4290427095471294);
\draw[red, thin](-3.92030096190748,-1.4574312815817394)--(-1.9631662369394633,-0.8476223851440806);
\draw[red, thin](-1.9631662369394633,-0.8476223851440806)--(-2.436288452558885,0.3597270846019329);
\draw[red, thin](-7.692594598226922,3.2640254644234705)--(-7.204181778343265,4.22012886599306);
\draw[red, thin](-7.692594598226922,3.2640254644234705)--(-8.81523752484273,3.261564503580755);
\draw[red, thin](-7.692594598226922,3.2640254644234705)--(-7.438846233041167,2.786941381702123);
\draw[red, thin](-7.204181778343265,4.22012886599306)--(-8.531237719781966,4.462832770029599);
\draw[red, thin](-8.81523752484273,3.261564503580755)--(-8.839459700288488,3.2821701434308923);
\draw[red, thin](-8.81523752484273,3.261564503580755)--(-8.705487299553505,1.6430327342009674);
\draw[red, thin](-8.531237719781966,4.462832770029599)--(-8.839459700288488,3.2821701434308923);
\draw[red, thin] (-8.839459700288488,3.2821701434308923)--(-10,3.4647769402876825);
\draw[red, thin] (10,3.4647769402876825)--(9.992081082516515,3.4660229531634026);
\draw[red, thin](-7.438846233041167,2.786941381702123)--(-8.677595705173433,1.6119365387650477);
\draw[red, thin](-8.296615632097186,0.724197665183187)--(-8.677595705173433,1.6119365387650477);
\draw[red, thin](-8.296615632097186,0.724197665183187)--(-8.848712160824075,-0.34327168876133163);
\draw[red, thin](-8.677595705173433,1.6119365387650477)--(-8.705487299553505,1.6430327342009674);
\draw[red, thin](-8.848712160824075,-0.34327168876133163)--(-9.83229844900128,-0.7926941309210824);
\draw[red, thin] (-9.83229844900128,-0.7926941309210824)--(-10,-0.6774616824562851);
\draw[red, thin] (10,-0.6774616824562851)--(7.386269954345809,1.1185056833377165);
\draw[red, thin] (-8.705487299553505,1.6430327342009674)--(-10,1.9737126601690784);
\draw[red, thin] (10,1.9737126601690784)--(9.182126890955573,2.182636233539071);
\draw[red, thin](9.706062224915296,-6.904770764721327)--(8.496989854076686,-9.814118395998706);
\draw[red, thin](9.706062224915296,-6.904770764721327)--(9.246279618785143,-6.404719967828661);
\draw[red, thin](8.496989854076686,-9.814118395998706)--(8.316678385628236,-9.877372733738492);
\draw[red, thin] (8.316678385628236,-9.877372733738492)--(8.343455726613335,-10);
\draw[red, thin] (8.343455726613335,10)--(9.04883937694395,6.7696841611815275);
\draw[red, thin](9.246279618785143,-6.404719967828661)--(9.214204724247185,-5.825890590138252);
\draw[red, thin](9.214204724247185,-5.825890590138252)--(9.110490821908392,-5.577249502184372);
\draw[red, thin](9.182126890955573,2.182636233539071)--(9.992081082516515,3.4660229531634026);
\draw[red, thin](9.182126890955573,2.182636233539071)--(7.386269954345809,1.1185056833377165);
\draw[red, thin](9.992081082516515,3.4660229531634026)--(9.351731781320243,5.810522871536506);
\draw[red, thin](7.386269954345809,1.1185056833377165)--(7.177501799955832,1.1386719927894715);
\draw[red, thin](7.177501799955832,1.1386719927894715)--(7.037451645632871,3.570745579249692);
\draw[red, thin](7.177501799955832,1.1386719927894715)--(6.908373509560745,0.9718794789492704);
\draw[red, thin](7.037451645632871,3.570745579249692)--(7.254969351581611,3.8591078464717894);
\draw[red, thin](7.037451645632871,3.570745579249692)--(5.953486235519498,4.34353084201374);
\draw[red, thin](9.351731781320243,5.810522871536506)--(7.254969351581611,3.8591078464717894);
\draw[red, thin](5.110062629720368,5.49344894971914)--(5.953486235519498,4.34353084201374);
\draw[red, thin](5.110062629720368,5.49344894971914)--(4.913404271452061,5.466921647100798);
\draw[red, thin](5.953486235519498,4.34353084201374)--(5.105848713897469,3.7817400781335526);
\draw[red, thin](5.105848713897469,3.7817400781335526)--(3.867775800060575,1.2520026817854033);
\draw[red, thin](5.105848713897469,3.7817400781335526)--(4.147555181504802,3.960322695810259);
\draw[red, thin](3.867775800060575,1.2520026817854033)--(6.908373509560745,0.9718794789492704);
\draw[red, thin](3.867775800060575,1.2520026817854033)--(3.7696271408435758,1.2507578942220055);
\draw[red, thin](6.908373509560745,0.9718794789492704)--(6.574972858019729,-1.3920320019330594);
\draw[red, thin](9.04883937694395,6.7696841611815275)--(7.945226904603287,6.818488293047622);
\draw[red, thin](7.945226904603287,6.818488293047622)--(5.757279390822745,8.980889489172775);
\draw[red, thin](5.215737757407845,8.644191593568543)--(5.757279390822745,8.980889489172775);
\draw[red, thin](5.215737757407845,8.644191593568543)--(3.334469612605676,8.747196092681992);
\draw[red, thin](-4.427260726407427,1.0937541863680815)--(-4.194551925757805,3.9129816938657083);
\draw[red, thin](-4.427260726407427,1.0937541863680815)--(-3.0904348320005406,2.2234488282842175);
\draw[red, thin](-4.194551925757805,3.9129816938657083)--(-3.4701268956911675,3.6941919694536693);
\draw[red, thin](9.110490821908392,-5.577249502184372)--(7.924021805216723,-4.2486233770565365);
\draw[red, thin](7.924021805216723,-4.2486233770565365)--(8.128105003876602,-3.6219770425047977);
\draw[red, thin](7.924021805216723,-4.2486233770565365)--(7.266319755471152,-4.589026872489997);
\draw[red, thin](9.592660127103382,-2.750080839689932)--(8.128105003876602,-3.6219770425047977);
\draw[red, thin](8.128105003876602,-3.6219770425047977)--(6.575312324135386,-1.3948736183274648);
\draw[red, thin](7.266319755471152,-4.589026872489997)--(5.969560333350644,-4.386404174093422);
\draw[red, thin](4.977705485203038,-4.642233839207645)--(5.969560333350644,-4.386404174093422);
\draw[red, thin](4.977705485203038,-4.642233839207645)--(4.444488072393011,-2.843044291408903);
\draw[red, thin](5.969560333350644,-4.386404174093422)--(5.52838745232811,-2.6022483704995816);
\draw[red, thin](3.2938451292701396,8.771287965721196)--(3.331434361132392,8.750478823768);
\draw[red, thin](3.2938451292701396,8.771287965721196)--(1.5095810674022734,8.45728873337774);
\draw[red, thin](3.331434361132392,8.750478823768)--(3.334469612605676,8.747196092681992);
\draw[red, thin](3.334469612605676,8.747196092681992)--(3.200514711814719,7.842758025996176);
\draw[red, thin](3.200514711814719,7.842758025996176)--(2.908175083351596,6.541520938820679);
\draw[red, thin](-1.1235775573855724,9.448417314782068)--(-0.4481496352294937,9.639994759642105);
\draw[red, thin](-1.1235775573855724,9.448417314782068)--(-1.3492768255652443,8.412873421919796);
\draw[red, thin](-1.1235775573855724,9.448417314782068)--(-1.4589213711140818,9.836494329804378);
\draw[red, thin](-0.4481496352294937,9.639994759642105)--(1.5095810674022734,8.45728873337774);
\draw[red, thin](-1.3492768255652443,8.412873421919796)--(1.1999484151287079,7.989026846746478);
\draw[red, thin](-1.3492768255652443,8.412873421919796)--(-1.4645648222579015,7.979963929429138);
\draw[red, thin](1.1999484151287079,7.989026846746478)--(1.5095810674022734,8.45728873337774);
\draw[red, thin](1.1999484151287079,7.989026846746478)--(0.9301874732590463,7.444333562247321);
\draw[red, thin](5.52838745232811,-2.6022483704995816)--(6.575312324135386,-1.3948736183274648);
\draw[red, thin](5.52838745232811,-2.6022483704995816)--(4.444488072393011,-2.843044291408903);
\draw[red, thin](6.575312324135386,-1.3948736183274648)--(6.574972858019729,-1.3920320019330594);
\draw[red, thin](4.444488072393011,-2.843044291408903)--(3.957309689407912,-2.6080172882123303);
\draw[red, thin](3.957309689407912,-2.6080172882123303)--(3.556630909768418,-1.7224300598124709);
\draw[red, thin](6.574972858019729,-1.3920320019330594)--(3.556630909768418,-1.7224300598124709);
\draw[red, thin](3.556630909768418,-1.7224300598124709)--(2.7312830261225867,-0.8577370572551817);
\draw[red, thin](2.7312830261225867,-0.8577370572551817)--(3.7696271408435758,1.2507578942220055);
\draw[red, thin](3.7696271408435758,1.2507578942220055)--(3.26655276885886,1.830723217579708);
\draw[red, thin](-3.0904348320005406,2.2234488282842175)--(-2.6108417010757248,3.103232937729673);
\draw[red, thin](-3.0904348320005406,2.2234488282842175)--(-2.270407473503418,1.8614340134039644);
\draw[red, thin](-3.4701268956911675,3.6941919694536693)--(-2.6108417010757248,3.103232937729673);
\draw[red, thin](-3.4701268956911675,3.6941919694536693)--(-1.3441091410004027,5.719089884684774);
\draw[red, thin](-2.6108417010757248,3.103232937729673)--(-0.8739295370263336,3.477683449595784);
\draw[red, thin](-2.270407473503418,1.8614340134039644)--(-1.3366952102767922,2.1387016621429282);
\draw[red, thin](-2.270407473503418,1.8614340134039644)--(-2.641412984721828,0.4290427095471294);
\draw[red, thin](-1.3366952102767922,2.1387016621429282)--(-2.0764273350927063,0.532761845980072);
\draw[red, thin](-1.3366952102767922,2.1387016621429282)--(-0.8731772692620448,2.6160487223378155);
\draw[red, thin](-2.641412984721828,0.4290427095471294)--(-2.436288452558885,0.3597270846019329);
\draw[red, thin](-2.0764273350927063,0.532761845980072)--(-2.436288452558885,0.3597270846019329);
\draw[red, thin](-2.0764273350927063,0.532761845980072)--(-0.09377117927849277,0.46853237852788576);
\draw[red, thin](-0.09377117927849277,0.46853237852788576)--(0.02448605354551181,1.0176628524531155);
\draw[red, thin](4.913404271452061,5.466921647100798)--(4.147555181504802,3.960322695810259);
\draw[red, thin](4.913404271452061,5.466921647100798)--(3.010665175835429,5.990750622640765);
\draw[red, thin](4.147555181504802,3.960322695810259)--(3.355389388985132,3.131172272731138);
\draw[red, thin](3.26655276885886,1.830723217579708)--(3.355389388985132,3.131172272731138);
\draw[red, thin](3.26655276885886,1.830723217579708)--(2.3752520926097045,2.05112862999524);
\draw[red, thin](3.355389388985132,3.131172272731138)--(2.9806097729094208,4.065010805117906);
\draw[red, thin](3.010665175835429,5.990750622640765)--(2.9806097729094208,4.065010805117906);
\draw[red, thin](3.010665175835429,5.990750622640765)--(3.003262783381742,5.998220227813719);
\draw[red, thin](2.9806097729094208,4.065010805117906)--(1.7332359621353122,4.261316992872565);
\draw[red, thin](2.908175083351596,6.541520938820679)--(3.003262783381742,5.998220227813719);
\draw[red, thin](2.908175083351596,6.541520938820679)--(1.0498353901992141,6.976842924944472);
\draw[red, thin](3.003262783381742,5.998220227813719)--(1.189319314394509,5.160923636688229);
\draw[red, thin](0.02448605354551181,1.0176628524531155)--(-0.8731772692620448,2.6160487223378155);
\draw[red, thin](0.02448605354551181,1.0176628524531155)--(2.3752520926097045,2.05112862999524);
\draw[red, thin](-0.8731772692620448,2.6160487223378155)--(-0.8739295370263336,3.477683449595784);
\draw[red, thin](2.3752520926097045,2.05112862999524)--(1.4152464392161446,2.9162433183052388);
\draw[red, thin](-0.8739295370263336,3.477683449595784)--(-0.7306353348028081,3.729156702309618);
\draw[red, thin](0.9301874732590463,7.444333562247321)--(1.0498353901992141,6.976842924944472);
\draw[red, thin](0.9301874732590463,7.444333562247321)--(-1.4645648222579015,7.979963929429138);
\draw[red, thin](1.0498353901992141,6.976842924944472)--(-0.2857972724132538,5.233422133874412);
\draw[red, thin](-1.4645648222579015,7.979963929429138)--(-2.1468970002504126,6.728626723185469);
\draw[red, thin](-2.1468970002504126,6.728626723185469)--(-1.3441091410004027,5.719089884684774);
\draw[red, thin](-1.3441091410004027,5.719089884684774)--(-0.7175260128179113,5.099060284948653);
\draw[red, thin](-0.7306353348028081,3.729156702309618)--(1.4152464392161446,2.9162433183052388);
\draw[red, thin](-0.7306353348028081,3.729156702309618)--(-0.7175260128179113,5.099060284948653);
\draw[red, thin](1.4152464392161446,2.9162433183052388)--(1.7332359621353122,4.261316992872565);
\draw[red, thin](-0.7175260128179113,5.099060284948653)--(-0.2857972724132538,5.233422133874412);
\draw[red, thin](1.7332359621353122,4.261316992872565)--(1.189319314394509,5.160923636688229);
\draw[red, thin](-0.2857972724132538,5.233422133874412)--(1.189319314394509,5.160923636688229);
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic2_Streetsystem_and_user.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[red, thick](-9.968164391660972,-2.008791013628266)--(-7.71998769744349,-3.016942218609129);
\draw[red, thick](-9.968164391660972,-2.008791013628266)--(-9.83229844900128,-0.7926941309210824);
\draw[red, thick] (-9.968164391660972,-2.008791013628266)--(-10,-2.0625267379036907);
\draw[red, thick] (10,-2.0625267379036907)--(9.592660127103382,-2.750080839689932);
\draw[red, thick](-7.71998769744349,-3.016942218609129)--(-7.703320847850705,-3.421180368606584);
\draw[red, thick](-7.71998769744349,-3.016942218609129)--(-6.762976176545336,-1.7091188452377353);
\draw[red, thick](-9.161863224708386,-4.1202547064791135)--(-8.332887646679957,-4.382889945372493);
\draw[red, thick](-9.161863224708386,-4.1202547064791135)--(-9.844428648283406,-4.856453702889609);
\draw[red, thick] (-9.161863224708386,-4.1202547064791135)--(-10,-3.1982036122493906);
\draw[red, thick] (10,-3.1982036122493906)--(9.592660127103382,-2.750080839689932);
\draw[red, thick](-8.332887646679957,-4.382889945372493)--(-7.703320847850705,-3.421180368606584);
\draw[red, thick](-8.332887646679957,-4.382889945372493)--(-8.157853334509674,-5.041865520470219);
\draw[red, thick](-7.703320847850705,-3.421180368606584)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thick](-9.844428648283406,-4.856453702889609)--(-8.586379502864036,-5.510321910412065);
\draw[red, thick] (-9.844428648283406,-4.856453702889609)--(-10,-4.963751823569848);
\draw[red, thick] (10,-4.963751823569848)--(9.110490821908392,-5.577249502184372);
\draw[red, thick](9.37985422053452,6.48203272360719)--(9.504028248040633,6.252923330910025);
\draw[red, thick](9.37985422053452,6.48203272360719)--(9.04883937694395,6.7696841611815275);
\draw[red, thick] (-7.885780880708022,-9.858282842532184)--(-7.991666081450015,-10);
\draw[red, thick] (-7.991666081450015,10)--(-10,7.3120382056353925);
\draw[red, thick] (10,7.3120382056353925)--(9.37985422053452,6.48203272360719);
\draw[red, thick](9.504028248040633,6.252923330910025)--(9.351731781320243,5.810522871536506);
\draw[red, thick] (-9.47918972935878,6.095812351947174)--(-10,6.176286838764976);
\draw[red, thick] (10,6.176286838764976)--(9.504028248040633,6.252923330910025);
\draw[red, thick](0.4581343571869181,-4.505844539452415)--(1.6454346101103445,-6.085386798485651);
\draw[red, thick](0.4581343571869181,-4.505844539452415)--(1.129937139070863,-2.6598643429325297);
\draw[red, thick](0.4581343571869181,-4.505844539452415)--(-1.3403147462943759,-4.822699965868235);
\draw[red, thick](1.6454346101103445,-6.085386798485651)--(3.3601088747294696,-5.671602066160948);
\draw[red, thick](1.6454346101103445,-6.085386798485651)--(1.2206404875118293,-6.653361296658406);
\draw[red, thick](1.129937139070863,-2.6598643429325297)--(2.954784568906785,-4.180542122839533);
\draw[red, thick](1.129937139070863,-2.6598643429325297)--(0.9445605353282847,-1.6825798216519703);
\draw[red, thick](2.954784568906785,-4.180542122839533)--(3.3601088747294696,-5.671602066160948);
\draw[red, thick](2.954784568906785,-4.180542122839533)--(3.957309689407912,-2.6080172882123303);
\draw[red, thick](3.3601088747294696,-5.671602066160948)--(3.65897576235557,-5.7939523747788915);
\draw[red, thick](-4.889917856484509,-5.400147608317702)--(-4.574479517492373,-3.442803261542527);
\draw[red, thick](-4.889917856484509,-5.400147608317702)--(-3.999663989097274,-5.994063005232146);
\draw[red, thick](-4.889917856484509,-5.400147608317702)--(-6.109108993291005,-5.126591703876731);
\draw[red, thick](-4.574479517492373,-3.442803261542527)--(-3.9898850173084757,-3.3510975421599216);
\draw[red, thick](-4.574479517492373,-3.442803261542527)--(-5.2690373527184775,-3.2866644197942607);
\draw[red, thick](-3.999663989097274,-5.994063005232146)--(-3.6950958752967344,-5.594483087905791);
\draw[red, thick](-3.999663989097274,-5.994063005232146)--(-3.8887731227098206,-7.0317833014273345);
\draw[red, thick](-3.6950958752967344,-5.594483087905791)--(-3.9898850173084757,-3.3510975421599216);
\draw[red, thick](-3.6950958752967344,-5.594483087905791)--(-2.0915390061925585,-4.667569715319433);
\draw[red, thick](-3.9898850173084757,-3.3510975421599216)--(-3.920869030969948,-3.3042716726231385);
\draw[red, thick](-2.0915390061925585,-4.667569715319433)--(-3.920869030969948,-3.3042716726231385);
\draw[red, thick](-2.0915390061925585,-4.667569715319433)--(-1.6002467871054056,-4.59939911450331);
\draw[red, thick](-3.920869030969948,-3.3042716726231385)--(-3.421751678811291,-2.4805548316651196);
\draw[red, thick](-3.1510996941650085,-7.861967466517601)--(-2.7918577852454995,-9.494120162984537);
\draw[red, thick](-3.1510996941650085,-7.861967466517601)--(-3.5368181132973335,-7.245465401854496);
\draw[red, thick](-3.1510996941650085,-7.861967466517601)--(-0.951049607834651,-7.794073267824735);
\draw[red, thick] (-2.7918577852454995,-9.494120162984537)--(-3.8450363993795658,-10);
\draw[red, thick] (-3.8450363993795658,10)--(-4.149065938773258,9.853963599552555);
\draw[red, thick] (-2.7918577852454995,-9.494120162984537)--(-1.7845075383867184,-10);
\draw[red, thick] (-1.7845075383867184,10)--(-1.4589213711140818,9.836494329804378);
\draw[red, thick](-3.5368181132973335,-7.245465401854496)--(-3.8887731227098206,-7.0317833014273345);
\draw[red, thick](-3.5368181132973335,-7.245465401854496)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thick](-3.8887731227098206,-7.0317833014273345)--(-6.315374782675115,-8.296641780356534);
\draw[red, thick](-6.315374782675115,-8.296641780356534)--(-6.438531066958053,-8.672850651291284);
\draw[red, thick](-6.315374782675115,-8.296641780356534)--(-6.779021822244775,-7.232469046628733);
\draw[red, thick](-6.438531066958053,-8.672850651291284)--(-7.713055797002437,-9.866144927699873);
\draw[red, thick] (-6.438531066958053,-8.672850651291284)--(-4.37601983542992,-10);
\draw[red, thick] (-4.37601983542992,10)--(-4.149065938773258,9.853963599552555);
\draw[red, thick](-7.885780880708022,-9.858282842532184)--(-7.713055797002437,-9.866144927699873);
\draw[red, thick](-7.885780880708022,-9.858282842532184)--(-8.810013830686913,-9.457208477338183);
\draw[red, thick] (-7.713055797002437,-9.866144927699873)--(-7.648052370580492,-10);
\draw[red, thick] (-7.648052370580492,10)--(-6.059057186924695,6.72794071173769);
\draw[red, thick](-1.5889648388485988,-3.3218641115572582)--(-2.5647058847546482,-2.500887031096456);
\draw[red, thick](-1.5889648388485988,-3.3218641115572582)--(0.6338110879503835,-1.5589026475097163);
\draw[red, thick](-1.5889648388485988,-3.3218641115572582)--(-1.6002467871054056,-4.59939911450331);
\draw[red, thick](-2.5647058847546482,-2.500887031096456)--(-1.736553029682602,-1.0961026412169743);
\draw[red, thick](-2.5647058847546482,-2.500887031096456)--(-3.421751678811291,-2.4805548316651196);
\draw[red, thick](0.6338110879503835,-1.5589026475097163)--(0.4703157066640036,-1.391009646062611);
\draw[red, thick](0.6338110879503835,-1.5589026475097163)--(0.9445605353282847,-1.6825798216519703);
\draw[red, thick](-1.736553029682602,-1.0961026412169743)--(0.4703157066640036,-1.391009646062611);
\draw[red, thick](-1.736553029682602,-1.0961026412169743)--(-1.9631662369394633,-0.8476223851440806);
\draw[red, thick](0.4703157066640036,-1.391009646062611)--(-0.09377117927849277,0.46853237852788576);
\draw[red, thick](-1.6002467871054056,-4.59939911450331)--(-1.3403147462943759,-4.822699965868235);
\draw[red, thick](-3.421751678811291,-2.4805548316651196)--(-3.92030096190748,-1.4574312815817394);
\draw[red, thick](-1.3403147462943759,-4.822699965868235)--(-1.2055441502845698,-6.146040089877437);
\draw[red, thick](0.9445605353282847,-1.6825798216519703)--(2.7312830261225867,-0.8577370572551817);
\draw[red, thick](-5.238637034635756,0.9111404525849522)--(-5.898093226170083,2.270273478758869);
\draw[red, thick](-5.238637034635756,0.9111404525849522)--(-5.331291242999548,0.8630875231796786);
\draw[red, thick](-5.238637034635756,0.9111404525849522)--(-4.553985686777946,0.8542501464484802);
\draw[red, thick](-5.898093226170083,2.270273478758869)--(-6.427998011976131,2.5914878714843486);
\draw[red, thick](-5.898093226170083,2.270273478758869)--(-4.992956343957018,4.982921744923448);
\draw[red, thick](-5.331291242999548,0.8630875231796786)--(-7.444547709569303,0.9466176190139175);
\draw[red, thick](-5.331291242999548,0.8630875231796786)--(-6.787856978489922,-1.623477367723474);
\draw[red, thick](-6.427998011976131,2.5914878714843486)--(-7.276450053559676,2.678907886660367);
\draw[red, thick](-6.427998011976131,2.5914878714843486)--(-6.7001215768912346,4.585716716441199);
\draw[red, thick](-7.276450053559676,2.678907886660367)--(-7.444547709569303,0.9466176190139175);
\draw[red, thick](-7.276450053559676,2.678907886660367)--(-7.438846233041167,2.786941381702123);
\draw[red, thick](-7.444547709569303,0.9466176190139175)--(-8.296615632097186,0.724197665183187);
\draw[red, thick](-6.059057186924695,6.72794071173769)--(-9.47918972935878,6.095812351947174);
\draw[red, thick](-6.059057186924695,6.72794071173769)--(-5.395492991312873,6.342403101825761);
\draw[red, thick](-9.47918972935878,6.095812351947174)--(-8.531237719781966,4.462832770029599);
\draw[red, thick](6.531950782640176,-6.795061305878399)--(5.605518425070839,-7.738826952483128);
\draw[red, thick](6.531950782640176,-6.795061305878399)--(8.443430993717008,-6.984803584418585);
\draw[red, thick](6.531950782640176,-6.795061305878399)--(7.266319755471152,-4.589026872489997);
\draw[red, thick](5.605518425070839,-7.738826952483128)--(6.957413269141485,-9.589734891826954);
\draw[red, thick](5.605518425070839,-7.738826952483128)--(4.953102788058435,-7.572300195194219);
\draw[red, thick](8.443430993717008,-6.984803584418585)--(7.835151415492619,-9.681143156899074);
\draw[red, thick](8.443430993717008,-6.984803584418585)--(9.246279618785143,-6.404719967828661);
\draw[red, thick](6.957413269141485,-9.589734891826954)--(7.835151415492619,-9.681143156899074);
\draw[red, thick] (6.957413269141485,-9.589734891826954)--(6.612946042426825,-10);
\draw[red, thick] (6.612946042426825,10)--(5.757279390822745,8.980889489172775);
\draw[red, thick](7.835151415492619,-9.681143156899074)--(8.316678385628236,-9.877372733738492);
\draw[red, thick](4.953102788058435,-7.572300195194219)--(4.572501892116209,-7.327043147619666);
\draw[red, thick] (4.953102788058435,-7.572300195194219)--(3.882477948319546,-10);
\draw[red, thick] (3.882477948319546,10)--(3.331434361132392,8.750478823768);
\draw[red, thick](4.572501892116209,-7.327043147619666)--(1.9361934431676557,-9.085841244645817);
\draw[red, thick](4.572501892116209,-7.327043147619666)--(3.65897576235557,-5.7939523747788915);
\draw[red, thick](1.9361934431676557,-9.085841244645817)--(1.3255787567404114,-8.835019142416272);
\draw[red, thick] (1.9361934431676557,-9.085841244645817)--(2.515374036592293,-10);
\draw[red, thick] (2.515374036592293,10)--(3.2938451292701396,8.771287965721196);
\draw[red, thick](-4.992956343957018,4.982921744923448)--(-5.406994257493652,6.1995351765854085);
\draw[red, thick](-4.992956343957018,4.982921744923448)--(-4.194551925757805,3.9129816938657083);
\draw[red, thick](-6.7001215768912346,4.585716716441199)--(-5.406994257493652,6.1995351765854085);
\draw[red, thick](-6.7001215768912346,4.585716716441199)--(-7.204181778343265,4.22012886599306);
\draw[red, thick](-5.406994257493652,6.1995351765854085)--(-5.395492991312873,6.342403101825761);
\draw[red, thick](-4.149065938773258,9.853963599552555)--(-4.670450550208672,6.681151581818854);
\draw[red, thick](-4.670450550208672,6.681151581818854)--(-5.395492991312873,6.342403101825761);
\draw[red, thick](-4.670450550208672,6.681151581818854)--(-2.1468970002504126,6.728626723185469);
\draw[red, thick](5.248732804921637,5.693791651199859)--(5.328342759708396,6.342687537241922);
\draw[red, thick](5.248732804921637,5.693791651199859)--(6.707987442062993,6.023341037001524);
\draw[red, thick](5.248732804921637,5.693791651199859)--(5.110062629720368,5.49344894971914);
\draw[red, thick](5.328342759708396,6.342687537241922)--(5.550869628247461,7.25336447174743);
\draw[red, thick](5.328342759708396,6.342687537241922)--(3.200514711814719,7.842758025996176);
\draw[red, thick](6.707987442062993,6.023341037001524)--(7.668044318035337,6.734270700102244);
\draw[red, thick](6.707987442062993,6.023341037001524)--(7.254969351581611,3.8591078464717894);
\draw[red, thick](7.668044318035337,6.734270700102244)--(5.550869628247461,7.25336447174743);
\draw[red, thick](7.668044318035337,6.734270700102244)--(7.945226904603287,6.818488293047622);
\draw[red, thick](5.550869628247461,7.25336447174743)--(5.215737757407845,8.644191593568543);
\draw[red, thick](0.9835788773868639,-7.8658521602209825)--(1.2206404875118293,-6.653361296658406);
\draw[red, thick](0.9835788773868639,-7.8658521602209825)--(-0.9422389015077602,-7.804304691945893);
\draw[red, thick](0.9835788773868639,-7.8658521602209825)--(1.3255787567404114,-8.835019142416272);
\draw[red, thick](1.2206404875118293,-6.653361296658406)--(-1.2055441502845698,-6.146040089877437);
\draw[red, thick](-0.9422389015077602,-7.804304691945893)--(-0.951049607834651,-7.794073267824735);
\draw[red, thick] (-0.9422389015077602,-7.804304691945893)--(-1.4231124195876266,-10);
\draw[red, thick] (-1.4231124195876266,10)--(-1.4589213711140818,9.836494329804378);
\draw[red, thick](-1.2055441502845698,-6.146040089877437)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thick](-0.951049607834651,-7.794073267824735)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thick](3.65897576235557,-5.7939523747788915)--(4.977705485203038,-4.642233839207645);
\draw[red, thick] (1.3255787567404114,-8.835019142416272)--(-0.029423512451952405,-10);
\draw[red, thick] (-0.029423512451952405,10)--(-0.4481496352294937,9.639994759642105);
\draw[red, thick](-5.2690373527184775,-3.2866644197942607)--(-5.617863465230209,-2.844172961912165);
\draw[red, thick](-5.2690373527184775,-3.2866644197942607)--(-6.119441617808656,-4.7213669594086225);
\draw[red, thick](-5.617863465230209,-2.844172961912165)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thick](-5.617863465230209,-2.844172961912165)--(-5.866947321738973,-2.254312985476221);
\draw[red, thick](-6.119441617808656,-4.7213669594086225)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thick](-6.119441617808656,-4.7213669594086225)--(-6.109108993291005,-5.126591703876731);
\draw[red, thick](-6.109108993291005,-5.126591703876731)--(-6.762311949298684,-5.690092789152498);
\draw[red, thick](-6.762976176545336,-1.7091188452377353)--(-5.866947321738973,-2.254312985476221);
\draw[red, thick](-6.762976176545336,-1.7091188452377353)--(-6.787856978489922,-1.623477367723474);
\draw[red, thick](-5.866947321738973,-2.254312985476221)--(-4.092766934996041,-1.2697088887697456);
\draw[red, thick](-8.699192648632538,-6.707509743112464)--(-6.779021822244775,-7.232469046628733);
\draw[red, thick](-8.699192648632538,-6.707509743112464)--(-8.639151020328383,-5.583809693308561);
\draw[red, thick](-8.699192648632538,-6.707509743112464)--(-9.488183601014029,-7.313777193036907);
\draw[red, thick](-6.779021822244775,-7.232469046628733)--(-6.762311949298684,-5.690092789152498);
\draw[red, thick](-8.639151020328383,-5.583809693308561)--(-8.586379502864036,-5.510321910412065);
\draw[red, thick] (-8.639151020328383,-5.583809693308561)--(-10,-5.737275057034392);
\draw[red, thick] (10,-5.737275057034392)--(9.214204724247185,-5.825890590138252);
\draw[red, thick](-8.157853334509674,-5.041865520470219)--(-8.586379502864036,-5.510321910412065);
\draw[red, thick](-8.157853334509674,-5.041865520470219)--(-6.762311949298684,-5.690092789152498);
\draw[red, thick](-8.810013830686913,-9.457208477338183)--(-9.488183601014029,-7.313777193036907);
\draw[red, thick] (-8.810013830686913,-9.457208477338183)--(-10,-9.614920489231299);
\draw[red, thick] (10,-9.614920489231299)--(8.496989854076686,-9.814118395998706);
\draw[red, thick] (-9.488183601014029,-7.313777193036907)--(-10,-7.0539756257114465);
\draw[red, thick] (10,-7.0539756257114465)--(9.706062224915296,-6.904770764721327);
\draw[red, thick](-6.787856978489922,-1.623477367723474)--(-8.848712160824075,-0.34327168876133163);
\draw[red, thick](-4.553985686777946,0.8542501464484802)--(-4.401000743262977,0.7024967167068439);
\draw[red, thick](-4.553985686777946,0.8542501464484802)--(-4.427260726407427,1.0937541863680815);
\draw[red, thick](-4.092766934996041,-1.2697088887697456)--(-4.401000743262977,0.7024967167068439);
\draw[red, thick](-4.092766934996041,-1.2697088887697456)--(-3.92030096190748,-1.4574312815817394);
\draw[red, thick](-4.401000743262977,0.7024967167068439)--(-2.641412984721828,0.4290427095471294);
\draw[red, thick](-3.92030096190748,-1.4574312815817394)--(-1.9631662369394633,-0.8476223851440806);
\draw[red, thick](-1.9631662369394633,-0.8476223851440806)--(-2.436288452558885,0.3597270846019329);
\draw[red, thick](-7.692594598226922,3.2640254644234705)--(-7.204181778343265,4.22012886599306);
\draw[red, thick](-7.692594598226922,3.2640254644234705)--(-8.81523752484273,3.261564503580755);
\draw[red, thick](-7.692594598226922,3.2640254644234705)--(-7.438846233041167,2.786941381702123);
\draw[red, thick](-7.204181778343265,4.22012886599306)--(-8.531237719781966,4.462832770029599);
\draw[red, thick](-8.81523752484273,3.261564503580755)--(-8.839459700288488,3.2821701434308923);
\draw[red, thick](-8.81523752484273,3.261564503580755)--(-8.705487299553505,1.6430327342009674);
\draw[red, thick](-8.531237719781966,4.462832770029599)--(-8.839459700288488,3.2821701434308923);
\draw[red, thick] (-8.839459700288488,3.2821701434308923)--(-10,3.4647769402876825);
\draw[red, thick] (10,3.4647769402876825)--(9.992081082516515,3.4660229531634026);
\draw[red, thick](-7.438846233041167,2.786941381702123)--(-8.677595705173433,1.6119365387650477);
\draw[red, thick](-8.296615632097186,0.724197665183187)--(-8.677595705173433,1.6119365387650477);
\draw[red, thick](-8.296615632097186,0.724197665183187)--(-8.848712160824075,-0.34327168876133163);
\draw[red, thick](-8.677595705173433,1.6119365387650477)--(-8.705487299553505,1.6430327342009674);
\draw[red, thick](-8.848712160824075,-0.34327168876133163)--(-9.83229844900128,-0.7926941309210824);
\draw[red, thick] (-9.83229844900128,-0.7926941309210824)--(-10,-0.6774616824562851);
\draw[red, thick] (10,-0.6774616824562851)--(7.386269954345809,1.1185056833377165);
\draw[red, thick] (-8.705487299553505,1.6430327342009674)--(-10,1.9737126601690784);
\draw[red, thick] (10,1.9737126601690784)--(9.182126890955573,2.182636233539071);
\draw[red, thick](9.706062224915296,-6.904770764721327)--(8.496989854076686,-9.814118395998706);
\draw[red, thick](9.706062224915296,-6.904770764721327)--(9.246279618785143,-6.404719967828661);
\draw[red, thick](8.496989854076686,-9.814118395998706)--(8.316678385628236,-9.877372733738492);
\draw[red, thick] (8.316678385628236,-9.877372733738492)--(8.343455726613335,-10);
\draw[red, thick] (8.343455726613335,10)--(9.04883937694395,6.7696841611815275);
\draw[red, thick](9.246279618785143,-6.404719967828661)--(9.214204724247185,-5.825890590138252);
\draw[red, thick](9.214204724247185,-5.825890590138252)--(9.110490821908392,-5.577249502184372);
\draw[red, thick](9.182126890955573,2.182636233539071)--(9.992081082516515,3.4660229531634026);
\draw[red, thick](9.182126890955573,2.182636233539071)--(7.386269954345809,1.1185056833377165);
\draw[red, thick](9.992081082516515,3.4660229531634026)--(9.351731781320243,5.810522871536506);
\draw[red, thick](7.386269954345809,1.1185056833377165)--(7.177501799955832,1.1386719927894715);
\draw[red, thick](7.177501799955832,1.1386719927894715)--(7.037451645632871,3.570745579249692);
\draw[red, thick](7.177501799955832,1.1386719927894715)--(6.908373509560745,0.9718794789492704);
\draw[red, thick](7.037451645632871,3.570745579249692)--(7.254969351581611,3.8591078464717894);
\draw[red, thick](7.037451645632871,3.570745579249692)--(5.953486235519498,4.34353084201374);
\draw[red, thick](9.351731781320243,5.810522871536506)--(7.254969351581611,3.8591078464717894);
\draw[red, thick](5.110062629720368,5.49344894971914)--(5.953486235519498,4.34353084201374);
\draw[red, thick](5.110062629720368,5.49344894971914)--(4.913404271452061,5.466921647100798);
\draw[red, thick](5.953486235519498,4.34353084201374)--(5.105848713897469,3.7817400781335526);
\draw[red, thick](5.105848713897469,3.7817400781335526)--(3.867775800060575,1.2520026817854033);
\draw[red, thick](5.105848713897469,3.7817400781335526)--(4.147555181504802,3.960322695810259);
\draw[red, thick](3.867775800060575,1.2520026817854033)--(6.908373509560745,0.9718794789492704);
\draw[red, thick](3.867775800060575,1.2520026817854033)--(3.7696271408435758,1.2507578942220055);
\draw[red, thick](6.908373509560745,0.9718794789492704)--(6.574972858019729,-1.3920320019330594);
\draw[red, thick](9.04883937694395,6.7696841611815275)--(7.945226904603287,6.818488293047622);
\draw[red, thick](7.945226904603287,6.818488293047622)--(5.757279390822745,8.980889489172775);
\draw[red, thick](5.215737757407845,8.644191593568543)--(5.757279390822745,8.980889489172775);
\draw[red, thick](5.215737757407845,8.644191593568543)--(3.334469612605676,8.747196092681992);
\draw[red, thick](-4.427260726407427,1.0937541863680815)--(-4.194551925757805,3.9129816938657083);
\draw[red, thick](-4.427260726407427,1.0937541863680815)--(-3.0904348320005406,2.2234488282842175);
\draw[red, thick](-4.194551925757805,3.9129816938657083)--(-3.4701268956911675,3.6941919694536693);
\draw[red, thick](9.110490821908392,-5.577249502184372)--(7.924021805216723,-4.2486233770565365);
\draw[red, thick](7.924021805216723,-4.2486233770565365)--(8.128105003876602,-3.6219770425047977);
\draw[red, thick](7.924021805216723,-4.2486233770565365)--(7.266319755471152,-4.589026872489997);
\draw[red, thick](9.592660127103382,-2.750080839689932)--(8.128105003876602,-3.6219770425047977);
\draw[red, thick](8.128105003876602,-3.6219770425047977)--(6.575312324135386,-1.3948736183274648);
\draw[red, thick](7.266319755471152,-4.589026872489997)--(5.969560333350644,-4.386404174093422);
\draw[red, thick](4.977705485203038,-4.642233839207645)--(5.969560333350644,-4.386404174093422);
\draw[red, thick](4.977705485203038,-4.642233839207645)--(4.444488072393011,-2.843044291408903);
\draw[red, thick](5.969560333350644,-4.386404174093422)--(5.52838745232811,-2.6022483704995816);
\draw[red, thick](3.2938451292701396,8.771287965721196)--(3.331434361132392,8.750478823768);
\draw[red, thick](3.2938451292701396,8.771287965721196)--(1.5095810674022734,8.45728873337774);
\draw[red, thick](3.331434361132392,8.750478823768)--(3.334469612605676,8.747196092681992);
\draw[red, thick](3.334469612605676,8.747196092681992)--(3.200514711814719,7.842758025996176);
\draw[red, thick](3.200514711814719,7.842758025996176)--(2.908175083351596,6.541520938820679);
\draw[red, thick](-1.1235775573855724,9.448417314782068)--(-0.4481496352294937,9.639994759642105);
\draw[red, thick](-1.1235775573855724,9.448417314782068)--(-1.3492768255652443,8.412873421919796);
\draw[red, thick](-1.1235775573855724,9.448417314782068)--(-1.4589213711140818,9.836494329804378);
\draw[red, thick](-0.4481496352294937,9.639994759642105)--(1.5095810674022734,8.45728873337774);
\draw[red, thick](-1.3492768255652443,8.412873421919796)--(1.1999484151287079,7.989026846746478);
\draw[red, thick](-1.3492768255652443,8.412873421919796)--(-1.4645648222579015,7.979963929429138);
\draw[red, thick](1.1999484151287079,7.989026846746478)--(1.5095810674022734,8.45728873337774);
\draw[red, thick](1.1999484151287079,7.989026846746478)--(0.9301874732590463,7.444333562247321);
\draw[red, thick](5.52838745232811,-2.6022483704995816)--(6.575312324135386,-1.3948736183274648);
\draw[red, thick](5.52838745232811,-2.6022483704995816)--(4.444488072393011,-2.843044291408903);
\draw[red, thick](6.575312324135386,-1.3948736183274648)--(6.574972858019729,-1.3920320019330594);
\draw[red, thick](4.444488072393011,-2.843044291408903)--(3.957309689407912,-2.6080172882123303);
\draw[red, thick](3.957309689407912,-2.6080172882123303)--(3.556630909768418,-1.7224300598124709);
\draw[red, thick](6.574972858019729,-1.3920320019330594)--(3.556630909768418,-1.7224300598124709);
\draw[red, thick](3.556630909768418,-1.7224300598124709)--(2.7312830261225867,-0.8577370572551817);
\draw[red, thick](2.7312830261225867,-0.8577370572551817)--(3.7696271408435758,1.2507578942220055);
\draw[red, thick](3.7696271408435758,1.2507578942220055)--(3.26655276885886,1.830723217579708);
\draw[red, thick](-3.0904348320005406,2.2234488282842175)--(-2.6108417010757248,3.103232937729673);
\draw[red, thick](-3.0904348320005406,2.2234488282842175)--(-2.270407473503418,1.8614340134039644);
\draw[red, thick](-3.4701268956911675,3.6941919694536693)--(-2.6108417010757248,3.103232937729673);
\draw[red, thick](-3.4701268956911675,3.6941919694536693)--(-1.3441091410004027,5.719089884684774);
\draw[red, thick](-2.6108417010757248,3.103232937729673)--(-0.8739295370263336,3.477683449595784);
\draw[red, thick](-2.270407473503418,1.8614340134039644)--(-1.3366952102767922,2.1387016621429282);
\draw[red, thick](-2.270407473503418,1.8614340134039644)--(-2.641412984721828,0.4290427095471294);
\draw[red, thick](-1.3366952102767922,2.1387016621429282)--(-2.0764273350927063,0.532761845980072);
\draw[red, thick](-1.3366952102767922,2.1387016621429282)--(-0.8731772692620448,2.6160487223378155);
\draw[red, thick](-2.641412984721828,0.4290427095471294)--(-2.436288452558885,0.3597270846019329);
\draw[red, thick](-2.0764273350927063,0.532761845980072)--(-2.436288452558885,0.3597270846019329);
\draw[red, thick](-2.0764273350927063,0.532761845980072)--(-0.09377117927849277,0.46853237852788576);
\draw[red, thick](-0.09377117927849277,0.46853237852788576)--(0.02448605354551181,1.0176628524531155);
\draw[red, thick](4.913404271452061,5.466921647100798)--(4.147555181504802,3.960322695810259);
\draw[red, thick](4.913404271452061,5.466921647100798)--(3.010665175835429,5.990750622640765);
\draw[red, thick](4.147555181504802,3.960322695810259)--(3.355389388985132,3.131172272731138);
\draw[red, thick](3.26655276885886,1.830723217579708)--(3.355389388985132,3.131172272731138);
\draw[red, thick](3.26655276885886,1.830723217579708)--(2.3752520926097045,2.05112862999524);
\draw[red, thick](3.355389388985132,3.131172272731138)--(2.9806097729094208,4.065010805117906);
\draw[red, thick](3.010665175835429,5.990750622640765)--(2.9806097729094208,4.065010805117906);
\draw[red, thick](3.010665175835429,5.990750622640765)--(3.003262783381742,5.998220227813719);
\draw[red, thick](2.9806097729094208,4.065010805117906)--(1.7332359621353122,4.261316992872565);
\draw[red, thick](2.908175083351596,6.541520938820679)--(3.003262783381742,5.998220227813719);
\draw[red, thick](2.908175083351596,6.541520938820679)--(1.0498353901992141,6.976842924944472);
\draw[red, thick](3.003262783381742,5.998220227813719)--(1.189319314394509,5.160923636688229);
\draw[red, thick](0.02448605354551181,1.0176628524531155)--(-0.8731772692620448,2.6160487223378155);
\draw[red, thick](0.02448605354551181,1.0176628524531155)--(2.3752520926097045,2.05112862999524);
\draw[red, thick](-0.8731772692620448,2.6160487223378155)--(-0.8739295370263336,3.477683449595784);
\draw[red, thick](2.3752520926097045,2.05112862999524)--(1.4152464392161446,2.9162433183052388);
\draw[red, thick](-0.8739295370263336,3.477683449595784)--(-0.7306353348028081,3.729156702309618);
\draw[red, thick](0.9301874732590463,7.444333562247321)--(1.0498353901992141,6.976842924944472);
\draw[red, thick](0.9301874732590463,7.444333562247321)--(-1.4645648222579015,7.979963929429138);
\draw[red, thick](1.0498353901992141,6.976842924944472)--(-0.2857972724132538,5.233422133874412);
\draw[red, thick](-1.4645648222579015,7.979963929429138)--(-2.1468970002504126,6.728626723185469);
\draw[red, thick](-2.1468970002504126,6.728626723185469)--(-1.3441091410004027,5.719089884684774);
\draw[red, thick](-1.3441091410004027,5.719089884684774)--(-0.7175260128179113,5.099060284948653);
\draw[red, thick](-0.7306353348028081,3.729156702309618)--(1.4152464392161446,2.9162433183052388);
\draw[red, thick](-0.7306353348028081,3.729156702309618)--(-0.7175260128179113,5.099060284948653);
\draw[red, thick](1.4152464392161446,2.9162433183052388)--(1.7332359621353122,4.261316992872565);
\draw[red, thick](-0.7175260128179113,5.099060284948653)--(-0.2857972724132538,5.233422133874412);
\draw[red, thick](1.7332359621353122,4.261316992872565)--(1.189319314394509,5.160923636688229);
\draw[red, thick](-0.2857972724132538,5.233422133874412)--(1.189319314394509,5.160923636688229);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.853554166407139) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.1109826468019794) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828894,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.18325959396021,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.887583760370289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.502359426188592,6.645994159186921) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.399874884305317,5.950372017973808) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.552836498819039,6.107192092924261) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3931627526381432,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607102,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.4709439951652891,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625765,-2.9163689307654725) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7372512832500482,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.0319143943184583,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.009173625675969,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872752,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.4782682234496396,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9030867419108852,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9829098664221445,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534347,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.938706025191571,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.6257509112491175) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2724567484169158,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670828,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.914197981391942,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712214) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9639123665933034,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009201) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.091471805231366,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.943431040513298) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821917,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803103,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.274725496002256) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.6479031909355384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450211,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.5292814283253775,-1.6418087828277623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168568,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.117049317768807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018474,-1.2421253942199695) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425724,-1.3471201086099176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780254,-1.3489862795472587) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.904782307855629,-0.9116400733666792) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680233,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.5357319120603345,-0.9480134836924361) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778591) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.27552739516141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810604) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.534013202630352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.5629338920517184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.504594215935587) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855346) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684481) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854173) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.706182052774581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744512) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.273608629038874,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475216,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030239,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895946,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900773,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782585,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123473,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.63506623837347,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762924,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.853336078320632) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254432) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5994698454635885,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201863,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727675,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.725014852905592,9.669110136133495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778825) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744614) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.5792196696899) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.8492556957892115) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.78976882285919) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667557,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098919) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684853,6.364309414499571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227767) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742267,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.2519716967818875,7.101504711422616) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296494,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.743017608410379,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.239723681583388,3.9194301065828356) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093547,6.84544938738227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818207) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446417,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215801,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.15258300311455,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908662,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301176,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582312,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875243,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888362,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427857,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198317,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948529,-9.0574629196992) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.5578717319640245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.680755611240975) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357436) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.703691581216329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293124,-5.766051378684022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135937,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540566,-5.758260311320504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685292) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767433) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0225086566383994,0.4882680241646915) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.5382758312935265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875078) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732058) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.985642283497943) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.1938237491743124,-0.9194912254423835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.1138959071373836) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.83563464914813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.858760370668162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.121385245533102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.5486588378592563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.231569812532579) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.5253623855161256) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.2778536395710949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.710626562993096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.116077610062432) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.4564671556896126) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.15537072611505,-0.09709317247422938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.55105556925434,-0.368979347788718) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.911927868920389,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178604,-0.4644765130679773) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988534,0.5363221301373046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677349,2.014182317365093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339317) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709194,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811955,7.047995318325656) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045399) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166158,9.073524747148605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459646,2.1053815715623414) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.205584943017851,1.1359592545606865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150428,1.1966326413260628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143381,2.5900794794010578) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300243,2.2269601762631424) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245104,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122961,3.703597673742719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.723874536831874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.33481840740817,4.864101851731873) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354876,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131433,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.52236857058224,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.913658948105177,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524971,4.374892614455546) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.85668317078811,4.279372441407166) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409709) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.1898580145091286) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386957,6.803575227580283) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.77724445898537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168611,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.196815564937092,7.5581612357917765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.833253696939648,7.917478181592161) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431556,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.656602700620986,1.7450044696870437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.387787215981628,1.9721689897129715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783815) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.78563345078775) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949789,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310805,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.672725963287674) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.92555125341556,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844174,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987819,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.981529042583125,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611207,-3.5863238568847327) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.470849691455901,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.8614108860894705,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.4159699169662274) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9937632761197004,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1193080109377607,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766538,7.960762606297158) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.306326747547821,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.920822038355291,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103837,9.647460666158429) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.1996048058102931,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.450280093848787,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0560041619054856,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669394,7.7534915026982905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684758,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.0823858902624894) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681379,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.6824070086265395,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653070883273,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089925) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.25334392432337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.2348471178321874,3.532382234363325) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.4563067811906634,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.711002759874098) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772667,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270426) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894362,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.1176769537488433,4.982315298551536) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6109806066587842,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578111) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.1367476687990383) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7454849889045212,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929563,1.0709965968106787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764933,2.2803449655717887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.03520695346375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790185,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340873,3.5241779086671303) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.8729111309967643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911003,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0671502053025734,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119247,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716923,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.228640762204052,4.183352370834766) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168543) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1011053987164883,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704698,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.446510932762983) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.26095275923491773,1.5259172875769098) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.35789473507942476,1.6985328779119766) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296227,2.523358190696937) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.405446396308751,1.7832037132545424) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361494,1.4451050149189881) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707617,1.9903701625039478) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.723846988942084,2.6381461347681303) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811964,2.8308812509990307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672073,2.5692287075021847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513837,3.5536382657673196) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380221,7.828984858741448) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.0958148862156478,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946132) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046709,7.546864745044713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685345,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718608,5.830970102821042) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303887,6.327013373596591) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.625735636310289,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994154,3.6661610871767) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.721534877282699,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545069,4.755563383147279) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.11693093239094327,5.2251227519906775) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416734,5.165548393038626) circle(4pt) ;
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic3_Mobility.tex <==
\begin{tikzpicture}[scale=1.0] 
 \begin{scope} 
\clip(-5,-5) rectangle (5,5);
\draw[red, thick](3.513603690727025,3.40491140075192)--(3.356842433981327,3.4390440251864156);
\draw[red, thick](3.513603690727025,3.40491140075192)--(4.123648021648334,4.259479266868591);
\draw[red, thick](3.513603690727025,3.40491140075192)--(3.5592080441399307,1.6656516850910816);
\draw[red, thick](3.356842433981327,3.4390440251864156)--(0.7025116847229083,4.9084633938624);
\draw[red, thick](3.356842433981327,3.4390440251864156)--(-0.24012615862005626,2.7901975467039857);
\draw[red, thick] (3.9143351830097535,-4.712649774543352)--(3.9728503992158686,-5);
\draw[red, thick] (3.9728503992158686,5)--(4.123648021648334,4.259479266868591);
\draw[red, thick] (-2.598596088243311,4.402840987057878)--(-5,4.2978089446481125);
\draw[red, thick] (5,4.2978089446481125)--(4.123648021648334,4.259479266868591);
\draw[red, thick](0.7025116847229083,4.9084633938624)--(-1.0288232301207803,4.019969223670923);
\draw[red, thick] (0.9661784713490496,-3.1113515072507143)--(0.7147000214660394,-5);
\draw[red, thick] (0.7147000214660394,5)--(0.7025116847229083,4.9084633938624);
\draw[red, thick](3.785967298937406,-1.976541479082542)--(4.267204419069091,-3.5838726413484308);
\draw[red, thick](3.785967298937406,-1.976541479082542)--(3.4119387760083226,-1.7377866320911128);
\draw[red, thick] (-4.298063918461621,-0.8359043806433745)--(-5,-1.253789234826013);
\draw[red, thick] (5,-1.253789234826013)--(3.785967298937406,-1.976541479082542);
\draw[red, thick](4.267204419069091,-3.5838726413484308)--(3.9143351830097535,-4.712649774543352);
\draw[red, thick] (-3.953001063474437,-2.6211019811736493)--(-5,-3.1874706531940493);
\draw[red, thick] (5,-3.1874706531940493)--(4.267204419069091,-3.5838726413484308);
\draw[red, thick](3.5592080441399307,1.6656516850910816)--(3.064382286851412,1.17155298096516);
\draw[red, thick](3.5592080441399307,1.6656516850910816)--(3.910007285428537,1.4670907351165465);
\draw[red, thick](3.064382286851412,1.17155298096516)--(3.4119387760083226,-1.7377866320911128);
\draw[red, thick](3.064382286851412,1.17155298096516)--(0.8181878999641792,0.23934991138217576);
\draw[red, thick] (-4.266518608261335,-0.4932309439840604)--(-5,0.2952965533170968);
\draw[red, thick] (5,0.2952965533170968)--(3.910007285428537,1.4670907351165465);
\draw[red, thick] (-3.7922142715022114,1.7410523276232328)--(-5,1.5970493657257747);
\draw[red, thick] (5,1.5970493657257747)--(3.910007285428537,1.4670907351165465);
\draw[red, thick](3.4119387760083226,-1.7377866320911128)--(3.057511671297961,-1.8244760861936136);
\draw[red, thick](0.9661784713490496,-3.1113515072507143)--(0.3327077474075779,-2.53302878451226);
\draw[red, thick](0.9661784713490496,-3.1113515072507143)--(1.5183626988235064,-3.1686987649519542);
\draw[red, thick](0.3327077474075779,-2.53302878451226)--(0.8313584559275486,-0.750524250196559);
\draw[red, thick](0.3327077474075779,-2.53302878451226)--(-0.014251435112601907,-2.596573305972389);
\draw[red, thick](1.5183626988235064,-3.1686987649519542)--(3.057511671297961,-1.8244760861936136);
\draw[red, thick](1.5183626988235064,-3.1686987649519542)--(3.9143351830097535,-4.712649774543352);
\draw[red, thick](3.057511671297961,-1.8244760861936136)--(0.8313584559275486,-0.750524250196559);
\draw[red, thick](0.8313584559275486,-0.750524250196559)--(0.8181878999641792,0.23934991138217576);
\draw[red, thick](-0.014251435112601907,-2.596573305972389)--(-2.1915284380157836,-4.115054581116781);
\draw[red, thick](-0.014251435112601907,-2.596573305972389)--(-1.6567787057029197,-1.270721914077542);
\draw[red, thick](-2.1915284380157836,-4.115054581116781)--(-2.7092401863231608,-3.2927694215551817);
\draw[red, thick] (-2.1915284380157836,-4.115054581116781)--(-2.317616809330179,-5);
\draw[red, thick] (-2.317616809330179,5)--(-2.382677121161785,4.5433772019869085);
\draw[red, thick](0.8181878999641792,0.23934991138217576)--(0.6683011279591755,0.3228928617082133);
\draw[red, thick](-2.7092401863231608,-3.2927694215551817)--(-3.953001063474437,-2.6211019811736493);
\draw[red, thick](-2.7092401863231608,-3.2927694215551817)--(-2.276466857926598,-1.438864746114683);
\draw[red, thick](-3.953001063474437,-2.6211019811736493)--(-4.298063918461621,-0.8359043806433745);
\draw[red, thick](-4.298063918461621,-0.8359043806433745)--(-4.250709132543607,-0.7106890333283828);
\draw[red, thick](-1.0288232301207803,4.019969223670923)--(-0.24012615862005626,2.7901975467039857);
\draw[red, thick](-1.0288232301207803,4.019969223670923)--(-2.382677121161785,4.5433772019869085);
\draw[red, thick](-0.24012615862005626,2.7901975467039857)--(-0.21255338912135446,1.753205622384115);
\draw[red, thick](-2.382677121161785,4.5433772019869085)--(-2.598596088243311,4.402840987057878);
\draw[red, thick](-2.598596088243311,4.402840987057878)--(-2.703497128746826,3.0997675882927043);
\draw[red, thick](0.6683011279591755,0.3228928617082133)--(-0.21255338912135446,1.753205622384115);
\draw[red, thick](0.6683011279591755,0.3228928617082133)--(-0.3441986048594756,0.06276422099938628);
\draw[red, thick](-0.21255338912135446,1.753205622384115)--(-0.9541191424596008,1.6112363964119014);
\draw[red, thick](-1.6567787057029197,-1.270721914077542)--(-0.3441986048594756,0.06276422099938628);
\draw[red, thick](-1.6567787057029197,-1.270721914077542)--(-1.9526418798609317,-1.2346513506477756);
\draw[red, thick](-0.3441986048594756,0.06276422099938628)--(-2.2005003716314886,0.35124835835342205);
\draw[red, thick](-2.703497128746826,3.0997675882927043)--(-3.7922142715022114,1.7410523276232328);
\draw[red, thick](-2.703497128746826,3.0997675882927043)--(-2.3392923076214327,2.02958424814313);
\draw[red, thick](-3.7922142715022114,1.7410523276232328)--(-2.7765265100055965,0.5705067145448504);
\draw[red, thick](-0.9541191424596008,1.6112363964119014)--(-2.3392923076214327,2.02958424814313);
\draw[red, thick](-0.9541191424596008,1.6112363964119014)--(-2.3130335700759357,0.46287567560029985);
\draw[red, thick](-2.3392923076214327,2.02958424814313)--(-2.616575248920645,0.5996213754681268);
\draw[red, thick](-2.2005003716314886,0.35124835835342205)--(-2.3130335700759357,0.46287567560029985);
\draw[red, thick](-2.2005003716314886,0.35124835835342205)--(-1.9526418798609317,-1.2346513506477756);
\draw[red, thick](-2.3130335700759357,0.46287567560029985)--(-2.616575248920645,0.5996213754681268);
\draw[red, thick](-1.9526418798609317,-1.2346513506477756)--(-2.276466857926598,-1.438864746114683);
\draw[red, thick](-2.616575248920645,0.5996213754681268)--(-2.7765265100055965,0.5705067145448504);
\draw[red, thick](-2.7765265100055965,0.5705067145448504)--(-4.266518608261335,-0.4932309439840604);
\draw[red, thick](-4.266518608261335,-0.4932309439840604)--(-4.250709132543607,-0.7106890333283828);
\draw[red, thick](-2.276466857926598,-1.438864746114683)--(-4.250709132543607,-0.7106890333283828);
\draw[fill = blue ,ultra thin] (3.0486372417303684,3.609664313990512) circle(4pt) ;
\draw[dotted, blue ,thick] (3.5263761853466002,2.91779375303113) circle(4pt) ;
\draw[->,black, ](3.5263761853466002,2.91779375303113)--(3.0486372417303684,3.609664313990512);
\draw[fill = blue ,ultra thin] (3.4361787090204086,1.5428031183852347) circle(4pt) ;
\draw[dotted, blue ,thick] (3.537553690079252,2.491505860577262) circle(4pt) ;
\draw[->,black, ](3.537553690079252,2.491505860577262)--(3.4361787090204086,1.5428031183852347);
\draw[fill = blue ,ultra thin] (0.7200432993247255,4.898758011793014) circle(4pt) ;
\draw[dotted, blue ,thick] (1.5949284481628192,4.4144275705212035) circle(4pt) ;
\draw[->,black, ](1.5949284481628192,4.4144275705212035)--(0.7200432993247255,4.898758011793014);
\draw[fill = blue ,ultra thin] (3.473441224433662,3.413656229715484) circle(4pt) ;
\draw[dotted, blue ,thick] (2.4901609474152595,3.2827059265772154) circle(4pt) ;
\draw[->,black, ](2.4901609474152595,3.2827059265772154)--(3.473441224433662,3.413656229715484);
\draw[fill = blue ,ultra thin] (1.4147564155342167,3.088716897901705) circle(4pt) ;
\draw[dotted, blue ,thick] (2.398873263202895,3.2662388124211894) circle(4pt) ;
\draw[->,black, ](2.398873263202895,3.2662388124211894)--(1.4147564155342167,3.088716897901705);
\draw[fill = blue ,ultra thin] (1.0051170868953805,3.0148232763721965) circle(4pt) ;
\draw[dotted, blue ,thick] (1.9892339345640593,3.1923451908916807) circle(4pt) ;
\draw[->,black, ](1.9892339345640593,3.1923451908916807)--(1.0051170868953805,3.0148232763721965);
\draw[fill = blue ,ultra thin] (2.6171059819759765,3.305605164231104) circle(4pt) ;
\draw[dotted, blue ,thick] (1.632989134307298,3.12808324971162) circle(4pt) ;
\draw[->,black, ](1.632989134307298,3.12808324971162)--(2.6171059819759765,3.305605164231104);
\draw[fill = blue ,ultra thin] (4.17302116057253,4.261638737666487) circle(4pt) ;
\draw[dotted, blue ,thick] (4.0842038267240035,4.453177573725017) circle(4pt) ;
\draw[->,black, ](4.0842038267240035,4.453177573725017)--(4.17302116057253,4.261638737666487);
\draw[fill = blue ,ultra thin] (3.8565102183421303,3.8852648516871398) circle(4pt) ;
\draw[dotted, blue ,thick] (4.015851753896124,4.788833575889252) circle(4pt) ;
\draw[->,black, ](4.015851753896124,4.788833575889252)--(3.8565102183421303,3.8852648516871398);
\draw[fill = blue ,ultra thin] (4.0639676280974095,4.175877233408509) circle(4pt) ;
\draw[dotted, blue ,thick] (3.944602654670496,-4.86128401653404) circle(4pt) ;
\draw[black, ](3.944602654670496,-4.86128401653404)--(3.9617995421859966,-5);
\draw[->,black, ](3.9617995421859966,5)--(4.0639676280974095,4.175877233408509);
\draw[fill = blue ,ultra thin] (-3.032768147630727,4.383851271112361) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.031813021685653,4.340155280168365) circle(4pt) ;
\draw[->,black, ](-4.031813021685653,4.340155280168365)--(-3.032768147630727,4.383851271112361);
\draw[fill = blue ,ultra thin] (4.865752897270269,4.291937276280177) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.135202228674805,4.335633267224173) circle(4pt) ;
\draw[black, ](-4.135202228674805,4.335633267224173)--(-5,4.2978089446481125);
\draw[->,black, ](5,4.2978089446481125)--(4.865752897270269,4.291937276280177);
\draw[fill = blue ,ultra thin] (-2.0418031991025543,4.411593313351426) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.9751481763308787,4.3863714399351) circle(4pt) ;
\draw[->,black, ](-2.9751481763308787,4.3863714399351)--(-2.0418031991025543,4.411593313351426);
\draw[fill = blue ,ultra thin] (-0.7751026972692787,4.150174657849894) circle(4pt) ;
\draw[dotted, blue ,thick] (0.11458325452730161,4.606747660967482) circle(4pt) ;
\draw[->,black, ](0.11458325452730161,4.606747660967482)--(-0.7751026972692787,4.150174657849894);
\draw[fill = blue ,ultra thin] (0.9002710525799092,-3.60632810336557) circle(4pt) ;
\draw[dotted, blue ,thick] (0.7682833612616206,-4.597579458643568) circle(4pt) ;
\draw[->,black, ](0.7682833612616206,-4.597579458643568)--(0.9002710525799092,-3.60632810336557);
\draw[fill = blue ,ultra thin] (1.2633794860718086,-3.142217407311513) circle(4pt) ;
\draw[dotted, blue ,thick] (0.8736286374702552,-3.806417443678656) circle(4pt) ;
\draw[->,black, ](0.8736286374702552,-3.806417443678656)--(1.2633794860718086,-3.142217407311513);
\draw[fill = blue ,ultra thin] (0.8601882158533485,4.821174743458361) circle(4pt) ;
\draw[dotted, blue ,thick] (0.8107118407897163,-4.27893392878739) circle(4pt) ;
\draw[black, ](0.8107118407897163,-4.27893392878739)--(0.8503563337242204,-5);
\draw[->,black, ](0.8503563337242204,5)--(0.8601882158533485,4.821174743458361);
\draw[fill = blue ,ultra thin] (-4.266475333224005,-0.4938261887032499) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.855459207854244,-1.1677395083083284) circle(4pt) ;
\draw[->,black, ](-4.855459207854244,-1.1677395083083284)--(-4.266475333224005,-0.4938261887032499);
\draw[fill = blue ,ultra thin] (4.4918459887599544,-3.462353943412976) circle(4pt) ;
\draw[dotted, blue ,thick] (4.045037226891388,-4.294553031276621) circle(4pt) ;
\draw[->,black, ](4.045037226891388,-4.294553031276621)--(4.4918459887599544,-3.462353943412976);
\draw[fill = blue ,ultra thin] (3.935282454962441,-4.815515382987902) circle(4pt) ;
\draw[dotted, blue ,thick] (3.9340340566650855,-4.64963595565636) circle(4pt) ;
\draw[->,black, ](3.9340340566650855,-4.64963595565636)--(3.935282454962441,-4.815515382987902);
\draw[fill = blue ,ultra thin] (4.120190318622745,-4.0541492704313695) circle(4pt) ;
\draw[dotted, blue ,thick] (4.713386229295335,-3.3425128934807917) circle(4pt) ;
\draw[->,black, ](4.713386229295335,-3.3425128934807917)--(4.120190318622745,-4.0541492704313695);
\draw[fill = blue ,ultra thin] (2.7250101677084038,1.0307086564299135) circle(4pt) ;
\draw[dotted, blue ,thick] (3.1394161210860547,0.5434567920898363) circle(4pt) ;
\draw[->,black, ](3.1394161210860547,0.5434567920898363)--(2.7250101677084038,1.0307086564299135);
\draw[fill = blue ,ultra thin] (3.5682431972281954,-1.8375609430986997) circle(4pt) ;
\draw[dotted, blue ,thick] (3.315315915442236,-0.9289721672723663) circle(4pt) ;
\draw[->,black, ](3.315315915442236,-0.9289721672723663)--(3.5682431972281954,-1.8375609430986997);
\draw[fill = blue ,ultra thin] (2.9045443295917597,-1.7506808252301271) circle(4pt) ;
\draw[dotted, blue ,thick] (3.3567468493017647,-1.2757838679424776) circle(4pt) ;
\draw[->,black, ](3.3567468493017647,-1.2757838679424776)--(2.9045443295917597,-1.7506808252301271);
\draw[fill = blue ,ultra thin] (2.2254252025100536,0.8233736898775323) circle(4pt) ;
\draw[dotted, blue ,thick] (3.0752551407071143,1.0805380656456431) circle(4pt) ;
\draw[->,black, ](3.0752551407071143,1.0805380656456431)--(2.2254252025100536,0.8233736898775323);
\draw[fill = blue ,ultra thin] (0.8230115602053447,-0.12318730042910692) circle(4pt) ;
\draw[dotted, blue ,thick] (1.4069302383148439,0.483686473795421) circle(4pt) ;
\draw[->,black, ](1.4069302383148439,0.483686473795421)--(0.8230115602053447,-0.12318730042910692);
\draw[fill = blue ,ultra thin] (3.1782314778646823,0.2185396675530229) circle(4pt) ;
\draw[dotted, blue ,thick] (3.0272432157523053,1.1561397307664423) circle(4pt) ;
\draw[->,black, ](3.0272432157523053,1.1561397307664423)--(3.1782314778646823,0.2185396675530229);
\draw[fill = blue ,ultra thin] (-4.379262349105644,-0.37202604252964366) circle(4pt) ;
\draw[dotted, blue ,thick] (4.939649916677071,0.3601757727499736) circle(4pt) ;
\draw[black, ](4.939649916677071,0.3601757727499736)--(5,0.2952965533170962);
\draw[->,black, ](-5,0.2952965533170962)--(-4.379262349105644,-0.37202604252964366);
\draw[fill = blue ,ultra thin] (4.517897276522836,1.53956878909577) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.489135594786575,1.6579591659849777) circle(4pt) ;
\draw[black, ](-4.489135594786575,1.6579591659849777)--(-5,1.5970493657257745);
\draw[->,black, ](5,1.5970493657257745)--(4.517897276522836,1.53956878909577);
\draw[fill = blue ,ultra thin] (2.539153928362639,-2.2771861527464536) circle(4pt) ;
\draw[dotted, blue ,thick] (3.3603682194649203,-1.7504002932222587) circle(4pt) ;
\draw[->,black, ](3.3603682194649203,-1.7504002932222587)--(2.539153928362639,-2.2771861527464536);
\draw[fill = blue ,ultra thin] (-0.38695261994266045,-2.8565033790103853) circle(4pt) ;
\draw[dotted, blue ,thick] (0.4751541864419284,-2.6630742773081577) circle(4pt) ;
\draw[->,black, ](0.4751541864419284,-2.6630742773081577)--(-0.38695261994266045,-2.8565033790103853);
\draw[fill = blue ,ultra thin] (0.8849953099045593,-3.0372359006525613) circle(4pt) ;
\draw[dotted, blue ,thick] (0.4006440043550902,-2.290180064989128) circle(4pt) ;
\draw[->,black, ](0.4006440043550902,-2.290180064989128)--(0.8849953099045593,-3.0372359006525613);
\draw[fill = blue ,ultra thin] (1.5610922730914392,-1.102566044679199) circle(4pt) ;
\draw[dotted, blue ,thick] (0.7802290032298729,-0.9332944332394998) circle(4pt) ;
\draw[->,black, ](0.7802290032298729,-0.9332944332394998)--(1.5610922730914392,-1.102566044679199);
\draw[fill = blue ,ultra thin] (1.6101200613749524,-3.088562059609904) circle(4pt) ;
\draw[dotted, blue ,thick] (2.3633106329133797,-2.430759685833694) circle(4pt) ;
\draw[->,black, ](2.3633106329133797,-2.430759685833694)--(1.6101200613749524,-3.088562059609904);
\draw[fill = blue ,ultra thin] (3.3700143127397593,-1.3868436759137428) circle(4pt) ;
\draw[dotted, blue ,thick] (2.803804939027631,-1.7020816305715654) circle(4pt) ;
\draw[->,black, ](2.803804939027631,-1.7020816305715654)--(3.3700143127397593,-1.3868436759137428);
\draw[fill = blue ,ultra thin] (0.989200102152711,-0.826670997235309) circle(4pt) ;
\draw[dotted, blue ,thick] (1.8898693688232457,-1.2611763160464382) circle(4pt) ;
\draw[->,black, ](1.8898693688232457,-1.2611763160464382)--(0.989200102152711,-0.826670997235309);
\draw[fill = blue ,ultra thin] (0.7040977989025002,-1.205437267086535) circle(4pt) ;
\draw[dotted, blue ,thick] (1.3065712300024483,-0.9797787452076193) circle(4pt) ;
\draw[->,black, ](1.3065712300024483,-0.9797787452076193)--(0.7040977989025002,-1.205437267086535);
\draw[fill = blue ,ultra thin] (2.2654913695134096,-1.4423857379751828) circle(4pt) ;
\draw[dotted, blue ,thick] (1.3648221028428749,-1.0078804191640536) circle(4pt) ;
\draw[->,black, ](1.3648221028428749,-1.0078804191640536)--(2.2654913695134096,-1.4423857379751828);
\draw[fill = blue ,ultra thin] (0.8231590929688768,-0.1342755848578598) circle(4pt) ;
\draw[dotted, blue ,thick] (1.1769423620876887,-0.9172425461113178) circle(4pt) ;
\draw[->,black, ](1.1769423620876887,-0.9172425461113178)--(0.8231590929688768,-0.1342755848578598);
\draw[fill = blue ,ultra thin] (0.7934580601111982,-0.8860051113298362) circle(4pt) ;
\draw[dotted, blue ,thick] (1.6053195171796808,-1.1239023703470412) circle(4pt) ;
\draw[->,black, ](1.6053195171796808,-1.1239023703470412)--(0.7934580601111982,-0.8860051113298362);
\draw[fill = blue ,ultra thin] (3.1354333798915492,-1.8054171872241556) circle(4pt) ;
\draw[dotted, blue ,thick] (2.2290928912873147,-1.4248262042249826) circle(4pt) ;
\draw[->,black, ](2.2290928912873147,-1.4248262042249826)--(3.1354333798915492,-1.8054171872241556);
\draw[fill = blue ,ultra thin] (1.4390018086920486,-1.0436665594622117) circle(4pt) ;
\draw[dotted, blue ,thick] (0.8270300661062013,-0.42521062962438544) circle(4pt) ;
\draw[->,black, ](0.8270300661062013,-0.42521062962438544)--(1.4390018086920486,-1.0436665594622117);
\draw[fill = blue ,ultra thin] (-2.248926447483087,-4.517899863370869) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.7050648980172347,-3.7757841182664924) circle(4pt) ;
\draw[->,black, ](-1.7050648980172347,-3.7757841182664924)--(-2.248926447483087,-4.517899863370869);
\draw[fill = blue ,ultra thin] (-2.0885718260108077,-4.043250356264638) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.971862818535538,-3.9618549057750676) circle(4pt) ;
\draw[->,black, ](-1.971862818535538,-3.9618549057750676)--(-2.0885718260108077,-4.043250356264638);
\draw[fill = blue ,ultra thin] (-0.7502562465443353,-3.1098793864963854) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.5704802753447453,-3.681921817246434) circle(4pt) ;
\draw[->,black, ](-1.5704802753447453,-3.681921817246434)--(-0.7502562465443353,-3.1098793864963854);
\draw[fill = blue ,ultra thin] (-1.9838609527687423,-1.2543390008096482) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.1392945177639768,-1.6884362151715129) circle(4pt) ;
\draw[->,black, ](-1.1392945177639768,-1.6884362151715129)--(-1.9838609527687423,-1.2543390008096482);
\draw[fill = blue ,ultra thin] (-1.7682356518687181,-3.819840803168013) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.4493645835080478,-3.7055316434395467) circle(4pt) ;
\draw[->,black, ](-2.4493645835080478,-3.7055316434395467)--(-1.7682356518687181,-3.819840803168013);
\draw[fill = blue ,ultra thin] (-2.6058809840997528,-2.85000158980888) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.1890714841230734,-3.033646413645184) circle(4pt) ;
\draw[->,black, ](-3.1890714841230734,-3.033646413645184)--(-2.6058809840997528,-2.85000158980888);
\draw[fill = blue ,ultra thin] (-2.6841741734175093,-3.332581943656687) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.492608012828307,-2.3647653766179784) circle(4pt) ;
\draw[->,black, ](-2.492608012828307,-2.3647653766179784)--(-2.6841741734175093,-3.332581943656687);
\draw[fill = blue ,ultra thin] (-1.840450247426619,-1.2483293469226673) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.3910711982760215,-1.929804248294176) circle(4pt) ;
\draw[->,black, ](-2.3910711982760215,-1.929804248294176)--(-1.840450247426619,-1.2483293469226673);
\draw[fill = blue ,ultra thin] (-2.635998783384169,-2.979019542727167) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.4086717438049976,-2.005201070384313) circle(4pt) ;
\draw[->,black, ](-2.4086717438049976,-2.005201070384313)--(-2.635998783384169,-2.979019542727167);
\draw[fill = blue ,ultra thin] (-1.9373958246041163,-1.236510094321299) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.4132727298345875,-2.0249106711203293) circle(4pt) ;
\draw[->,black, ](-2.4132727298345875,-2.0249106711203293)--(-1.9373958246041163,-1.236510094321299);
\draw[fill = blue ,ultra thin] (-3.171854415947394,-3.0429441366439325) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.6014328317655218,-2.8309466946284036) circle(4pt) ;
\draw[->,black, ](-2.6014328317655218,-2.8309466946284036)--(-3.171854415947394,-3.0429441366439325);
\draw[fill = blue ,ultra thin] (-3.741420133861089,-0.8985342053206637) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.236708099591623,-1.1533313625460164) circle(4pt) ;
\draw[->,black, ](-4.236708099591623,-1.1533313625460164)--(-3.741420133861089,-0.8985342053206637);
\draw[fill = blue ,ultra thin] (-3.66213828846792,-0.9277763682620803) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.252744899681462,-1.0703642838622571) circle(4pt) ;
\draw[->,black, ](-4.252744899681462,-1.0703642838622571)--(-3.66213828846792,-0.9277763682620803);
\draw[fill = blue ,ultra thin] (-4.265998283888526,-0.5003879646196896) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.17370719307687,-1.4792692765111308) circle(4pt) ;
\draw[->,black, ](-4.17370719307687,-1.4792692765111308)--(-4.265998283888526,-0.5003879646196896);
\draw[fill = blue ,ultra thin] (-0.23991412437650658,2.7822230921157134) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.2133343340677383,1.7825763971543673) circle(4pt) ;
\draw[->,black, ](-0.2133343340677383,1.7825763971543673)--(-0.23991412437650658,2.7822230921157134);
\draw[fill = blue ,ultra thin] (-2.6965337564662395,3.186266112434865) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.616290565346308,4.183041428280362) circle(4pt) ;
\draw[->,black, ](-2.616290565346308,4.183041428280362)--(-2.6965337564662395,3.186266112434865);
\draw[fill = blue ,ultra thin] (-2.096047720150427,4.432564568288363) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.6335074373212044,3.969174647047805) circle(4pt) ;
\draw[->,black, ](-2.6335074373212044,3.969174647047805)--(-2.096047720150427,4.432564568288363);
\draw[fill = blue ,ultra thin] (0.9291823674952248,0.28541421638765524) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.01765153442859929,0.14665979430700693) circle(4pt) ;
\draw[->,black, ](-0.01765153442859929,0.14665979430700693)--(0.9291823674952248,0.28541421638765524);
\draw[fill = blue ,ultra thin] (0.7374247683845352,0.28436515988928346) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.22359793765264674,0.09374861201918025) circle(4pt) ;
\draw[->,black, ](-0.22359793765264674,0.09374861201918025)--(0.7374247683845352,0.28436515988928346);
\draw[fill = blue ,ultra thin] (-0.6127339978526957,-0.21004825200991123) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.3142321770242478,-0.922719497830168) circle(4pt) ;
\draw[->,black, ](-1.3142321770242478,-0.922719497830168)--(-0.6127339978526957,-0.21004825200991123);
\draw[fill = blue ,ultra thin] (-1.827746726164315,0.8729709240938092) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.996811418454935,0.31959346635390296) circle(4pt) ;
\draw[->,black, ](-1.996811418454935,0.31959346635390296)--(-1.827746726164315,0.8729709240938092);
\draw[fill = blue ,ultra thin] (-0.565566764679867,-0.16212976579677196) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.020515409787789,0.16786926024473478) circle(4pt) ;
\draw[->,black, ](-1.020515409787789,0.16786926024473478)--(-0.565566764679867,-0.16212976579677196);
\draw[fill = blue ,ultra thin] (-2.631123919198189,3.9987825427051558) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.7648250282019182,3.0232305800817856) circle(4pt) ;
\draw[->,black, ](-2.7648250282019182,3.0232305800817856)--(-2.631123919198189,3.9987825427051558);
\draw[fill = blue ,ultra thin] (-3.371149050439346,1.255788976011351) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.568652885928022,2.02005617017071) circle(4pt) ;
\draw[->,black, ](-3.568652885928022,2.02005617017071)--(-3.371149050439346,1.255788976011351);
\draw[fill = blue ,ultra thin] (-2.342936511057779,2.0107908972430235) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.6552990803531573,2.958141927601991) circle(4pt) ;
\draw[->,black, ](-2.6552990803531573,2.958141927601991)--(-2.342936511057779,2.0107908972430235);
\draw[fill = blue ,ultra thin] (-2.4654841912192333,1.3788059942329487) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.8051810543084974,0.6035301026371689) circle(4pt) ;
\draw[->,black, ](-2.8051810543084974,0.6035301026371689)--(-2.4654841912192333,1.3788059942329487);
\draw[fill = blue ,ultra thin] (-2.3633582290882043,1.905475011444502) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.5030213987831011,1.7770150048334212) circle(4pt) ;
\draw[->,black, ](-1.5030213987831011,1.7770150048334212)--(-2.3633582290882043,1.905475011444502);
\draw[fill = blue ,ultra thin] (-2.601293296854876,2.799450755988732) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.160496326856121,1.975584563242645) circle(4pt) ;
\draw[->,black, ](-2.160496326856121,1.975584563242645)--(-2.601293296854876,2.799450755988732);
\draw[fill = blue ,ultra thin] (-2.120693063787355,1.963563243442701) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.163400230176344,1.674443146048901) circle(4pt) ;
\draw[->,black, ](-1.163400230176344,1.674443146048901)--(-2.120693063787355,1.963563243442701);
\draw[fill = blue ,ultra thin] (-0.17517612241426336,1.6925132146213344) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.0867821385521266,1.4991285471449927) circle(4pt) ;
\draw[->,black, ](-1.0867821385521266,1.4991285471449927)--(-0.17517612241426336,1.6925132146213344);
\draw[fill = blue ,ultra thin] (-2.935733458323449,0.4568454229021494) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.077109443753283,0.6622451092120678) circle(4pt) ;
\draw[->,black, ](-2.077109443753283,0.6622451092120678)--(-2.935733458323449,0.4568454229021494);
\draw[fill = blue ,ultra thin] (-3.009848311027279,0.40393322291821654) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.1466642954960493,0.6034672656186534) circle(4pt) ;
\draw[->,black, ](-2.1466642954960493,0.6034672656186534)--(-3.009848311027279,0.40393322291821654);
\draw[fill = blue ,ultra thin] (-2.6759878818807663,0.5888069645565785) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.437707759303589,1.5220505306211285) circle(4pt) ;
\draw[->,black, ](-2.437707759303589,1.5220505306211285)--(-2.6759878818807663,0.5888069645565785);
\draw[fill = blue ,ultra thin] (-3.268759041788824,0.21909123964145413) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.082632621669227,-0.36195075193287096) circle(4pt) ;
\draw[->,black, ](-4.082632621669227,-0.36195075193287096)--(-3.268759041788824,0.21909123964145413);
\draw[fill = blue ,ultra thin] (-4.29497113391191,-0.851905035240941) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.4533825669374574,-1.0047734259576218) circle(4pt) ;
\draw[->,black, ](-3.4533825669374574,-1.0047734259576218)--(-4.29497113391191,-0.851905035240941);
\draw[fill = blue ,ultra thin] (-4.7041621864762515,-0.022743213379592148) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.119919607771916,-0.7589291893872854) circle(4pt) ;
\draw[->,black, ](-4.119919607771916,-0.7589291893872854)--(-4.7041621864762515,-0.022743213379592148);
 \end{scope} 
 \draw (-5,-5) rectangle (5,5); 
 \end{tikzpicture}

==> Picture/pic4_2_shortest_path.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[red, thick](-9.968164391660972,-2.008791013628266)--(-7.71998769744349,-3.016942218609129);
\draw[red, thick](-9.968164391660972,-2.008791013628266)--(-9.83229844900128,-0.7926941309210824);
\draw[red, thick] (-9.968164391660972,-2.008791013628266)--(-10,-2.0625267379036907);
\draw[red, thick] (10,-2.0625267379036907)--(9.592660127103382,-2.750080839689932);
\draw[red, thick](-7.71998769744349,-3.016942218609129)--(-7.703320847850705,-3.421180368606584);
\draw[red, thick](-7.71998769744349,-3.016942218609129)--(-6.762976176545336,-1.7091188452377353);
\draw[red, thick](-9.161863224708386,-4.1202547064791135)--(-8.332887646679957,-4.382889945372493);
\draw[red, thick](-9.161863224708386,-4.1202547064791135)--(-9.844428648283406,-4.856453702889609);
\draw[red, thick] (-9.161863224708386,-4.1202547064791135)--(-10,-3.1982036122493906);
\draw[red, thick] (10,-3.1982036122493906)--(9.592660127103382,-2.750080839689932);
\draw[red, thick](-8.332887646679957,-4.382889945372493)--(-7.703320847850705,-3.421180368606584);
\draw[red, thick](-8.332887646679957,-4.382889945372493)--(-8.157853334509674,-5.041865520470219);
\draw[red, thick](-7.703320847850705,-3.421180368606584)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thick](-9.844428648283406,-4.856453702889609)--(-8.586379502864036,-5.510321910412065);
\draw[red, thick] (-9.844428648283406,-4.856453702889609)--(-10,-4.963751823569848);
\draw[red, thick] (10,-4.963751823569848)--(9.110490821908392,-5.577249502184372);
\draw[red, thick](9.37985422053452,6.48203272360719)--(9.504028248040633,6.252923330910025);
\draw[red, thick](9.37985422053452,6.48203272360719)--(9.04883937694395,6.7696841611815275);
\draw[red, thick] (-7.885780880708022,-9.858282842532184)--(-7.991666081450015,-10);
\draw[red, thick] (-7.991666081450015,10)--(-10,7.3120382056353925);
\draw[red, thick] (10,7.3120382056353925)--(9.37985422053452,6.48203272360719);
\draw[red, thick](9.504028248040633,6.252923330910025)--(9.351731781320243,5.810522871536506);
\draw[red, thick] (-9.47918972935878,6.095812351947174)--(-10,6.176286838764976);
\draw[red, thick] (10,6.176286838764976)--(9.504028248040633,6.252923330910025);
\draw[red, thick](0.4581343571869181,-4.505844539452415)--(1.6454346101103445,-6.085386798485651);
\draw[red, thick](0.4581343571869181,-4.505844539452415)--(1.129937139070863,-2.6598643429325297);
\draw[red, thick](0.4581343571869181,-4.505844539452415)--(-1.3403147462943759,-4.822699965868235);
\draw[red, thick](1.6454346101103445,-6.085386798485651)--(3.3601088747294696,-5.671602066160948);
\draw[red, thick](1.6454346101103445,-6.085386798485651)--(1.2206404875118293,-6.653361296658406);
\draw[red, thick](1.129937139070863,-2.6598643429325297)--(2.954784568906785,-4.180542122839533);
\draw[red, thick](1.129937139070863,-2.6598643429325297)--(0.9445605353282847,-1.6825798216519703);
\draw[red, thick](2.954784568906785,-4.180542122839533)--(3.3601088747294696,-5.671602066160948);
\draw[red, thick](2.954784568906785,-4.180542122839533)--(3.957309689407912,-2.6080172882123303);
\draw[red, thick](3.3601088747294696,-5.671602066160948)--(3.65897576235557,-5.7939523747788915);
\draw[red, thick](-4.889917856484509,-5.400147608317702)--(-4.574479517492373,-3.442803261542527);
\draw[red, thick](-4.889917856484509,-5.400147608317702)--(-3.999663989097274,-5.994063005232146);
\draw[red, thick](-4.889917856484509,-5.400147608317702)--(-6.109108993291005,-5.126591703876731);
\draw[red, thick](-4.574479517492373,-3.442803261542527)--(-3.9898850173084757,-3.3510975421599216);
\draw[red, thick](-4.574479517492373,-3.442803261542527)--(-5.2690373527184775,-3.2866644197942607);
\draw[red, thick](-3.999663989097274,-5.994063005232146)--(-3.6950958752967344,-5.594483087905791);
\draw[red, thick](-3.999663989097274,-5.994063005232146)--(-3.8887731227098206,-7.0317833014273345);
\draw[red, thick](-3.6950958752967344,-5.594483087905791)--(-3.9898850173084757,-3.3510975421599216);
\draw[red, thick](-3.6950958752967344,-5.594483087905791)--(-2.0915390061925585,-4.667569715319433);
\draw[red, thick](-3.9898850173084757,-3.3510975421599216)--(-3.920869030969948,-3.3042716726231385);
\draw[red, thick](-2.0915390061925585,-4.667569715319433)--(-3.920869030969948,-3.3042716726231385);
\draw[red, thick](-2.0915390061925585,-4.667569715319433)--(-1.6002467871054056,-4.59939911450331);
\draw[red, thick](-3.920869030969948,-3.3042716726231385)--(-3.421751678811291,-2.4805548316651196);
\draw[red, thick](-3.1510996941650085,-7.861967466517601)--(-2.7918577852454995,-9.494120162984537);
\draw[red, thick](-3.1510996941650085,-7.861967466517601)--(-3.5368181132973335,-7.245465401854496);
\draw[red, thick](-3.1510996941650085,-7.861967466517601)--(-0.951049607834651,-7.794073267824735);
\draw[red, thick] (-2.7918577852454995,-9.494120162984537)--(-3.8450363993795658,-10);
\draw[red, thick] (-3.8450363993795658,10)--(-4.149065938773258,9.853963599552555);
\draw[red, thick] (-2.7918577852454995,-9.494120162984537)--(-1.7845075383867184,-10);
\draw[red, thick] (-1.7845075383867184,10)--(-1.4589213711140818,9.836494329804378);
\draw[red, thick](-3.5368181132973335,-7.245465401854496)--(-3.8887731227098206,-7.0317833014273345);
\draw[red, thick](-3.5368181132973335,-7.245465401854496)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thick](-3.8887731227098206,-7.0317833014273345)--(-6.315374782675115,-8.296641780356534);
\draw[red, thick](-6.315374782675115,-8.296641780356534)--(-6.438531066958053,-8.672850651291284);
\draw[red, thick](-6.315374782675115,-8.296641780356534)--(-6.779021822244775,-7.232469046628733);
\draw[red, thick](-6.438531066958053,-8.672850651291284)--(-7.713055797002437,-9.866144927699873);
\draw[red, thick] (-6.438531066958053,-8.672850651291284)--(-4.37601983542992,-10);
\draw[red, thick] (-4.37601983542992,10)--(-4.149065938773258,9.853963599552555);
\draw[red, thick](-7.885780880708022,-9.858282842532184)--(-7.713055797002437,-9.866144927699873);
\draw[red, thick](-7.885780880708022,-9.858282842532184)--(-8.810013830686913,-9.457208477338183);
\draw[red, thick] (-7.713055797002437,-9.866144927699873)--(-7.648052370580492,-10);
\draw[red, thick] (-7.648052370580492,10)--(-6.059057186924695,6.72794071173769);
\draw[red, thick](-1.5889648388485988,-3.3218641115572582)--(-2.5647058847546482,-2.500887031096456);
\draw[red, thick](-1.5889648388485988,-3.3218641115572582)--(0.6338110879503835,-1.5589026475097163);
\draw[red, thick](-1.5889648388485988,-3.3218641115572582)--(-1.6002467871054056,-4.59939911450331);
\draw[red, thick](-2.5647058847546482,-2.500887031096456)--(-1.736553029682602,-1.0961026412169743);
\draw[red, thick](-2.5647058847546482,-2.500887031096456)--(-3.421751678811291,-2.4805548316651196);
\draw[red, thick](0.6338110879503835,-1.5589026475097163)--(0.4703157066640036,-1.391009646062611);
\draw[red, thick](0.6338110879503835,-1.5589026475097163)--(0.9445605353282847,-1.6825798216519703);
\draw[red, thick](-1.736553029682602,-1.0961026412169743)--(0.4703157066640036,-1.391009646062611);
\draw[red, thick](-1.736553029682602,-1.0961026412169743)--(-1.9631662369394633,-0.8476223851440806);
\draw[red, thick](0.4703157066640036,-1.391009646062611)--(-0.09377117927849277,0.46853237852788576);
\draw[red, thick](-1.6002467871054056,-4.59939911450331)--(-1.3403147462943759,-4.822699965868235);
\draw[red, thick](-3.421751678811291,-2.4805548316651196)--(-3.92030096190748,-1.4574312815817394);
\draw[red, thick](-1.3403147462943759,-4.822699965868235)--(-1.2055441502845698,-6.146040089877437);
\draw[red, thick](0.9445605353282847,-1.6825798216519703)--(2.7312830261225867,-0.8577370572551817);
\draw[red, thick](-5.238637034635756,0.9111404525849522)--(-5.898093226170083,2.270273478758869);
\draw[red, thick](-5.238637034635756,0.9111404525849522)--(-5.331291242999548,0.8630875231796786);
\draw[red, thick](-5.238637034635756,0.9111404525849522)--(-4.553985686777946,0.8542501464484802);
\draw[red, thick](-5.898093226170083,2.270273478758869)--(-6.427998011976131,2.5914878714843486);
\draw[red, thick](-5.898093226170083,2.270273478758869)--(-4.992956343957018,4.982921744923448);
\draw[red, thick](-5.331291242999548,0.8630875231796786)--(-7.444547709569303,0.9466176190139175);
\draw[red, thick](-5.331291242999548,0.8630875231796786)--(-6.787856978489922,-1.623477367723474);
\draw[red, thick](-6.427998011976131,2.5914878714843486)--(-7.276450053559676,2.678907886660367);
\draw[red, thick](-6.427998011976131,2.5914878714843486)--(-6.7001215768912346,4.585716716441199);
\draw[red, thick](-7.276450053559676,2.678907886660367)--(-7.444547709569303,0.9466176190139175);
\draw[red, thick](-7.276450053559676,2.678907886660367)--(-7.438846233041167,2.786941381702123);
\draw[red, thick](-7.444547709569303,0.9466176190139175)--(-8.296615632097186,0.724197665183187);
\draw[red, thick](-6.059057186924695,6.72794071173769)--(-9.47918972935878,6.095812351947174);
\draw[red, thick](-6.059057186924695,6.72794071173769)--(-5.395492991312873,6.342403101825761);
\draw[red, thick](-9.47918972935878,6.095812351947174)--(-8.531237719781966,4.462832770029599);
\draw[red, thick](6.531950782640176,-6.795061305878399)--(5.605518425070839,-7.738826952483128);
\draw[red, thick](6.531950782640176,-6.795061305878399)--(8.443430993717008,-6.984803584418585);
\draw[red, thick](6.531950782640176,-6.795061305878399)--(7.266319755471152,-4.589026872489997);
\draw[red, thick](5.605518425070839,-7.738826952483128)--(6.957413269141485,-9.589734891826954);
\draw[red, thick](5.605518425070839,-7.738826952483128)--(4.953102788058435,-7.572300195194219);
\draw[red, thick](8.443430993717008,-6.984803584418585)--(7.835151415492619,-9.681143156899074);
\draw[red, thick](8.443430993717008,-6.984803584418585)--(9.246279618785143,-6.404719967828661);
\draw[red, thick](6.957413269141485,-9.589734891826954)--(7.835151415492619,-9.681143156899074);
\draw[red, thick] (6.957413269141485,-9.589734891826954)--(6.612946042426825,-10);
\draw[red, thick] (6.612946042426825,10)--(5.757279390822745,8.980889489172775);
\draw[red, thick](7.835151415492619,-9.681143156899074)--(8.316678385628236,-9.877372733738492);
\draw[red, thick](4.953102788058435,-7.572300195194219)--(4.572501892116209,-7.327043147619666);
\draw[red, thick] (4.953102788058435,-7.572300195194219)--(3.882477948319546,-10);
\draw[red, thick] (3.882477948319546,10)--(3.331434361132392,8.750478823768);
\draw[red, thick](4.572501892116209,-7.327043147619666)--(1.9361934431676557,-9.085841244645817);
\draw[red, thick](4.572501892116209,-7.327043147619666)--(3.65897576235557,-5.7939523747788915);
\draw[red, thick](1.9361934431676557,-9.085841244645817)--(1.3255787567404114,-8.835019142416272);
\draw[red, thick] (1.9361934431676557,-9.085841244645817)--(2.515374036592293,-10);
\draw[red, thick] (2.515374036592293,10)--(3.2938451292701396,8.771287965721196);
\draw[red, thick](-4.992956343957018,4.982921744923448)--(-5.406994257493652,6.1995351765854085);
\draw[red, thick](-4.992956343957018,4.982921744923448)--(-4.194551925757805,3.9129816938657083);
\draw[red, thick](-6.7001215768912346,4.585716716441199)--(-5.406994257493652,6.1995351765854085);
\draw[red, thick](-6.7001215768912346,4.585716716441199)--(-7.204181778343265,4.22012886599306);
\draw[red, thick](-5.406994257493652,6.1995351765854085)--(-5.395492991312873,6.342403101825761);
\draw[red, thick](-4.149065938773258,9.853963599552555)--(-4.670450550208672,6.681151581818854);
\draw[red, thick](-4.670450550208672,6.681151581818854)--(-5.395492991312873,6.342403101825761);
\draw[red, thick](-4.670450550208672,6.681151581818854)--(-2.1468970002504126,6.728626723185469);
\draw[red, thick](5.248732804921637,5.693791651199859)--(5.328342759708396,6.342687537241922);
\draw[red, thick](5.248732804921637,5.693791651199859)--(6.707987442062993,6.023341037001524);
\draw[red, thick](5.248732804921637,5.693791651199859)--(5.110062629720368,5.49344894971914);
\draw[red, thick](5.328342759708396,6.342687537241922)--(5.550869628247461,7.25336447174743);
\draw[red, thick](5.328342759708396,6.342687537241922)--(3.200514711814719,7.842758025996176);
\draw[red, thick](6.707987442062993,6.023341037001524)--(7.668044318035337,6.734270700102244);
\draw[red, thick](6.707987442062993,6.023341037001524)--(7.254969351581611,3.8591078464717894);
\draw[red, thick](7.668044318035337,6.734270700102244)--(5.550869628247461,7.25336447174743);
\draw[red, thick](7.668044318035337,6.734270700102244)--(7.945226904603287,6.818488293047622);
\draw[red, thick](5.550869628247461,7.25336447174743)--(5.215737757407845,8.644191593568543);
\draw[red, thick](0.9835788773868639,-7.8658521602209825)--(1.2206404875118293,-6.653361296658406);
\draw[red, thick](0.9835788773868639,-7.8658521602209825)--(-0.9422389015077602,-7.804304691945893);
\draw[red, thick](0.9835788773868639,-7.8658521602209825)--(1.3255787567404114,-8.835019142416272);
\draw[red, thick](1.2206404875118293,-6.653361296658406)--(-1.2055441502845698,-6.146040089877437);
\draw[red, thick](-0.9422389015077602,-7.804304691945893)--(-0.951049607834651,-7.794073267824735);
\draw[red, thick] (-0.9422389015077602,-7.804304691945893)--(-1.4231124195876266,-10);
\draw[red, thick] (-1.4231124195876266,10)--(-1.4589213711140818,9.836494329804378);
\draw[red, thick](-1.2055441502845698,-6.146040089877437)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thick](-0.951049607834651,-7.794073267824735)--(-1.2641233221749504,-6.257387838692531);
\draw[red, thick](3.65897576235557,-5.7939523747788915)--(4.977705485203038,-4.642233839207645);
\draw[red, thick] (1.3255787567404114,-8.835019142416272)--(-0.029423512451952405,-10);
\draw[red, thick] (-0.029423512451952405,10)--(-0.4481496352294937,9.639994759642105);
\draw[red, thick](-5.2690373527184775,-3.2866644197942607)--(-5.617863465230209,-2.844172961912165);
\draw[red, thick](-5.2690373527184775,-3.2866644197942607)--(-6.119441617808656,-4.7213669594086225);
\draw[red, thick](-5.617863465230209,-2.844172961912165)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thick](-5.617863465230209,-2.844172961912165)--(-5.866947321738973,-2.254312985476221);
\draw[red, thick](-6.119441617808656,-4.7213669594086225)--(-6.919727651487646,-3.7811851365018954);
\draw[red, thick](-6.119441617808656,-4.7213669594086225)--(-6.109108993291005,-5.126591703876731);
\draw[red, thick](-6.109108993291005,-5.126591703876731)--(-6.762311949298684,-5.690092789152498);
\draw[red, thick](-6.762976176545336,-1.7091188452377353)--(-5.866947321738973,-2.254312985476221);
\draw[red, thick](-6.762976176545336,-1.7091188452377353)--(-6.787856978489922,-1.623477367723474);
\draw[red, thick](-5.866947321738973,-2.254312985476221)--(-4.092766934996041,-1.2697088887697456);
\draw[red, thick](-8.699192648632538,-6.707509743112464)--(-6.779021822244775,-7.232469046628733);
\draw[red, thick](-8.699192648632538,-6.707509743112464)--(-8.639151020328383,-5.583809693308561);
\draw[red, thick](-8.699192648632538,-6.707509743112464)--(-9.488183601014029,-7.313777193036907);
\draw[red, thick](-6.779021822244775,-7.232469046628733)--(-6.762311949298684,-5.690092789152498);
\draw[red, thick](-8.639151020328383,-5.583809693308561)--(-8.586379502864036,-5.510321910412065);
\draw[red, thick] (-8.639151020328383,-5.583809693308561)--(-10,-5.737275057034392);
\draw[red, thick] (10,-5.737275057034392)--(9.214204724247185,-5.825890590138252);
\draw[red, thick](-8.157853334509674,-5.041865520470219)--(-8.586379502864036,-5.510321910412065);
\draw[red, thick](-8.157853334509674,-5.041865520470219)--(-6.762311949298684,-5.690092789152498);
\draw[red, thick](-8.810013830686913,-9.457208477338183)--(-9.488183601014029,-7.313777193036907);
\draw[red, thick] (-8.810013830686913,-9.457208477338183)--(-10,-9.614920489231299);
\draw[red, thick] (10,-9.614920489231299)--(8.496989854076686,-9.814118395998706);
\draw[red, thick] (-9.488183601014029,-7.313777193036907)--(-10,-7.0539756257114465);
\draw[red, thick] (10,-7.0539756257114465)--(9.706062224915296,-6.904770764721327);
\draw[red, thick](-6.787856978489922,-1.623477367723474)--(-8.848712160824075,-0.34327168876133163);
\draw[red, thick](-4.553985686777946,0.8542501464484802)--(-4.401000743262977,0.7024967167068439);
\draw[red, thick](-4.553985686777946,0.8542501464484802)--(-4.427260726407427,1.0937541863680815);
\draw[red, thick](-4.092766934996041,-1.2697088887697456)--(-4.401000743262977,0.7024967167068439);
\draw[red, thick](-4.092766934996041,-1.2697088887697456)--(-3.92030096190748,-1.4574312815817394);
\draw[red, thick](-4.401000743262977,0.7024967167068439)--(-2.641412984721828,0.4290427095471294);
\draw[red, thick](-3.92030096190748,-1.4574312815817394)--(-1.9631662369394633,-0.8476223851440806);
\draw[red, thick](-1.9631662369394633,-0.8476223851440806)--(-2.436288452558885,0.3597270846019329);
\draw[red, thick](-7.692594598226922,3.2640254644234705)--(-7.204181778343265,4.22012886599306);
\draw[red, thick](-7.692594598226922,3.2640254644234705)--(-8.81523752484273,3.261564503580755);
\draw[red, thick](-7.692594598226922,3.2640254644234705)--(-7.438846233041167,2.786941381702123);
\draw[red, thick](-7.204181778343265,4.22012886599306)--(-8.531237719781966,4.462832770029599);
\draw[red, thick](-8.81523752484273,3.261564503580755)--(-8.839459700288488,3.2821701434308923);
\draw[red, thick](-8.81523752484273,3.261564503580755)--(-8.705487299553505,1.6430327342009674);
\draw[red, thick](-8.531237719781966,4.462832770029599)--(-8.839459700288488,3.2821701434308923);
\draw[red, thick] (-8.839459700288488,3.2821701434308923)--(-10,3.4647769402876825);
\draw[red, thick] (10,3.4647769402876825)--(9.992081082516515,3.4660229531634026);
\draw[red, thick](-7.438846233041167,2.786941381702123)--(-8.677595705173433,1.6119365387650477);
\draw[red, thick](-8.296615632097186,0.724197665183187)--(-8.677595705173433,1.6119365387650477);
\draw[red, thick](-8.296615632097186,0.724197665183187)--(-8.848712160824075,-0.34327168876133163);
\draw[red, thick](-8.677595705173433,1.6119365387650477)--(-8.705487299553505,1.6430327342009674);
\draw[red, thick](-8.848712160824075,-0.34327168876133163)--(-9.83229844900128,-0.7926941309210824);
\draw[red, thick] (-9.83229844900128,-0.7926941309210824)--(-10,-0.6774616824562851);
\draw[red, thick] (10,-0.6774616824562851)--(7.386269954345809,1.1185056833377165);
\draw[red, thick] (-8.705487299553505,1.6430327342009674)--(-10,1.9737126601690784);
\draw[red, thick] (10,1.9737126601690784)--(9.182126890955573,2.182636233539071);
\draw[red, thick](9.706062224915296,-6.904770764721327)--(8.496989854076686,-9.814118395998706);
\draw[red, thick](9.706062224915296,-6.904770764721327)--(9.246279618785143,-6.404719967828661);
\draw[red, thick](8.496989854076686,-9.814118395998706)--(8.316678385628236,-9.877372733738492);
\draw[red, thick] (8.316678385628236,-9.877372733738492)--(8.343455726613335,-10);
\draw[red, thick] (8.343455726613335,10)--(9.04883937694395,6.7696841611815275);
\draw[red, thick](9.246279618785143,-6.404719967828661)--(9.214204724247185,-5.825890590138252);
\draw[red, thick](9.214204724247185,-5.825890590138252)--(9.110490821908392,-5.577249502184372);
\draw[red, thick](9.182126890955573,2.182636233539071)--(9.992081082516515,3.4660229531634026);
\draw[red, thick](9.182126890955573,2.182636233539071)--(7.386269954345809,1.1185056833377165);
\draw[red, thick](9.992081082516515,3.4660229531634026)--(9.351731781320243,5.810522871536506);
\draw[red, thick](7.386269954345809,1.1185056833377165)--(7.177501799955832,1.1386719927894715);
\draw[red, thick](7.177501799955832,1.1386719927894715)--(7.037451645632871,3.570745579249692);
\draw[red, thick](7.177501799955832,1.1386719927894715)--(6.908373509560745,0.9718794789492704);
\draw[red, thick](7.037451645632871,3.570745579249692)--(7.254969351581611,3.8591078464717894);
\draw[red, thick](7.037451645632871,3.570745579249692)--(5.953486235519498,4.34353084201374);
\draw[red, thick](9.351731781320243,5.810522871536506)--(7.254969351581611,3.8591078464717894);
\draw[red, thick](5.110062629720368,5.49344894971914)--(5.953486235519498,4.34353084201374);
\draw[red, thick](5.110062629720368,5.49344894971914)--(4.913404271452061,5.466921647100798);
\draw[red, thick](5.953486235519498,4.34353084201374)--(5.105848713897469,3.7817400781335526);
\draw[red, thick](5.105848713897469,3.7817400781335526)--(3.867775800060575,1.2520026817854033);
\draw[red, thick](5.105848713897469,3.7817400781335526)--(4.147555181504802,3.960322695810259);
\draw[red, thick](3.867775800060575,1.2520026817854033)--(6.908373509560745,0.9718794789492704);
\draw[red, thick](3.867775800060575,1.2520026817854033)--(3.7696271408435758,1.2507578942220055);
\draw[red, thick](6.908373509560745,0.9718794789492704)--(6.574972858019729,-1.3920320019330594);
\draw[red, thick](9.04883937694395,6.7696841611815275)--(7.945226904603287,6.818488293047622);
\draw[red, thick](7.945226904603287,6.818488293047622)--(5.757279390822745,8.980889489172775);
\draw[red, thick](5.215737757407845,8.644191593568543)--(5.757279390822745,8.980889489172775);
\draw[red, thick](5.215737757407845,8.644191593568543)--(3.334469612605676,8.747196092681992);
\draw[red, thick](-4.427260726407427,1.0937541863680815)--(-4.194551925757805,3.9129816938657083);
\draw[red, thick](-4.427260726407427,1.0937541863680815)--(-3.0904348320005406,2.2234488282842175);
\draw[red, thick](-4.194551925757805,3.9129816938657083)--(-3.4701268956911675,3.6941919694536693);
\draw[red, thick](9.110490821908392,-5.577249502184372)--(7.924021805216723,-4.2486233770565365);
\draw[red, thick](7.924021805216723,-4.2486233770565365)--(8.128105003876602,-3.6219770425047977);
\draw[red, thick](7.924021805216723,-4.2486233770565365)--(7.266319755471152,-4.589026872489997);
\draw[red, thick](9.592660127103382,-2.750080839689932)--(8.128105003876602,-3.6219770425047977);
\draw[red, thick](8.128105003876602,-3.6219770425047977)--(6.575312324135386,-1.3948736183274648);
\draw[red, thick](7.266319755471152,-4.589026872489997)--(5.969560333350644,-4.386404174093422);
\draw[red, thick](4.977705485203038,-4.642233839207645)--(5.969560333350644,-4.386404174093422);
\draw[red, thick](4.977705485203038,-4.642233839207645)--(4.444488072393011,-2.843044291408903);
\draw[red, thick](5.969560333350644,-4.386404174093422)--(5.52838745232811,-2.6022483704995816);
\draw[red, thick](3.2938451292701396,8.771287965721196)--(3.331434361132392,8.750478823768);
\draw[red, thick](3.2938451292701396,8.771287965721196)--(1.5095810674022734,8.45728873337774);
\draw[red, thick](3.331434361132392,8.750478823768)--(3.334469612605676,8.747196092681992);
\draw[red, thick](3.334469612605676,8.747196092681992)--(3.200514711814719,7.842758025996176);
\draw[red, thick](3.200514711814719,7.842758025996176)--(2.908175083351596,6.541520938820679);
\draw[red, thick](-1.1235775573855724,9.448417314782068)--(-0.4481496352294937,9.639994759642105);
\draw[red, thick](-1.1235775573855724,9.448417314782068)--(-1.3492768255652443,8.412873421919796);
\draw[red, thick](-1.1235775573855724,9.448417314782068)--(-1.4589213711140818,9.836494329804378);
\draw[red, thick](-0.4481496352294937,9.639994759642105)--(1.5095810674022734,8.45728873337774);
\draw[red, thick](-1.3492768255652443,8.412873421919796)--(1.1999484151287079,7.989026846746478);
\draw[red, thick](-1.3492768255652443,8.412873421919796)--(-1.4645648222579015,7.979963929429138);
\draw[red, thick](1.1999484151287079,7.989026846746478)--(1.5095810674022734,8.45728873337774);
\draw[red, thick](1.1999484151287079,7.989026846746478)--(0.9301874732590463,7.444333562247321);
\draw[red, thick](5.52838745232811,-2.6022483704995816)--(6.575312324135386,-1.3948736183274648);
\draw[red, thick](5.52838745232811,-2.6022483704995816)--(4.444488072393011,-2.843044291408903);
\draw[red, thick](6.575312324135386,-1.3948736183274648)--(6.574972858019729,-1.3920320019330594);
\draw[red, thick](4.444488072393011,-2.843044291408903)--(3.957309689407912,-2.6080172882123303);
\draw[red, thick](3.957309689407912,-2.6080172882123303)--(3.556630909768418,-1.7224300598124709);
\draw[red, thick](6.574972858019729,-1.3920320019330594)--(3.556630909768418,-1.7224300598124709);
\draw[red, thick](3.556630909768418,-1.7224300598124709)--(2.7312830261225867,-0.8577370572551817);
\draw[red, thick](2.7312830261225867,-0.8577370572551817)--(3.7696271408435758,1.2507578942220055);
\draw[red, thick](3.7696271408435758,1.2507578942220055)--(3.26655276885886,1.830723217579708);
\draw[red, thick](-3.0904348320005406,2.2234488282842175)--(-2.6108417010757248,3.103232937729673);
\draw[red, thick](-3.0904348320005406,2.2234488282842175)--(-2.270407473503418,1.8614340134039644);
\draw[red, thick](-3.4701268956911675,3.6941919694536693)--(-2.6108417010757248,3.103232937729673);
\draw[red, thick](-3.4701268956911675,3.6941919694536693)--(-1.3441091410004027,5.719089884684774);
\draw[red, thick](-2.6108417010757248,3.103232937729673)--(-0.8739295370263336,3.477683449595784);
\draw[red, thick](-2.270407473503418,1.8614340134039644)--(-1.3366952102767922,2.1387016621429282);
\draw[red, thick](-2.270407473503418,1.8614340134039644)--(-2.641412984721828,0.4290427095471294);
\draw[red, thick](-1.3366952102767922,2.1387016621429282)--(-2.0764273350927063,0.532761845980072);
\draw[red, thick](-1.3366952102767922,2.1387016621429282)--(-0.8731772692620448,2.6160487223378155);
\draw[red, thick](-2.641412984721828,0.4290427095471294)--(-2.436288452558885,0.3597270846019329);
\draw[red, thick](-2.0764273350927063,0.532761845980072)--(-2.436288452558885,0.3597270846019329);
\draw[red, thick](-2.0764273350927063,0.532761845980072)--(-0.09377117927849277,0.46853237852788576);
\draw[red, thick](-0.09377117927849277,0.46853237852788576)--(0.02448605354551181,1.0176628524531155);
\draw[red, thick](4.913404271452061,5.466921647100798)--(4.147555181504802,3.960322695810259);
\draw[red, thick](4.913404271452061,5.466921647100798)--(3.010665175835429,5.990750622640765);
\draw[red, thick](4.147555181504802,3.960322695810259)--(3.355389388985132,3.131172272731138);
\draw[red, thick](3.26655276885886,1.830723217579708)--(3.355389388985132,3.131172272731138);
\draw[red, thick](3.26655276885886,1.830723217579708)--(2.3752520926097045,2.05112862999524);
\draw[red, thick](3.355389388985132,3.131172272731138)--(2.9806097729094208,4.065010805117906);
\draw[red, thick](3.010665175835429,5.990750622640765)--(2.9806097729094208,4.065010805117906);
\draw[red, thick](3.010665175835429,5.990750622640765)--(3.003262783381742,5.998220227813719);
\draw[red, thick](2.9806097729094208,4.065010805117906)--(1.7332359621353122,4.261316992872565);
\draw[red, thick](2.908175083351596,6.541520938820679)--(3.003262783381742,5.998220227813719);
\draw[red, thick](2.908175083351596,6.541520938820679)--(1.0498353901992141,6.976842924944472);
\draw[red, thick](3.003262783381742,5.998220227813719)--(1.189319314394509,5.160923636688229);
\draw[red, thick](0.02448605354551181,1.0176628524531155)--(-0.8731772692620448,2.6160487223378155);
\draw[red, thick](0.02448605354551181,1.0176628524531155)--(2.3752520926097045,2.05112862999524);
\draw[red, thick](-0.8731772692620448,2.6160487223378155)--(-0.8739295370263336,3.477683449595784);
\draw[red, thick](2.3752520926097045,2.05112862999524)--(1.4152464392161446,2.9162433183052388);
\draw[red, thick](-0.8739295370263336,3.477683449595784)--(-0.7306353348028081,3.729156702309618);
\draw[red, thick](0.9301874732590463,7.444333562247321)--(1.0498353901992141,6.976842924944472);
\draw[red, thick](0.9301874732590463,7.444333562247321)--(-1.4645648222579015,7.979963929429138);
\draw[red, thick](1.0498353901992141,6.976842924944472)--(-0.2857972724132538,5.233422133874412);
\draw[red, thick](-1.4645648222579015,7.979963929429138)--(-2.1468970002504126,6.728626723185469);
\draw[red, thick](-2.1468970002504126,6.728626723185469)--(-1.3441091410004027,5.719089884684774);
\draw[red, thick](-1.3441091410004027,5.719089884684774)--(-0.7175260128179113,5.099060284948653);
\draw[red, thick](-0.7306353348028081,3.729156702309618)--(1.4152464392161446,2.9162433183052388);
\draw[red, thick](-0.7306353348028081,3.729156702309618)--(-0.7175260128179113,5.099060284948653);
\draw[red, thick](1.4152464392161446,2.9162433183052388)--(1.7332359621353122,4.261316992872565);
\draw[red, thick](-0.7175260128179113,5.099060284948653)--(-0.2857972724132538,5.233422133874412);
\draw[red, thick](1.7332359621353122,4.261316992872565)--(1.189319314394509,5.160923636688229);
\draw[red, thick](-0.2857972724132538,5.233422133874412)--(1.189319314394509,5.160923636688229);
\draw[black, very thick](-1.9881885544143447,-2.985961956132879)--(-2.5647058847546482,-2.500887031096456);
\draw[black, very thick](-2.5647058847546482,-2.500887031096456)--(-1.736553029682602,-1.0961026412169743);
\draw[black, very thick](-1.736553029682602,-1.0961026412169743)--(-1.9631662369394633,-0.8476223851440806);
\draw[black, very thick](-1.9631662369394633,-0.8476223851440806)--(-2.436288452558885,0.3597270846019329);
\draw[black, very thick](-2.436288452558885,0.3597270846019329)--(-2.0764273350927063,0.532761845980072);
\draw[black, very thick](-2.0764273350927063,0.532761845980072)--(-1.3366952102767922,2.1387016621429282);
\draw[black, very thick](-1.3366952102767922,2.1387016621429282)--(-0.8731772692620448,2.6160487223378155);
\draw[black, very thick](-0.8731772692620448,2.6160487223378155)--(-0.8739295370263336,3.477683449595784);
\draw[black, very thick](-0.8739295370263336,3.477683449595784)--(-0.7306353348028081,3.729156702309618);
\draw[black, very thick](-0.7306353348028081,3.729156702309618)--(1.0151066890754592,3.067826207120369);
\draw[fill = black ,ultra thin] (0.8,2.5) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9881885544143447,-2.985961956132879) circle(4pt) ;
\draw[black, dashed,very thick](1.0151066890754592,3.067826207120369)--(0.8,2.5);
\draw[ thick, dashed] (-2,-3) circle(6.6cm) ; 
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic4_shortest_path.tex <==
\begin{tikzpicture}[scale=1.0] 
 \begin{scope} 
\clip(-5,-5) rectangle (5,5);
\draw[red, thick](3.513603690727025,3.40491140075192)--(3.356842433981327,3.4390440251864156);
\draw[red, thick](3.513603690727025,3.40491140075192)--(4.123648021648334,4.259479266868591);
\draw[red, thick](3.513603690727025,3.40491140075192)--(3.5592080441399307,1.6656516850910816);
\draw[red, thick](3.356842433981327,3.4390440251864156)--(0.7025116847229083,4.9084633938624);
\draw[red, thick](3.356842433981327,3.4390440251864156)--(-0.24012615862005626,2.7901975467039857);
\draw[red, thick] (3.9143351830097535,-4.712649774543352)--(3.9728503992158686,-5);
\draw[red, thick] (3.9728503992158686,5)--(4.123648021648334,4.259479266868591);
\draw[red, thick] (-2.598596088243311,4.402840987057878)--(-5,4.2978089446481125);
\draw[red, thick] (5,4.2978089446481125)--(4.123648021648334,4.259479266868591);
\draw[red, thick](0.7025116847229083,4.9084633938624)--(-1.0288232301207803,4.019969223670923);
\draw[red, thick] (0.9661784713490496,-3.1113515072507143)--(0.7147000214660394,-5);
\draw[red, thick] (0.7147000214660394,5)--(0.7025116847229083,4.9084633938624);
\draw[red, thick](3.785967298937406,-1.976541479082542)--(4.267204419069091,-3.5838726413484308);
\draw[red, thick](3.785967298937406,-1.976541479082542)--(3.4119387760083226,-1.7377866320911128);
\draw[red, thick] (-4.298063918461621,-0.8359043806433745)--(-5,-1.253789234826013);
\draw[red, thick] (5,-1.253789234826013)--(3.785967298937406,-1.976541479082542);
\draw[red, thick](4.267204419069091,-3.5838726413484308)--(3.9143351830097535,-4.712649774543352);
\draw[red, thick] (-3.953001063474437,-2.6211019811736493)--(-5,-3.1874706531940493);
\draw[red, thick] (5,-3.1874706531940493)--(4.267204419069091,-3.5838726413484308);
\draw[red, thick](3.5592080441399307,1.6656516850910816)--(3.064382286851412,1.17155298096516);
\draw[red, thick](3.5592080441399307,1.6656516850910816)--(3.910007285428537,1.4670907351165465);
\draw[red, thick](3.064382286851412,1.17155298096516)--(3.4119387760083226,-1.7377866320911128);
\draw[red, thick](3.064382286851412,1.17155298096516)--(0.8181878999641792,0.23934991138217576);
\draw[red, thick] (-4.266518608261335,-0.4932309439840604)--(-5,0.2952965533170968);
\draw[red, thick] (5,0.2952965533170968)--(3.910007285428537,1.4670907351165465);
\draw[red, thick] (-3.7922142715022114,1.7410523276232328)--(-5,1.5970493657257747);
\draw[red, thick] (5,1.5970493657257747)--(3.910007285428537,1.4670907351165465);
\draw[red, thick](3.4119387760083226,-1.7377866320911128)--(3.057511671297961,-1.8244760861936136);
\draw[red, thick](0.9661784713490496,-3.1113515072507143)--(0.3327077474075779,-2.53302878451226);
\draw[red, thick](0.9661784713490496,-3.1113515072507143)--(1.5183626988235064,-3.1686987649519542);
\draw[red, thick](0.3327077474075779,-2.53302878451226)--(0.8313584559275486,-0.750524250196559);
\draw[red, thick](0.3327077474075779,-2.53302878451226)--(-0.014251435112601907,-2.596573305972389);
\draw[red, thick](1.5183626988235064,-3.1686987649519542)--(3.057511671297961,-1.8244760861936136);
\draw[red, thick](1.5183626988235064,-3.1686987649519542)--(3.9143351830097535,-4.712649774543352);
\draw[red, thick](3.057511671297961,-1.8244760861936136)--(0.8313584559275486,-0.750524250196559);
\draw[red, thick](0.8313584559275486,-0.750524250196559)--(0.8181878999641792,0.23934991138217576);
\draw[red, thick](-0.014251435112601907,-2.596573305972389)--(-2.1915284380157836,-4.115054581116781);
\draw[red, thick](-0.014251435112601907,-2.596573305972389)--(-1.6567787057029197,-1.270721914077542);
\draw[red, thick](-2.1915284380157836,-4.115054581116781)--(-2.7092401863231608,-3.2927694215551817);
\draw[red, thick] (-2.1915284380157836,-4.115054581116781)--(-2.317616809330179,-5);
\draw[red, thick] (-2.317616809330179,5)--(-2.382677121161785,4.5433772019869085);
\draw[red, thick](0.8181878999641792,0.23934991138217576)--(0.6683011279591755,0.3228928617082133);
\draw[red, thick](-2.7092401863231608,-3.2927694215551817)--(-3.953001063474437,-2.6211019811736493);
\draw[red, thick](-2.7092401863231608,-3.2927694215551817)--(-2.276466857926598,-1.438864746114683);
\draw[red, thick](-3.953001063474437,-2.6211019811736493)--(-4.298063918461621,-0.8359043806433745);
\draw[red, thick](-4.298063918461621,-0.8359043806433745)--(-4.250709132543607,-0.7106890333283828);
\draw[red, thick](-1.0288232301207803,4.019969223670923)--(-0.24012615862005626,2.7901975467039857);
\draw[red, thick](-1.0288232301207803,4.019969223670923)--(-2.382677121161785,4.5433772019869085);
\draw[red, thick](-0.24012615862005626,2.7901975467039857)--(-0.21255338912135446,1.753205622384115);
\draw[red, thick](-2.382677121161785,4.5433772019869085)--(-2.598596088243311,4.402840987057878);
\draw[red, thick](-2.598596088243311,4.402840987057878)--(-2.703497128746826,3.0997675882927043);
\draw[red, thick](0.6683011279591755,0.3228928617082133)--(-0.21255338912135446,1.753205622384115);
\draw[red, thick](0.6683011279591755,0.3228928617082133)--(-0.3441986048594756,0.06276422099938628);
\draw[red, thick](-0.21255338912135446,1.753205622384115)--(-0.9541191424596008,1.6112363964119014);
\draw[red, thick](-1.6567787057029197,-1.270721914077542)--(-0.3441986048594756,0.06276422099938628);
\draw[red, thick](-1.6567787057029197,-1.270721914077542)--(-1.9526418798609317,-1.2346513506477756);
\draw[red, thick](-0.3441986048594756,0.06276422099938628)--(-2.2005003716314886,0.35124835835342205);
\draw[red, thick](-2.703497128746826,3.0997675882927043)--(-3.7922142715022114,1.7410523276232328);
\draw[red, thick](-2.703497128746826,3.0997675882927043)--(-2.3392923076214327,2.02958424814313);
\draw[red, thick](-3.7922142715022114,1.7410523276232328)--(-2.7765265100055965,0.5705067145448504);
\draw[red, thick](-0.9541191424596008,1.6112363964119014)--(-2.3392923076214327,2.02958424814313);
\draw[red, thick](-0.9541191424596008,1.6112363964119014)--(-2.3130335700759357,0.46287567560029985);
\draw[red, thick](-2.3392923076214327,2.02958424814313)--(-2.616575248920645,0.5996213754681268);
\draw[red, thick](-2.2005003716314886,0.35124835835342205)--(-2.3130335700759357,0.46287567560029985);
\draw[red, thick](-2.2005003716314886,0.35124835835342205)--(-1.9526418798609317,-1.2346513506477756);
\draw[red, thick](-2.3130335700759357,0.46287567560029985)--(-2.616575248920645,0.5996213754681268);
\draw[red, thick](-1.9526418798609317,-1.2346513506477756)--(-2.276466857926598,-1.438864746114683);
\draw[red, thick](-2.616575248920645,0.5996213754681268)--(-2.7765265100055965,0.5705067145448504);
\draw[red, thick](-2.7765265100055965,0.5705067145448504)--(-4.266518608261335,-0.4932309439840604);
\draw[red, thick](-4.266518608261335,-0.4932309439840604)--(-4.250709132543607,-0.7106890333283828);
\draw[red, thick](-2.276466857926598,-1.438864746114683)--(-4.250709132543607,-0.7106890333283828);
\draw[black, very thick](-4.147924248465943,-2.7265446722579205)--(-5,-3.1874706531940493);
\draw[black, very thick](5,-3.1874706531940493)--(4.267204419069091,-3.5838726413484308);
\draw[black, very thick](4.267204419069091,-3.5838726413484308)--(3.9143351830097535,-4.712649774543352);
\draw[black, very thick](3.9143351830097535,-4.712649774543352)--(3.9728503992158686,-5);
\draw[black, very thick](3.9728503992158686,5)--(4.123648021648334,4.259479266868591);
\draw[black, very thick](4.123648021648334,4.259479266868591)--(3.513603690727025,3.40491140075192);
\draw[black, very thick](3.513603690727025,3.40491140075192)--(3.356842433981327,3.4390440251864156);
\draw[black, very thick](3.356842433981327,3.4390440251864156)--(1.315162770761904,4.569303938200143);
\draw[fill = black ,ultra thin] (1,4) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.147924248465943,-2.7265446722579205) circle(4pt) ;
\draw[black, dashed,very thick](1.315162770761904,4.569303938200143)--(1,4);
 \end{scope} 
 \draw (-5,-5) rectangle (5,5); 
 \end{tikzpicture}

==> Picture/pic5_connections_T=0.tex <==
\begin{tikzpicture}[scale=0.25] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.8535541664071395) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.110982646801979) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828898,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.183259593960212,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.8875837603702905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937746) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.50235942618859,6.645994159186923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.39987488430532,5.950372017973809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.55283649881904,6.107192092924258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.393162752638144,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607095,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.47094399516528895,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625756,-2.916368930765472) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.737251283250048,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.031914394318459,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0091736256759685,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872744,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.478268223449639,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.903086741910885,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.982909866422144,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534343,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9387060251915713,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.625750911249117) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.272456748416916,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670822,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9141979813919416,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712212) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.963912366593303,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009203) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0914718052313663,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.9434310405133) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821926,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803104,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.2747254960022545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.647903190935539) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450209,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.529281428325378,-1.6418087828277628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168564,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.1170493177688066) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018467,-1.2421253942199701) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425702,-1.3471201086099178) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780213,-1.3489862795472582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9047823078556299,-0.9116400733666801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685241) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680229,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.535731912060335,-0.9480134836924368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.2755273951614097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.5340132026303515) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.562933892051719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.5045942159355867) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.7061820527745795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2736086290388755,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475217,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030241,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895948,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900775,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782586,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123472,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.635066238373469,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762922,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.85333607832063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254434) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.599469845463588,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201865,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727676,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.7250148529055913,9.669110136133494) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849759) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.579219669689898) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.849255695789211) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.789768822859191) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667558,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684852,6.364309414499573) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227768) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742268,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.251971696781887,7.101504711422617) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296485,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.74301760841038,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2397236815833885,3.919430106582835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093549,6.845449387382271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818208) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446416,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215802,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1525830031145503,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908653,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301185,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582307,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875238,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888364,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427852,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198318,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948526,-9.057462919699198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.557871731964024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.6807556112409756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259965) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.7036915812163294) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293122,-5.766051378684023) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135933,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540567,-5.758260311320505) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685293) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353901) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.022508656638399,0.4882680241646913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.538275831293527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.9856422834979437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.193823749174312,-0.9194912254423837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.11389590713738329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.8356346491481297) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.8587603706681612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819037) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.1213852455331015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.548658837859257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.23156981253258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.525362385516125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.277853639571095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.7106265629930952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.1160776100624314) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.45646715568961227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.155370726115052,-0.09709317247422966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.551055569254338,-0.3689793477887182) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.91192786892039,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178606,-0.4644765130679769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988532,0.5363221301373038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677347,2.0141823173650923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339322) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709195,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811954,7.047995318325654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166156,9.073524747148603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545043) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459644,2.105381571562342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2055849430178505,1.135959254560687) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373442) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150429,1.1966326413260635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143379,2.5900794794010586) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300244,2.226960176263143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245105,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122959,3.7035976737427188) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.7238745368318735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334818407408171,4.864101851731874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354874,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131435,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.522368570582238,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.9136589481051764,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524972,4.374892614455547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.856683170788109,4.279372441407165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.189858014509129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386955,6.803575227580282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.777244458985372) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168613,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.19681556493709,7.558161235791776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.83325369693965,7.917478181592159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431555,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270597) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6566027006209865,1.7450044696870428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3877872159816285,1.972168989712971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.785633450787749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949787,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310804,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.6727259632876734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.925551253415559,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844172,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987821,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.9815290425831265,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611205,-3.586323856884732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.4708496914559,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.86141088608947,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.415969916966228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.993763276119701,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.119308010937761,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766537,7.960762606297159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3063267475478213,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9208220383552916,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103846,9.64746066615843) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.19960480581029394,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4502800938487876,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.056004161905486,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669385,7.753491502698289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684753,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.08238589026249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681378,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.682407008626539,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.781565307088327,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089927) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.253343924323371) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.234847117832187,3.5323822343633253) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.456306781190664,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.7110027598740984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772674,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270417) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894367,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.117676953748843,4.982315298551537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.610980606658785,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.136747668799039) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.745484988904522,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929558,1.0709965968106783) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764924,2.280344965571789) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.035206953463749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790194,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340874,3.5241779086671308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.872911130996764) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.067150205302573,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119256,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716914,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2286407622040514,4.183352370834765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.101105398716488,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704699,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.4465109327629833) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2609527592349181,1.5259172875769096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3578947350794248,1.6985328779119762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296231,2.5233581906969373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4054463963087507,1.783203713254542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361497,1.4451050149189886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707616,1.9903701625039485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7238469889420838,2.63814613476813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306594) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811969,2.830881250999031) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672077,2.569228707502184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513846,3.5536382657673187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380223,7.82898485874145) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.09581488621564738,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046713,7.546864745044715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685352,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718606,5.830970102821041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303896,6.327013373596593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6257356363102886,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994147,3.6661610871767003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7215348772826999,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545077,4.75556338314728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.1169309323909431,5.225122751990678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416738,5.165548393038627) circle(4pt) ;
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic5_connections_T=1.tex <==
\begin{tikzpicture}[scale=0.25] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.8535541664071395) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.110982646801979) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828898,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.183259593960212,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.8875837603702905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937746) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.50235942618859,6.645994159186923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.39987488430532,5.950372017973809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.55283649881904,6.107192092924258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.393162752638144,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607095,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.47094399516528895,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625756,-2.916368930765472) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.737251283250048,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.031914394318459,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0091736256759685,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872744,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.478268223449639,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.903086741910885,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.982909866422144,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534343,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9387060251915713,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.625750911249117) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.272456748416916,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670822,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9141979813919416,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712212) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.963912366593303,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009203) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0914718052313663,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.9434310405133) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821926,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803104,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.2747254960022545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.647903190935539) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450209,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.529281428325378,-1.6418087828277628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168564,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.1170493177688066) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018467,-1.2421253942199701) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425702,-1.3471201086099178) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780213,-1.3489862795472582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9047823078556299,-0.9116400733666801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685241) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680229,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.535731912060335,-0.9480134836924368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.2755273951614097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.5340132026303515) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.562933892051719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.5045942159355867) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.7061820527745795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2736086290388755,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475217,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030241,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895948,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900775,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782586,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123472,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.635066238373469,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762922,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.85333607832063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254434) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.599469845463588,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201865,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727676,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.7250148529055913,9.669110136133494) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849759) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.579219669689898) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.849255695789211) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.789768822859191) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667558,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684852,6.364309414499573) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227768) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742268,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.251971696781887,7.101504711422617) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296485,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.74301760841038,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2397236815833885,3.919430106582835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093549,6.845449387382271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818208) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446416,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215802,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1525830031145503,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908653,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301185,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582307,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875238,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888364,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427852,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198318,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948526,-9.057462919699198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.557871731964024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.6807556112409756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259965) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.7036915812163294) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293122,-5.766051378684023) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135933,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540567,-5.758260311320505) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685293) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353901) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.022508656638399,0.4882680241646913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.538275831293527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.9856422834979437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.193823749174312,-0.9194912254423837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.11389590713738329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.8356346491481297) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.8587603706681612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819037) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.1213852455331015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.548658837859257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.23156981253258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.525362385516125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.277853639571095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.7106265629930952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.1160776100624314) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.45646715568961227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.155370726115052,-0.09709317247422966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.551055569254338,-0.3689793477887182) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.91192786892039,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178606,-0.4644765130679769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988532,0.5363221301373038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677347,2.0141823173650923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339322) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709195,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811954,7.047995318325654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166156,9.073524747148603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545043) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459644,2.105381571562342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2055849430178505,1.135959254560687) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373442) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150429,1.1966326413260635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143379,2.5900794794010586) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300244,2.226960176263143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245105,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122959,3.7035976737427188) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.7238745368318735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334818407408171,4.864101851731874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354874,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131435,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.522368570582238,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.9136589481051764,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524972,4.374892614455547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.856683170788109,4.279372441407165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.189858014509129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386955,6.803575227580282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.777244458985372) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168613,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.19681556493709,7.558161235791776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.83325369693965,7.917478181592159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431555,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270597) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6566027006209865,1.7450044696870428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3877872159816285,1.972168989712971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.785633450787749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949787,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310804,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.6727259632876734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.925551253415559,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844172,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987821,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.9815290425831265,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611205,-3.586323856884732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.4708496914559,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.86141088608947,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.415969916966228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.993763276119701,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.119308010937761,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766537,7.960762606297159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3063267475478213,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9208220383552916,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103846,9.64746066615843) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.19960480581029394,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4502800938487876,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.056004161905486,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669385,7.753491502698289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684753,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.08238589026249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681378,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.682407008626539,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.781565307088327,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089927) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.253343924323371) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.234847117832187,3.5323822343633253) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.456306781190664,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.7110027598740984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772674,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270417) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894367,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.117676953748843,4.982315298551537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.610980606658785,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.136747668799039) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.745484988904522,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929558,1.0709965968106783) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764924,2.280344965571789) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.035206953463749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790194,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340874,3.5241779086671308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.872911130996764) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.067150205302573,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119256,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716914,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2286407622040514,4.183352370834765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.101105398716488,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704699,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.4465109327629833) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2609527592349181,1.5259172875769096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3578947350794248,1.6985328779119762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296231,2.5233581906969373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4054463963087507,1.783203713254542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361497,1.4451050149189886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707616,1.9903701625039485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7238469889420838,2.63814613476813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306594) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811969,2.830881250999031) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672077,2.569228707502184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513846,3.5536382657673187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380223,7.82898485874145) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.09581488621564738,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046713,7.546864745044715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685352,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718606,5.830970102821041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303896,6.327013373596593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6257356363102886,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994147,3.6661610871767003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7215348772826999,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545077,4.75556338314728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.1169309323909431,5.225122751990678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416738,5.165548393038627) circle(4pt) ;
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.98341680097674,-2.4503819582830246);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.9444513072790488);
\draw[black, ](10,-1.9444513072790488)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-8.364728429677974,-4.372802179374458);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-9.475976173357573,-5.047956046191672);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-8.867462268151513,-5.36422977675165);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.956485245942738);
\draw[black, ](10,-4.956485245942738)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.877877644158225,6.777244458985372);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.298909457585186,6.552373609755758)--(7.698801134446416,6.743615677638086);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.402946505602821);
\draw[black, ](-10,6.402946505602821)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.50235942618859,6.645994159186923)--(9.39987488430532,5.950372017973809);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,6.030397948341944);
\draw[black, ](-10,6.030397948341944)--(-9.400805286511812,6.110299810744511);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.393162752638144,-5.7497732427224735);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(1.737251283250048,-3.1659500076171456);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-3.9537945507464656,-3.625750911249117);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.728572241709009,-9.865438651534504);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.632688336611334);
\draw[black, ](10,-9.632688336611334)--(9.251508984716793,-9.71411998158538);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.8803312263450209,-2.7598219660083307);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.14187844859425702,-1.3471201086099178);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](0.14187844859425702,-1.3471201086099178)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(3.682407008626539,-2.000422587609747);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-4.520799214314755,0.9169709727353901);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.446950069255799,3.6223261090785694);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.560557198905906,3.562933892051719);
\draw[black, ](-6.560557198905906,3.562933892051719)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-8.126542777108389,4.388818525819037);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(8.334011503475217,-6.9739421047784225);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.754819307900775,-6.916448835288033);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.316132779030241,-6.872902801659);
\draw[black, ](7.316132779030241,-6.872902801659)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(7.754819307900775,-6.916448835288033);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](6.851271250480313,-9.44441360008625)--(7.107445295762922,-9.605359332117866);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.813913959540567,-5.758260311320505);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.70512599968208,-8.134600992254434)--(4.346694399376247,-7.477689324353532);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6817726096922057,-10);
\draw[black, ](2.6817726096922057,10)--(3.016454973727676,9.20911105961807);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6073594012256884,-10);
\draw[black, ](2.6073594012256884,10)--(2.7250148529055913,9.669110136133494);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.39396808129875,-9.808377010135143);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(3.599469845463588,-7.976195909953162);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.3063267475478213,8.55718080907809);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.39396808129875,-9.808377010135143)--(2.471987972645608,-10);
\draw[black, ](2.471987972645608,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.168881512045928,-9.453108100349276)--(2.4156097587891256,-10);
\draw[black, ](2.4156097587891256,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.591610873951227,4.23156981253258);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.673722620827046,5.789768822859191)--(6.746728222029212,5.870056110442086);
\draw[black, ](6.543553263667558,5.986206200410447)--(6.74301760841038,5.884737826622022);
\draw[black, ](5.440075007094208,6.799944592098917)--(5.333626135684852,6.364309414499573);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.844513302742268,6.68377632526844);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.844513302742268,6.68377632526844)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.178944680935242,7.746747354095646);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.178944680935242,7.746747354095646);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.3063267475478213,8.55718080907809);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.2397236815833885,3.919430106582835);
\draw[black, ](7.2397236815833885,3.919430106582835)--(6.746728222029212,5.870056110442086);
\draw[black, ](7.214591174093549,6.845449387382271)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.214591174093549,6.845449387382271)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.809608343496393,7.189926317013654)--(5.354377476215802,8.068824408714796);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.452468453461083,6.796056974030435);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0548219650301185,-8.067742431012888);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.2348667697582307,-9.14045986199774)--(-1.2779171659785824,-10);
\draw[black, ](-1.2779171659785824,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.1228454641875238,-6.950833554139301)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.1459774147888364,-6.837293100858689)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.476154282692855,-4.513668667422116);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.855962060744458,-6.938042222847134)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-6.793733655318427,-5.675497445090067)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](9.835747700885626,-6.970600015177531)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.344292660352017,0.538275831293527);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.126542777108389,4.388818525819037)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-8.534221418954683,1.277853639571095);
\draw[black, ](7.389803608794956,1.1160776100624314)--(8.605443534240216,1.8409239483545043);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.051749729459644,2.105381571562342);
\draw[black, ](7.91192786892039,0.7573113581177271)--(7.2055849430178505,1.135959254560687);
\draw[black, ](9.841573433677347,2.0141823173650923)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(9.241911819107603,-6.325897860830463);
\draw[black, ](8.545764271166156,9.073524747148603)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.527682870742314,5.166316164326778)--(9.143320522127603,5.616558664236267);
\draw[black, ](7.2055849430178505,1.135959254560687)--(7.174164155150429,1.1966326413260635);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.093922979143379,2.5900794794010586);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.114833084300244,2.226960176263143)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.822661714582537,3.7238745368318735);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.227624921354874,4.764339009596469);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.856683170788109,4.279372441407165)--(5.744163679588992,4.204797626937886);
\draw[black, ](4.70058883367051,3.857262209718412)--(4.064042649172343,3.872911130996764);
\draw[black, ](8.282457471386955,6.803575227580282)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.877877644158225,6.777244458985372)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.19681556493709,7.558161235791776)--(6.83325369693965,7.917478181592159);
\draw[black, ](3.377922406431555,8.744816935157065)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.377922406431555,8.744816935157065)--(3.119308010937761,8.740572489047619);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.704489714793201,-5.122603261823046);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.704489714793201,-5.122603261823046)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.704489714793201,-5.122603261823046)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.177081821850852,-4.532003848518745)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(7.925551253415559,-4.24392713986513);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(7.925551253415559,-4.24392713986513);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(8.734653880682053,-3.260879222340056);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.925551253415559,-4.24392713986513)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.925551253415559,-4.24392713986513)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.925551253415559,-4.24392713986513)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.734653880682053,-3.260879222340056)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.9815290425831265,-3.4117494766759906)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(7.078653926763536,-2.116794723037258);
\draw[black, ](8.103246703611205,-3.586323856884732)--(7.078653926763536,-2.116794723037258);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.751235108441859,-3.503470898165153);
\draw[black, ](4.86141088608947,-4.249830999082989)--(4.614283367261196,-3.415969916966228);
\draw[black, ](5.751235108441859,-3.503470898165153)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](2.993763276119701,8.718478814013686)--(3.119308010937761,8.740572489047619);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.669090985704699,6.5975271494299506);
\draw[black, ](1.056004161905486,7.6983788844079655)--(1.0423734175684753,7.670856090145623);
\draw[black, ](-3.234847117832187,3.5323822343633253)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-1.1991554245764924,2.280344965571789);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-1.745484988904522,1.2512293462663653)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.3578947350794248,1.6985328779119762);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.730864830340874,3.5241779086671308);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.730864830340874,3.5241779086671308)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.730864830340874,3.5241779086671308)--(4.064042649172343,3.872911130996764);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.9818552532119256,4.144812463953681);
\draw[black, ](2.9818552532119256,4.144812463953681)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.237048249707616,1.9903701625039485)--(1.7238469889420838,2.63814613476813);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5566237606634417,2.788840321306594);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.5099715297811969,2.830881250999031)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.7007261929046713,7.546864745044715)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.8275324076303896,6.327013373596593)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-0.1169309323909431,5.225122751990678)--(1.0952200562416738,5.165548393038627);
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic5_connections_T=2.tex <==
\begin{tikzpicture}[scale=0.25] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.8535541664071395) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.110982646801979) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828898,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.183259593960212,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.8875837603702905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937746) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.50235942618859,6.645994159186923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.39987488430532,5.950372017973809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.55283649881904,6.107192092924258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.393162752638144,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607095,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.47094399516528895,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625756,-2.916368930765472) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.737251283250048,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.031914394318459,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0091736256759685,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872744,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.478268223449639,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.903086741910885,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.982909866422144,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534343,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9387060251915713,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.625750911249117) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.272456748416916,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670822,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9141979813919416,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712212) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.963912366593303,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009203) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0914718052313663,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.9434310405133) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821926,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803104,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.2747254960022545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.647903190935539) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450209,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.529281428325378,-1.6418087828277628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168564,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.1170493177688066) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018467,-1.2421253942199701) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425702,-1.3471201086099178) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780213,-1.3489862795472582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9047823078556299,-0.9116400733666801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685241) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680229,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.535731912060335,-0.9480134836924368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.2755273951614097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.5340132026303515) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.562933892051719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.5045942159355867) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.7061820527745795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2736086290388755,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475217,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030241,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895948,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900775,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782586,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123472,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.635066238373469,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762922,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.85333607832063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254434) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.599469845463588,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201865,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727676,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.7250148529055913,9.669110136133494) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849759) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.579219669689898) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.849255695789211) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.789768822859191) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667558,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684852,6.364309414499573) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227768) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742268,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.251971696781887,7.101504711422617) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296485,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.74301760841038,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2397236815833885,3.919430106582835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093549,6.845449387382271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818208) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446416,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215802,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1525830031145503,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908653,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301185,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582307,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875238,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888364,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427852,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198318,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948526,-9.057462919699198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.557871731964024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.6807556112409756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259965) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.7036915812163294) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293122,-5.766051378684023) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135933,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540567,-5.758260311320505) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685293) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353901) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.022508656638399,0.4882680241646913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.538275831293527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.9856422834979437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.193823749174312,-0.9194912254423837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.11389590713738329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.8356346491481297) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.8587603706681612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819037) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.1213852455331015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.548658837859257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.23156981253258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.525362385516125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.277853639571095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.7106265629930952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.1160776100624314) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.45646715568961227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.155370726115052,-0.09709317247422966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.551055569254338,-0.3689793477887182) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.91192786892039,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178606,-0.4644765130679769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988532,0.5363221301373038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677347,2.0141823173650923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339322) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709195,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811954,7.047995318325654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166156,9.073524747148603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545043) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459644,2.105381571562342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2055849430178505,1.135959254560687) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373442) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150429,1.1966326413260635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143379,2.5900794794010586) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300244,2.226960176263143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245105,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122959,3.7035976737427188) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.7238745368318735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334818407408171,4.864101851731874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354874,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131435,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.522368570582238,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.9136589481051764,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524972,4.374892614455547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.856683170788109,4.279372441407165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.189858014509129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386955,6.803575227580282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.777244458985372) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168613,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.19681556493709,7.558161235791776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.83325369693965,7.917478181592159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431555,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270597) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6566027006209865,1.7450044696870428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3877872159816285,1.972168989712971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.785633450787749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949787,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310804,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.6727259632876734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.925551253415559,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844172,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987821,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.9815290425831265,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611205,-3.586323856884732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.4708496914559,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.86141088608947,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.415969916966228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.993763276119701,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.119308010937761,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766537,7.960762606297159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3063267475478213,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9208220383552916,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103846,9.64746066615843) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.19960480581029394,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4502800938487876,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.056004161905486,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669385,7.753491502698289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684753,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.08238589026249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681378,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.682407008626539,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.781565307088327,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089927) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.253343924323371) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.234847117832187,3.5323822343633253) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.456306781190664,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.7110027598740984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772674,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270417) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894367,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.117676953748843,4.982315298551537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.610980606658785,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.136747668799039) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.745484988904522,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929558,1.0709965968106783) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764924,2.280344965571789) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.035206953463749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790194,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340874,3.5241779086671308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.872911130996764) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.067150205302573,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119256,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716914,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2286407622040514,4.183352370834765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.101105398716488,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704699,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.4465109327629833) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2609527592349181,1.5259172875769096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3578947350794248,1.6985328779119762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296231,2.5233581906969373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4054463963087507,1.783203713254542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361497,1.4451050149189886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707616,1.9903701625039485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7238469889420838,2.63814613476813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306594) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811969,2.830881250999031) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672077,2.569228707502184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513846,3.5536382657673187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380223,7.82898485874145) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.09581488621564738,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046713,7.546864745044715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685352,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718606,5.830970102821041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303896,6.327013373596593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6257356363102886,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994147,3.6661610871767003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7215348772826999,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545077,4.75556338314728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.1169309323909431,5.225122751990678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416738,5.165548393038627) circle(4pt) ;
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.98341680097674,-2.4503819582830246);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-2.8703468908423777);
\draw[black, ](10,-2.8703468908423777)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-10,-2.7777321403995225);
\draw[black, ](10,-2.7777321403995225)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.9444513072790488);
\draw[black, ](10,-1.9444513072790488)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8148120562341956);
\draw[black, ](10,-1.8148120562341956)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.825744298208968);
\draw[black, ](10,-1.825744298208968)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.375051347918663,-3.465518823978419);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-8.364728429677974,-4.372802179374458);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-9.607122852816747,-4.600501258726949);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-3.749278914899153);
\draw[black, ](10,-3.749278914899153)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.974555412066745);
\draw[black, ](10,-4.974555412066745)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-9.738468454860845,-4.742167532856887);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-9.475976173357573,-5.047956046191672);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-8.867462268151513,-5.36422977675165);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-10,-4.806068156516146);
\draw[black, ](10,-4.806068156516146)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.956485245942738);
\draw[black, ](10,-4.956485245942738)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.283109207492501);
\draw[black, ](10,-4.283109207492501)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.069454362342283);
\draw[black, ](10,-5.069454362342283)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.68070383063419);
\draw[black, ](10,-5.68070383063419)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.834821576098466);
\draw[black, ](10,-4.834821576098466)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.877877644158225,6.777244458985372);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.298909457585186,6.552373609755758)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.400805286511812,6.110299810744511);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,6.5907237210776985);
\draw[black, ](10,6.5907237210776985)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.959101508020206);
\draw[black, ](10,7.959101508020206)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.565253410576682,7.893904702937746);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,6.58659873303788);
\draw[black, ](10,6.58659873303788)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.964381169690903);
\draw[black, ](10,7.964381169690903)--(8.743481724230676,8.168074472045397);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.402946505602821);
\draw[black, ](-10,6.402946505602821)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.50235942618859,6.645994159186923)--(9.39987488430532,5.950372017973809);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.220097682983318);
\draw[black, ](-10,6.220097682983318)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.151642083218761);
\draw[black, ](-10,6.151642083218761)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.143919155303509);
\draw[black, ](-10,6.143919155303509)--(-8.810385981821177,4.943704594375756);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,6.030397948341944);
\draw[black, ](-10,6.030397948341944)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.751893499974729);
\draw[black, ](-10,5.751893499974729)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.627076420538461);
\draw[black, ](-10,5.627076420538461)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-6.979928043349186,4.382776979641553);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.393162752638144,-5.7497732427224735);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(0.47094399516528895,-4.470646206444102);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(1.737251283250048,-3.1659500076171456);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.849783381861041,-7.505721758855028);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](3.478268223449639,-3.35942449650159)--(5.751235108441859,-3.503470898165153);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.780857660798211,-4.723411996004922);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-3.9537945507464656,-3.625750911249117);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.0669318315670822,-7.797649427645798);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2923764026104738,-10);
\draw[black, ](-1.2923764026104738,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2640247563551223,-10);
\draw[black, ](-1.2640247563551223,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.9141979813919416,-7.823796312518723)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.8493317059583476,-10);
\draw[black, ](-1.8493317059583476,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](-3.545529003629028,-7.240176767532244)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.728572241709009,-9.865438651534504);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.660434831953675,-10);
\draw[black, ](-7.660434831953675,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.632688336611334);
\draw[black, ](10,-9.632688336611334)--(9.251508984716793,-9.71411998158538);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.324589780361926,7.2747254960022545);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.648052370580493,10);
\draw[black, ](-7.648052370580493,-10)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-8.218242149589827,10);
\draw[black, ](-8.218242149589827,-10)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.8803312263450209,-2.7598219660083307);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.14187844859425702,-1.3471201086099178);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](0.14187844859425702,-1.3471201086099178)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(3.682407008626539,-2.000422587609747);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-5.330827291032895,0.8633281409723796);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-4.520799214314755,0.9169709727353901);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.446950069255799,3.6223261090785694);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.052862041070014,5.158949285778824);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.66957363716634,4.361849362019347);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.560557198905906,3.562933892051719);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.560557198905906,3.562933892051719)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,5.582419494365258);
\draw[black, ](10,5.582419494365258)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.241137060610507);
\draw[black, ](10,6.241137060610507)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.774738603671631);
\draw[black, ](10,6.774738603671631)--(8.743481724230676,8.168074472045397);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.816305517711308);
\draw[black, ](10,5.816305517711308)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.250239486150472);
\draw[black, ](10,5.250239486150472)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,6.5822936871726405);
\draw[black, ](10,6.5822936871726405)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(8.334011503475217,-6.9739421047784225);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(7.316132779030241,-6.872902801659);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(4.346694399376247,-7.477689324353532);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.754819307900775,-6.916448835288033);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.316132779030241,-6.872902801659);
\draw[black, ](7.316132779030241,-6.872902801659)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.316132779030241,-6.872902801659)--(4.346694399376247,-7.477689324353532);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(7.754819307900775,-6.916448835288033);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.835747700885626,-6.970600015177531);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.813913959540567,-5.758260311320505);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.512094232709195,-7.37150901156179);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.230147081723697,-4.697689093780461)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.230147081723697,-4.697689093780461)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.177081821850852,-4.532003848518745);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.241911819107603,-6.325897860830463);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.744826930293122,-5.766051378684023);
\draw[black, ](6.851271250480313,-9.44441360008625)--(7.107445295762922,-9.605359332117866);
\draw[black, ](6.851271250480313,-9.44441360008625)--(9.251508984716793,-9.71411998158538);
\draw[black, ](6.342321334123472,-8.747599461734506)--(6.474343325085853,-10);
\draw[black, ](6.474343325085853,10)--(6.489803924431552,9.85333607832063);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.813913959540567,-5.758260311320505);
\draw[black, ](8.635066238373469,-6.846341037039891)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](8.635066238373469,-6.846341037039891)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.147201119686347,7.107154541818208);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.70512599968208,-8.134600992254434);
\draw[black, ](4.70512599968208,-8.134600992254434)--(4.346694399376247,-7.477689324353532);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.016454973727676,9.20911105961807);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.669090985704699,6.5975271494299506);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6817726096922057,-10);
\draw[black, ](2.6817726096922057,10)--(3.016454973727676,9.20911105961807);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6073594012256884,-10);
\draw[black, ](2.6073594012256884,10)--(2.7250148529055913,9.669110136133494);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.39396808129875,-9.808377010135143);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.5753517503515804,-10);
\draw[black, ](2.5753517503515804,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(3.599469845463588,-7.976195909953162);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(2.168881512045928,-9.453108100349276);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(0.7160105435484424,-10);
\draw[black, ](0.7160105435484424,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.016454973727676,9.20911105961807)--(4.074930975872375,7.226314402227768);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.669090985704699,6.5975271494299506);
\draw[black, ](2.39396808129875,-9.808377010135143)--(2.471987972645608,-10);
\draw[black, ](2.471987972645608,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.39396808129875,-9.808377010135143)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.168881512045928,-9.453108100349276)--(2.4156097587891256,-10);
\draw[black, ](2.4156097587891256,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.7728947612424184,3.785633450787749);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.516193955787381,4.815257756844003)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.267805950285858,5.849255695789211)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.673722620827046,5.789768822859191)--(6.746728222029212,5.870056110442086);
\draw[black, ](5.673722620827046,5.789768822859191)--(2.9208220383552916,6.597813980503613);
\draw[black, ](6.543553263667558,5.986206200410447)--(6.74301760841038,5.884737826622022);
\draw[black, ](6.543553263667558,5.986206200410447)--(8.282457471386955,6.803575227580282);
\draw[black, ](5.440075007094208,6.799944592098917)--(5.333626135684852,6.364309414499573);
\draw[black, ](5.440075007094208,6.799944592098917)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.844513302742268,6.68377632526844);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.781383049621784,6.951664354113198);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.251971696781887,7.101504711422617);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.217992184766537,7.960762606297159);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.669090985704699,6.5975271494299506);
\draw[black, ](4.844513302742268,6.68377632526844)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.844513302742268,6.68377632526844)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.844513302742268,6.68377632526844)--(6.781383049621784,6.951664354113198);
\draw[black, ](4.844513302742268,6.68377632526844)--(4.251971696781887,7.101504711422617);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.251971696781887,7.101504711422617)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.251971696781887,7.101504711422617)--(6.781383049621784,6.951664354113198);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.178944680935242,7.746747354095646);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.669090985704699,6.5975271494299506);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.2397236815833885,3.919430106582835);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.214591174093549,6.845449387382271);
\draw[black, ](7.2397236815833885,3.919430106582835)--(6.746728222029212,5.870056110442086);
\draw[black, ](7.2397236815833885,3.919430106582835)--(7.114833084300244,2.226960176263143);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](7.214591174093549,6.845449387382271)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.214591174093549,6.845449387382271)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.809608343496393,7.189926317013654);
\draw[black, ](5.809608343496393,7.189926317013654)--(5.354377476215802,8.068824408714796);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.527682870742314,5.166316164326778);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.743481724230676,8.168074472045397);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.334818407408171,4.864101851731874);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0548219650301185,-8.067742431012888);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.2348667697582307,-9.14045986199774)--(-1.2779171659785824,-10);
\draw[black, ](-1.2779171659785824,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.1228454641875238,-6.950833554139301)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.1459774147888364,-6.837293100858689)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.476154282692855,-4.513668667422116);
\draw[black, ](-5.375051347918663,-3.465518823978419)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.855962060744458,-6.938042222847134)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.744826930293122,-5.766051378684023)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.744826930293122,-5.766051378684023)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.835747700885626,-6.970600015177531);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-6.793733655318427,-5.675497445090067)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](9.835747700885626,-6.970600015177531)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-4.520799214314755,0.9169709727353901)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.344292660352017,0.538275831293527);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4061304793158698,-0.9856422834979437);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.126542777108389,4.388818525819037)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.76989056908296,3.548658837859257)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-0.15961744997180521);
\draw[black, ](10,-0.15961744997180521)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-0.16034457640634264);
\draw[black, ](10,-0.16034457640634264)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](7.389803608794956,1.1160776100624314)--(8.605443534240216,1.8409239483545043);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.051749729459644,2.105381571562342);
\draw[black, ](8.349756276008176,0.45646715568961227)--(8.233540719988532,0.5363221301373038);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.2055849430178505,1.135959254560687);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.551055569254338,-0.3689793477887182);
\draw[black, ](9.551055569254338,-0.3689793477887182)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](7.91192786892039,0.7573113581177271)--(7.2055849430178505,1.135959254560687);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.13365402183522,1.9001208002373442);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.114833084300244,2.226960176263143);
\draw[black, ](8.233540719988532,0.5363221301373038)--(6.851103533122959,3.7035976737427188);
\draw[black, ](9.841573433677347,2.0141823173650923)--(8.605443534240216,1.8409239483545043);
\draw[black, ](9.841573433677347,2.0141823173650923)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.841573433677347,2.0141823173650923)--(10,1.9737126601690784);
\draw[black, ](-10,1.9737126601690784)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.918367220156032);
\draw[black, ](10,1.918367220156032)--(8.605443534240216,1.8409239483545043);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9562415519504377);
\draw[black, ](10,1.9562415519504377)--(9.051749729459644,2.105381571562342);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.726406260174084,-10);
\draw[black, ](8.726406260174084,10)--(8.545764271166156,9.073524747148603);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(8.704489714793201,-5.122603261823046);
\draw[black, ](8.988066328811954,7.047995318325654)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.545764271166156,9.073524747148603)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.241911819107603,-6.325897860830463)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.241911819107603,-6.325897860830463)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.605443534240216,1.8409239483545043)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.527682870742314,5.166316164326778)--(9.143320522127603,5.616558664236267);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.591240979131435,5.102749231201033);
\draw[black, ](7.2055849430178505,1.135959254560687)--(7.174164155150429,1.1966326413260635);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.093922979143379,2.5900794794010586);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.858430889879106,0.9764805764701752);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.140327208971076,1.0426378002409713);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.114833084300244,2.226960176263143)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.822661714582537,3.7238745368318735);
\draw[black, ](6.851103533122959,3.7035976737427188)--(6.822661714582537,3.7238745368318735);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.522368570582238,5.038651052528476)--(9.143320522127603,5.616558664236267);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(3.730864830340874,3.5241779086671308);
\draw[black, ](5.856683170788109,4.279372441407165)--(5.744163679588992,4.204797626937886);
\draw[black, ](4.70058883367051,3.857262209718412)--(4.064042649172343,3.872911130996764);
\draw[black, ](4.70058883367051,3.857262209718412)--(3.3356407477911,2.842078633815131);
\draw[black, ](6.140327208971076,1.0426378002409713)--(6.858430889879106,0.9764805764701752);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.067150205302573,3.849377972083005);
\draw[black, ](4.5423251807073015,1.189858014509129)--(2.237048249707616,1.9903701625039485);
\draw[black, ](8.282457471386955,6.803575227580282)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.877877644158225,6.777244458985372)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.877877644158225,6.777244458985372)--(6.83325369693965,7.917478181592159);
\draw[black, ](7.19681556493709,7.558161235791776)--(6.83325369693965,7.917478181592159);
\draw[black, ](3.377922406431555,8.744816935157065)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.377922406431555,8.744816935157065)--(3.119308010937761,8.740572489047619);
\draw[black, ](3.377922406431555,8.744816935157065)--(1.0832988472669385,7.753491502698289);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.704489714793201,-5.122603261823046);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.704489714793201,-5.122603261823046)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.704489714793201,-5.122603261823046)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.177081821850852,-4.532003848518745)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(7.925551253415559,-4.24392713986513);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(8.734653880682053,-3.260879222340056);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.925551253415559,-4.24392713986513)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.925551253415559,-4.24392713986513)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.925551253415559,-4.24392713986513)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.734653880682053,-3.260879222340056)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.055376630844172,-3.069942777826732)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.9815290425831265,-3.4117494766759906)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(7.078653926763536,-2.116794723037258);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(5.979164611201517,-2.08238589026249);
\draw[black, ](8.103246703611205,-3.586323856884732)--(7.078653926763536,-2.116794723037258);
\draw[black, ](8.103246703611205,-3.586323856884732)--(5.979164611201517,-2.08238589026249);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.751235108441859,-3.503470898165153);
\draw[black, ](5.476154282692855,-4.513668667422116)--(4.614283367261196,-3.415969916966228);
\draw[black, ](4.86141088608947,-4.249830999082989)--(4.614283367261196,-3.415969916966228);
\draw[black, ](5.751235108441859,-3.503470898165153)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](2.993763276119701,8.718478814013686)--(3.119308010937761,8.740572489047619);
\draw[black, ](3.119308010937761,8.740572489047619)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.9877396858716914,4.521845714991519);
\draw[black, ](3.3063267475478213,8.55718080907809)--(3.178944680935242,7.746747354095646);
\draw[black, ](1.056004161905486,7.6983788844079655)--(1.0423734175684753,7.670856090145623);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.234847117832187,3.5323822343633253)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-1.1991554245764924,2.280344965571789);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-1.745484988904522,1.2512293462663653)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.3578947350794248,1.6985328779119762);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.730864830340874,3.5241779086671308);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.185621078554695,4.035206953463749)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.067150205302573,3.849377972083005);
\draw[black, ](3.889519764404797,3.6902401230986204)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.953113570433729,4.069338036168542);
\draw[black, ](3.730864830340874,3.5241779086671308)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.730864830340874,3.5241779086671308)--(4.064042649172343,3.872911130996764);
\draw[black, ](3.3356407477911,2.842078633815131)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.237048249707616,1.9903701625039485);
\draw[black, ](2.9818552532119256,4.144812463953681)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.2286407622040514,4.183352370834765);
\draw[black, ](2.2286407622040514,4.183352370834765)--(2.953113570433729,4.069338036168542);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.8003236927672077,2.569228707502184);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5099715297811969,2.830881250999031);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.7238469889420838,2.63814613476813);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5566237606634417,2.788840321306594);
\draw[black, ](2.237048249707616,1.9903701625039485)--(1.7238469889420838,2.63814613476813);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5566237606634417,2.788840321306594);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.5099715297811969,2.830881250999031)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.8306490502513846,3.5536382657673187)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.7007261929046713,7.546864745044715)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.8275324076303896,6.327013373596593)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-0.1169309323909431,5.225122751990678)--(1.0952200562416738,5.165548393038627);
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic5_connections_T=3.tex <==
\begin{tikzpicture}[scale=0.25] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.8535541664071395) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.110982646801979) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828898,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.183259593960212,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.8875837603702905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937746) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.50235942618859,6.645994159186923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.39987488430532,5.950372017973809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.55283649881904,6.107192092924258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.393162752638144,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607095,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.47094399516528895,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625756,-2.916368930765472) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.737251283250048,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.031914394318459,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0091736256759685,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872744,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.478268223449639,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.903086741910885,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.982909866422144,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534343,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9387060251915713,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.625750911249117) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.272456748416916,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670822,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9141979813919416,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712212) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.963912366593303,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009203) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0914718052313663,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.9434310405133) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821926,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803104,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.2747254960022545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.647903190935539) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450209,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.529281428325378,-1.6418087828277628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168564,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.1170493177688066) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018467,-1.2421253942199701) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425702,-1.3471201086099178) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780213,-1.3489862795472582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9047823078556299,-0.9116400733666801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685241) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680229,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.535731912060335,-0.9480134836924368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.2755273951614097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.5340132026303515) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.562933892051719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.5045942159355867) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.7061820527745795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2736086290388755,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475217,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030241,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895948,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900775,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782586,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123472,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.635066238373469,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762922,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.85333607832063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254434) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.599469845463588,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201865,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727676,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.7250148529055913,9.669110136133494) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849759) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.579219669689898) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.849255695789211) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.789768822859191) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667558,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684852,6.364309414499573) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227768) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742268,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.251971696781887,7.101504711422617) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296485,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.74301760841038,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2397236815833885,3.919430106582835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093549,6.845449387382271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818208) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446416,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215802,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1525830031145503,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908653,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301185,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582307,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875238,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888364,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427852,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198318,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948526,-9.057462919699198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.557871731964024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.6807556112409756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259965) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.7036915812163294) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293122,-5.766051378684023) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135933,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540567,-5.758260311320505) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685293) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353901) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.022508656638399,0.4882680241646913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.538275831293527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.9856422834979437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.193823749174312,-0.9194912254423837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.11389590713738329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.8356346491481297) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.8587603706681612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819037) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.1213852455331015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.548658837859257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.23156981253258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.525362385516125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.277853639571095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.7106265629930952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.1160776100624314) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.45646715568961227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.155370726115052,-0.09709317247422966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.551055569254338,-0.3689793477887182) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.91192786892039,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178606,-0.4644765130679769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988532,0.5363221301373038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677347,2.0141823173650923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339322) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709195,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811954,7.047995318325654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166156,9.073524747148603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545043) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459644,2.105381571562342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2055849430178505,1.135959254560687) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373442) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150429,1.1966326413260635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143379,2.5900794794010586) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300244,2.226960176263143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245105,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122959,3.7035976737427188) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.7238745368318735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334818407408171,4.864101851731874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354874,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131435,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.522368570582238,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.9136589481051764,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524972,4.374892614455547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.856683170788109,4.279372441407165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.189858014509129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386955,6.803575227580282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.777244458985372) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168613,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.19681556493709,7.558161235791776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.83325369693965,7.917478181592159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431555,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270597) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6566027006209865,1.7450044696870428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3877872159816285,1.972168989712971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.785633450787749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949787,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310804,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.6727259632876734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.925551253415559,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844172,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987821,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.9815290425831265,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611205,-3.586323856884732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.4708496914559,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.86141088608947,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.415969916966228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.993763276119701,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.119308010937761,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766537,7.960762606297159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3063267475478213,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9208220383552916,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103846,9.64746066615843) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.19960480581029394,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4502800938487876,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.056004161905486,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669385,7.753491502698289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684753,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.08238589026249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681378,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.682407008626539,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.781565307088327,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089927) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.253343924323371) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.234847117832187,3.5323822343633253) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.456306781190664,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.7110027598740984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772674,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270417) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894367,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.117676953748843,4.982315298551537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.610980606658785,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.136747668799039) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.745484988904522,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929558,1.0709965968106783) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764924,2.280344965571789) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.035206953463749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790194,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340874,3.5241779086671308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.872911130996764) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.067150205302573,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119256,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716914,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2286407622040514,4.183352370834765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.101105398716488,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704699,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.4465109327629833) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2609527592349181,1.5259172875769096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3578947350794248,1.6985328779119762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296231,2.5233581906969373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4054463963087507,1.783203713254542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361497,1.4451050149189886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707616,1.9903701625039485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7238469889420838,2.63814613476813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306594) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811969,2.830881250999031) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672077,2.569228707502184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513846,3.5536382657673187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380223,7.82898485874145) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.09581488621564738,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046713,7.546864745044715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685352,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718606,5.830970102821041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303896,6.327013373596593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6257356363102886,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994147,3.6661610871767003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7215348772826999,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545077,4.75556338314728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.1169309323909431,5.225122751990678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416738,5.165548393038627) circle(4pt) ;
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.98341680097674,-2.4503819582830246);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-2.8703468908423777);
\draw[black, ](10,-2.8703468908423777)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-3.2660723932472595);
\draw[black, ](10,-3.2660723932472595)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-10,-2.7777321403995225);
\draw[black, ](10,-2.7777321403995225)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.9444513072790488);
\draw[black, ](10,-1.9444513072790488)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8148120562341956);
\draw[black, ](10,-1.8148120562341956)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.825744298208968);
\draw[black, ](10,-1.825744298208968)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8181635299523244);
\draw[black, ](10,-1.8181635299523244)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-8.47549234644781,-4.33771006265517);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.375051347918663,-3.465518823978419);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-8.364728429677974,-4.372802179374458);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-9.607122852816747,-4.600501258726949);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-3.749278914899153);
\draw[black, ](10,-3.749278914899153)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-4.465503427671825);
\draw[black, ](10,-4.465503427671825)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.974555412066745);
\draw[black, ](10,-4.974555412066745)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-9.738468454860845,-4.742167532856887);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.7911643959999655);
\draw[black, ](10,-4.7911643959999655)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-5.874999945043791);
\draw[black, ](10,-5.874999945043791)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-9.475976173357573,-5.047956046191672);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-8.867462268151513,-5.36422977675165);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-10,-4.806068156516146);
\draw[black, ](10,-4.806068156516146)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.956485245942738);
\draw[black, ](10,-4.956485245942738)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.283109207492501);
\draw[black, ](10,-4.283109207492501)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.44072317536526);
\draw[black, ](10,-4.44072317536526)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.543723261571538);
\draw[black, ](10,-4.543723261571538)--(7.925551253415559,-4.24392713986513);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-1.8786282109847676);
\draw[black, ](-10,-1.8786282109847676)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.069454362342283);
\draw[black, ](10,-5.069454362342283)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.68070383063419);
\draw[black, ](10,-5.68070383063419)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.834821576098466);
\draw[black, ](10,-4.834821576098466)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.570275434823712);
\draw[black, ](10,-5.570275434823712)--(9.241911819107603,-6.325897860830463);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.5308879800709585);
\draw[black, ](10,-5.5308879800709585)--(9.744826930293122,-5.766051378684023);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.025985328857345);
\draw[black, ](10,-5.025985328857345)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.54685374010136);
\draw[black, ](10,-5.54685374010136)--(8.635066238373469,-6.846341037039891);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.342186760686241);
\draw[black, ](10,-4.342186760686241)--(9.055376630844172,-3.069942777826732);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-8.803049326703833,-6.78731410992029);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-6.901338915941554);
\draw[black, ](10,-6.901338915941554)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.877877644158225,6.777244458985372);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.298909457585186,6.552373609755758)--(7.698801134446416,6.743615677638086);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.379967371478999);
\draw[black, ](-10,7.379967371478999)--(-9.569976157522733,7.8875837603702905);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.380427857518574);
\draw[black, ](-10,7.380427857518574)--(-9.565253410576682,7.893904702937746);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.334818407408171,4.864101851731874);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.408184136706246);
\draw[black, ](-10,7.408184136706246)--(-9.183259593960212,8.405166687443757);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.193206018520323);
\draw[black, ](10,7.193206018520323)--(8.591240979131435,5.102749231201033);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.120522289600942,10);
\draw[black, ](-9.120522289600942,-10)--(-9.067194361721906,-8.644360691941136);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.256662075148423);
\draw[black, ](10,7.256662075148423)--(8.227624921354874,4.764339009596469);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.239888031093119);
\draw[black, ](10,7.239888031093119)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.400805286511812,6.110299810744511);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,6.5907237210776985);
\draw[black, ](10,6.5907237210776985)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.959101508020206);
\draw[black, ](10,7.959101508020206)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.565253410576682,7.893904702937746);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.2670387358818855);
\draw[black, ](10,7.2670387358818855)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,6.58659873303788);
\draw[black, ](10,6.58659873303788)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.964381169690903);
\draw[black, ](10,7.964381169690903)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.266646843612871);
\draw[black, ](10,7.266646843612871)--(8.334818407408171,4.864101851731874);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.402946505602821);
\draw[black, ](-10,6.402946505602821)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.50235942618859,6.645994159186923)--(9.39987488430532,5.950372017973809);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.220097682983318);
\draw[black, ](-10,6.220097682983318)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.151642083218761);
\draw[black, ](-10,6.151642083218761)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.143919155303509);
\draw[black, ](-10,6.143919155303509)--(-8.810385981821177,4.943704594375756);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,6.030397948341944);
\draw[black, ](-10,6.030397948341944)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.751893499974729);
\draw[black, ](-10,5.751893499974729)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.627076420538461);
\draw[black, ](-10,5.627076420538461)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.393162752638144,-5.7497732427224735);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(0.47094399516528895,-4.470646206444102);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.849783381861041,-7.505721758855028);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(5.476154282692855,-4.513668667422116);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.70512599968208,-8.134600992254434);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.0091736256759685,-4.3806222629608165);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(5.476154282692855,-4.513668667422116);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(4.614283367261196,-3.415969916966228);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(1.737251283250048,-3.1659500076171456);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.849783381861041,-7.505721758855028);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.70512599968208,-8.134600992254434);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(5.476154282692855,-4.513668667422116);
\draw[black, ](3.478268223449639,-3.35942449650159)--(5.751235108441859,-3.503470898165153);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.780857660798211,-4.723411996004922);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-2.9820800158356287,-8.62987877333309);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-3.9537945507464656,-3.625750911249117);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-2.3991887555565663,-2.220122582925952);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.0669318315670822,-7.797649427645798);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2923764026104738,-10);
\draw[black, ](-1.2923764026104738,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2640247563551223,-10);
\draw[black, ](-1.2640247563551223,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-3.462731943192722,-9.816365321712212);
\draw[black, ](-1.9141979813919416,-7.823796312518723)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.845036399379567,-10);
\draw[black, ](-3.845036399379567,10)--(-3.963912366593303,9.942899566975555);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3400191668461665,-10);
\draw[black, ](-3.3400191668461665,10)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3916783940954582,-10);
\draw[black, ](-3.3916783940954582,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-3.058393024640006,-9.622146693009203)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.8493317059583476,-10);
\draw[black, ](-1.8493317059583476,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.4502800938487876,8.033603464362184);
\draw[black, ](-3.545529003629028,-7.240176767532244)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-6.131283819197592,-8.200684944963896)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-8.040679823913333,-6.887541867895571);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.728572241709009,-9.865438651534504);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-8.040679823913333,-6.887541867895571);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.660434831953675,-10);
\draw[black, ](-7.660434831953675,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.632688336611334);
\draw[black, ](10,-9.632688336611334)--(9.251508984716793,-9.71411998158538);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.324589780361926,7.2747254960022545);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.648052370580493,10);
\draw[black, ](-7.648052370580493,-10)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-8.218242149589827,10);
\draw[black, ](-8.218242149589827,-10)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-7.6364404793415686,-10);
\draw[black, ](-7.6364404793415686,10)--(-4.1814191041260935,9.657083005856862);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.8803312263450209,-2.7598219660083307);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.5897120533466413,-3.40647650777012)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.14187844859425702,-1.3471201086099178);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](0.14187844859425702,-1.3471201086099178)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.2366006032861243,-5.841090408098389)--(-0.7745169129908653,-7.809664941435957);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(3.682407008626539,-2.000422587609747);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-5.330827291032895,0.8633281409723796);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.305087727475029,2.3837891741855337);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-10,-0.3818172052410813);
\draw[black, ](10,-0.3818172052410813)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-4.520799214314755,0.9169709727353901);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.446950069255799,3.6223261090785694);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.052862041070014,5.158949285778824);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.66957363716634,4.361849362019347);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.560557198905906,3.562933892051719);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-6.560557198905906,3.562933892051719)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-10,-0.17066722846907822);
\draw[black, ](10,-0.17066722846907822)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,5.582419494365258);
\draw[black, ](10,5.582419494365258)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.241137060610507);
\draw[black, ](10,6.241137060610507)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.774738603671631);
\draw[black, ](10,6.774738603671631)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.30170850342636);
\draw[black, ](10,6.30170850342636)--(8.452468453461083,6.796056974030435);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.816305517711308);
\draw[black, ](10,5.816305517711308)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.250239486150472);
\draw[black, ](10,5.250239486150472)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,6.5822936871726405);
\draw[black, ](10,6.5822936871726405)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,5.557085926300631);
\draw[black, ](10,5.557085926300631)--(7.698801134446416,6.743615677638086);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,6.511794601510363);
\draw[black, ](10,6.511794601510363)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,5.585953225507818);
\draw[black, ](10,5.585953225507818)--(7.698801134446416,6.743615677638086);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,6.519366239074946);
\draw[black, ](10,6.519366239074946)--(8.743481724230676,8.168074472045397);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(8.334011503475217,-6.9739421047784225);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(7.316132779030241,-6.872902801659);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(4.346694399376247,-7.477689324353532);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.754819307900775,-6.916448835288033);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.316132779030241,-6.872902801659);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(4.346694399376247,-7.477689324353532);
\draw[black, ](7.316132779030241,-6.872902801659)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.316132779030241,-6.872902801659)--(4.346694399376247,-7.477689324353532);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(7.754819307900775,-6.916448835288033);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.835747700885626,-6.970600015177531);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.813913959540567,-5.758260311320505);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.512094232709195,-7.37150901156179);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(8.177081821850852,-4.532003848518745);
\draw[black, ](7.754819307900775,-6.916448835288033)--(7.107445295762922,-9.605359332117866);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.230147081723697,-4.697689093780461)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.230147081723697,-4.697689093780461)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.177081821850852,-4.532003848518745);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.241911819107603,-6.325897860830463);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.744826930293122,-5.766051378684023);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.635066238373469,-6.846341037039891);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.055376630844172,-3.069942777826732);
\draw[black, ](6.851271250480313,-9.44441360008625)--(7.107445295762922,-9.605359332117866);
\draw[black, ](6.851271250480313,-9.44441360008625)--(9.251508984716793,-9.71411998158538);
\draw[black, ](6.342321334123472,-8.747599461734506)--(6.474343325085853,-10);
\draw[black, ](6.474343325085853,10)--(6.489803924431552,9.85333607832063);
\draw[black, ](6.342321334123472,-8.747599461734506)--(9.251508984716793,-9.71411998158538);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.813913959540567,-5.758260311320505);
\draw[black, ](8.635066238373469,-6.846341037039891)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](8.635066238373469,-6.846341037039891)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.241911819107603,-6.325897860830463);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.744826930293122,-5.766051378684023);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.055376630844172,-3.069942777826732);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.147201119686347,7.107154541818208);
\draw[black, ](6.489803924431552,9.85333607832063)--(4.251971696781887,7.101504711422617);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.70512599968208,-8.134600992254434);
\draw[black, ](4.849783381861041,-7.505721758855028)--(5.476154282692855,-4.513668667422116);
\draw[black, ](4.70512599968208,-8.134600992254434)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.70512599968208,-8.134600992254434)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.016454973727676,9.20911105961807);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.788751322694573,9.787469800541572)--(4.074930975872375,7.226314402227768);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6817726096922057,-10);
\draw[black, ](2.6817726096922057,10)--(3.016454973727676,9.20911105961807);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6073594012256884,-10);
\draw[black, ](2.6073594012256884,10)--(2.7250148529055913,9.669110136133494);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.39396808129875,-9.808377010135143);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.5753517503515804,-10);
\draw[black, ](2.5753517503515804,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.706066395876181,-10);
\draw[black, ](2.706066395876181,10)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(1.8434639915444757,-10);
\draw[black, ](1.8434639915444757,10)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(3.599469845463588,-7.976195909953162);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.116581196444892,-10);
\draw[black, ](1.116581196444892,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.599469845463588,-7.976195909953162)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(0.7160105435484424,-10);
\draw[black, ](0.7160105435484424,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.016454973727676,9.20911105961807)--(4.074930975872375,7.226314402227768);
\draw[black, ](3.016454973727676,9.20911105961807)--(5.267805950285858,5.849255695789211);
\draw[black, ](3.016454973727676,9.20911105961807)--(1.0423734175684753,7.670856090145623);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.669090985704699,6.5975271494299506);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.178944680935242,7.746747354095646);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.3063267475478213,8.55718080907809);
\draw[black, ](2.39396808129875,-9.808377010135143)--(2.471987972645608,-10);
\draw[black, ](2.471987972645608,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.39396808129875,-9.808377010135143)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.168881512045928,-9.453108100349276)--(2.4156097587891256,-10);
\draw[black, ](2.4156097587891256,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.7728947612424184,3.785633450787749);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-6.516193955787381,4.815257756844003)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-3.8790083529214012,6.696040835982032)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.267805950285858,5.849255695789211)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.267805950285858,5.849255695789211)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.267805950285858,5.849255695789211)--(4.074930975872375,7.226314402227768);
\draw[black, ](5.267805950285858,5.849255695789211)--(1.056004161905486,7.6983788844079655);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.2286407622040514,4.183352370834765);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.298904129099778,6.102735054618215)--(7.093922979143379,2.5900794794010586);
\draw[black, ](5.298904129099778,6.102735054618215)--(7.13365402183522,1.9001208002373442);
\draw[black, ](5.298904129099778,6.102735054618215)--(4.064042649172343,3.872911130996764);
\draw[black, ](5.673722620827046,5.789768822859191)--(6.746728222029212,5.870056110442086);
\draw[black, ](5.673722620827046,5.789768822859191)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.673722620827046,5.789768822859191)--(4.70058883367051,3.857262209718412);
\draw[black, ](6.543553263667558,5.986206200410447)--(6.74301760841038,5.884737826622022);
\draw[black, ](6.543553263667558,5.986206200410447)--(8.282457471386955,6.803575227580282);
\draw[black, ](5.440075007094208,6.799944592098917)--(5.333626135684852,6.364309414499573);
\draw[black, ](5.440075007094208,6.799944592098917)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.844513302742268,6.68377632526844);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.781383049621784,6.951664354113198);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.251971696781887,7.101504711422617);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.746728222029212,5.870056110442086);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.217992184766537,7.960762606297159);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.669090985704699,6.5975271494299506);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.953113570433729,4.069338036168542);
\draw[black, ](4.074930975872375,7.226314402227768)--(1.056004161905486,7.6983788844079655);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.2286407622040514,4.183352370834765);
\draw[black, ](4.844513302742268,6.68377632526844)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.844513302742268,6.68377632526844)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.844513302742268,6.68377632526844)--(6.781383049621784,6.951664354113198);
\draw[black, ](4.844513302742268,6.68377632526844)--(4.251971696781887,7.101504711422617);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.251971696781887,7.101504711422617)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.251971696781887,7.101504711422617)--(6.781383049621784,6.951664354113198);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.178944680935242,7.746747354095646);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.993763276119701,8.718478814013686);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.2397236815833885,3.919430106582835);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.214591174093549,6.845449387382271);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.2397236815833885,3.919430106582835)--(6.746728222029212,5.870056110442086);
\draw[black, ](7.2397236815833885,3.919430106582835)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.2397236815833885,3.919430106582835)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.746728222029212,5.870056110442086)--(6.781383049621784,6.951664354113198);
\draw[black, ](7.214591174093549,6.845449387382271)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.214591174093549,6.845449387382271)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](6.781383049621784,6.951664354113198)--(2.9208220383552916,6.597813980503613);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.809608343496393,7.189926317013654);
\draw[black, ](6.147201119686347,7.107154541818208)--(6.400018240168613,8.345655212359581);
\draw[black, ](5.809608343496393,7.189926317013654)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.809608343496393,7.189926317013654)--(6.400018240168613,8.345655212359581);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.527682870742314,5.166316164326778);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.743481724230676,8.168074472045397);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.334818407408171,4.864101851731874);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.227624921354874,4.764339009596469);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.143320522127603,5.616558664236267);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.744163679588992,4.204797626937886);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0548219650301185,-8.067742431012888);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](1.1626164310699405,-6.641228322985321)--(5.476154282692855,-4.513668667422116);
\draw[black, ](-1.2348667697582307,-9.14045986199774)--(-1.2779171659785824,-10);
\draw[black, ](-1.2779171659785824,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.1228454641875238,-6.950833554139301)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.1459774147888364,-6.837293100858689)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.476154282692855,-4.513668667422116);
\draw[black, ](4.352104617198318,-5.188605171458141)--(6.4708496914559,-4.464732197537184);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](4.352104617198318,-5.188605171458141)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](-5.375051347918663,-3.465518823978419)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-7.855962060744458,-6.938042222847134)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-10,-7.443916921902073);
\draw[black, ](10,-7.443916921902073)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.7757037657056625,-6.926201509861634)--(-10,-7.659404043126351);
\draw[black, ](10,-7.659404043126351)--(9.329042766410552,-7.811979212289657);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.744826930293122,-5.766051378684023)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.744826930293122,-5.766051378684023)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.835747700885626,-6.970600015177531);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-6.793733655318427,-5.675497445090067)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-9.228466206447747,-8.134643018893563)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](9.835747700885626,-6.970600015177531)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-4.520799214314755,0.9169709727353901)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.344292660352017,0.538275831293527);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4061304793158698,-0.9856422834979437);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.126542777108389,4.388818525819037)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,4.499303483121794);
\draw[black, ](10,4.499303483121794)--(9.143320522127603,5.616558664236267);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,3.875204780700861);
\draw[black, ](10,3.875204780700861)--(8.522368570582238,5.038651052528476);
\draw[black, ](-8.76989056908296,3.548658837859257)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-0.15961744997180521);
\draw[black, ](10,-0.15961744997180521)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,0.40689922598815453);
\draw[black, ](10,0.40689922598815453)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-0.16034457640634264);
\draw[black, ](10,-0.16034457640634264)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,0.4055541523303854);
\draw[black, ](10,0.4055541523303854)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](7.389803608794956,1.1160776100624314)--(8.605443534240216,1.8409239483545043);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.051749729459644,2.105381571562342);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.841573433677347,2.0141823173650923);
\draw[black, ](7.389803608794956,1.1160776100624314)--(10,1.876408733150627);
\draw[black, ](-10,1.876408733150627)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](8.349756276008176,0.45646715568961227)--(8.233540719988532,0.5363221301373038);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.2055849430178505,1.135959254560687);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.91192786892039,0.7573113581177271);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.551055569254338,-0.3689793477887182);
\draw[black, ](9.551055569254338,-0.3689793477887182)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](7.91192786892039,0.7573113581177271)--(7.2055849430178505,1.135959254560687);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.13365402183522,1.9001208002373442);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.114833084300244,2.226960176263143);
\draw[black, ](8.233540719988532,0.5363221301373038)--(6.851103533122959,3.7035976737427188);
\draw[black, ](9.841573433677347,2.0141823173650923)--(8.605443534240216,1.8409239483545043);
\draw[black, ](9.841573433677347,2.0141823173650923)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.841573433677347,2.0141823173650923)--(10,1.9737126601690784);
\draw[black, ](-10,1.9737126601690784)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.918367220156032);
\draw[black, ](10,1.918367220156032)--(8.605443534240216,1.8409239483545043);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9562415519504377);
\draw[black, ](10,1.9562415519504377)--(9.051749729459644,2.105381571562342);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.726406260174084,-10);
\draw[black, ](8.726406260174084,10)--(8.545764271166156,9.073524747148603);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(8.704489714793201,-5.122603261823046);
\draw[black, ](8.988066328811954,7.047995318325654)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.143320522127603,5.616558664236267);
\draw[black, ](8.545764271166156,9.073524747148603)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.241911819107603,-6.325897860830463)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.241911819107603,-6.325897860830463)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.605443534240216,1.8409239483545043)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.527682870742314,5.166316164326778)--(9.143320522127603,5.616558664236267);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.591240979131435,5.102749231201033);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.2055849430178505,1.135959254560687)--(7.174164155150429,1.1966326413260635);
\draw[black, ](7.2055849430178505,1.135959254560687)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.093922979143379,2.5900794794010586);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.13365402183522,1.9001208002373442)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.13365402183522,1.9001208002373442)--(3.730864830340874,3.5241779086671308);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.858430889879106,0.9764805764701752);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.140327208971076,1.0426378002409713);
\draw[black, ](7.174164155150429,1.1966326413260635)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.093922979143379,2.5900794794010586)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.093922979143379,2.5900794794010586)--(3.730864830340874,3.5241779086671308);
\draw[black, ](7.114833084300244,2.226960176263143)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.822661714582537,3.7238745368318735);
\draw[black, ](6.851103533122959,3.7035976737427188)--(6.822661714582537,3.7238745368318735);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.522368570582238,5.038651052528476)--(9.143320522127603,5.616558664236267);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(3.730864830340874,3.5241779086671308);
\draw[black, ](5.930483502524972,4.374892614455547)--(2.9818552532119256,4.144812463953681);
\draw[black, ](5.930483502524972,4.374892614455547)--(2.237048249707616,1.9903701625039485);
\draw[black, ](5.856683170788109,4.279372441407165)--(5.744163679588992,4.204797626937886);
\draw[black, ](4.70058883367051,3.857262209718412)--(4.064042649172343,3.872911130996764);
\draw[black, ](4.70058883367051,3.857262209718412)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.70058883367051,3.857262209718412)--(2.9208220383552916,6.597813980503613);
\draw[black, ](6.140327208971076,1.0426378002409713)--(6.858430889879106,0.9764805764701752);
\draw[black, ](6.140327208971076,1.0426378002409713)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.067150205302573,3.849377972083005);
\draw[black, ](4.5423251807073015,1.189858014509129)--(2.237048249707616,1.9903701625039485);
\draw[black, ](6.858430889879106,0.9764805764701752)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](6.858430889879106,0.9764805764701752)--(8.103246703611205,-3.586323856884732);
\draw[black, ](8.282457471386955,6.803575227580282)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.877877644158225,6.777244458985372)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.877877644158225,6.777244458985372)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.400018240168613,8.345655212359581)--(2.669090985704699,6.5975271494299506);
\draw[black, ](7.19681556493709,7.558161235791776)--(6.83325369693965,7.917478181592159);
\draw[black, ](3.377922406431555,8.744816935157065)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.377922406431555,8.744816935157065)--(3.119308010937761,8.740572489047619);
\draw[black, ](3.377922406431555,8.744816935157065)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.377922406431555,8.744816935157065)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.704489714793201,-5.122603261823046);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(6.4708496914559,-4.464732197537184);
\draw[black, ](8.704489714793201,-5.122603261823046)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.704489714793201,-5.122603261823046)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.177081821850852,-4.532003848518745)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(7.925551253415559,-4.24392713986513);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(8.734653880682053,-3.260879222340056);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.925551253415559,-4.24392713986513)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.925551253415559,-4.24392713986513)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.925551253415559,-4.24392713986513)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.734653880682053,-3.260879222340056)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.055376630844172,-3.069942777826732)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.9815290425831265,-3.4117494766759906)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(7.078653926763536,-2.116794723037258);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(5.979164611201517,-2.08238589026249);
\draw[black, ](8.103246703611205,-3.586323856884732)--(7.078653926763536,-2.116794723037258);
\draw[black, ](8.103246703611205,-3.586323856884732)--(5.979164611201517,-2.08238589026249);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.751235108441859,-3.503470898165153);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](5.476154282692855,-4.513668667422116)--(4.614283367261196,-3.415969916966228);
\draw[black, ](4.86141088608947,-4.249830999082989)--(4.614283367261196,-3.415969916966228);
\draw[black, ](5.751235108441859,-3.503470898165153)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](2.993763276119701,8.718478814013686)--(3.119308010937761,8.740572489047619);
\draw[black, ](2.993763276119701,8.718478814013686)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.119308010937761,8.740572489047619)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.119308010937761,8.740572489047619)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.9877396858716914,4.521845714991519);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.217992184766537,7.960762606297159)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.3063267475478213,8.55718080907809)--(3.178944680935242,7.746747354095646);
\draw[black, ](1.056004161905486,7.6983788844079655)--(1.0423734175684753,7.670856090145623);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.9877396858716914,4.521845714991519);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.953113570433729,4.069338036168542);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.2286407622040514,4.183352370834765);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.9877396858716914,4.521845714991519);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.953113570433729,4.069338036168542);
\draw[black, ](-2.781565307088327,2.0870932021888002)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.3526001225963498,5.7110027598740984);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-3.234847117832187,3.5323822343633253)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-2.4661510613406508,3.1344259279294313);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-1.1991554245764924,2.280344965571789);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-1.610980606658785,2.057252087221997)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-1.745484988904522,1.2512293462663653)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.3578947350794248,1.6985328779119762);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.730864830340874,3.5241779086671308);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.185621078554695,4.035206953463749)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.067150205302573,3.849377972083005);
\draw[black, ](3.889519764404797,3.6902401230986204)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.889519764404797,3.6902401230986204)--(1.7238469889420838,2.63814613476813);
\draw[black, ](3.889519764404797,3.6902401230986204)--(1.5566237606634417,2.788840321306594);
\draw[black, ](3.889519764404797,3.6902401230986204)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.953113570433729,4.069338036168542);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.730864830340874,3.5241779086671308)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.730864830340874,3.5241779086671308)--(4.064042649172343,3.872911130996764);
\draw[black, ](3.3356407477911,2.842078633815131)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.067150205302573,3.849377972083005)--(1.7238469889420838,2.63814613476813);
\draw[black, ](3.067150205302573,3.849377972083005)--(1.5566237606634417,2.788840321306594);
\draw[black, ](3.067150205302573,3.849377972083005)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](2.9818552532119256,4.144812463953681)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.2286407622040514,4.183352370834765);
\draw[black, ](2.2286407622040514,4.183352370834765)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.1426224529927094,5.600958004850295)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(1.5099715297811969,2.830881250999031);
\draw[black, ](-0.4054463963087507,1.783203713254542)--(1.0952200562416738,5.165548393038627);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.8003236927672077,2.569228707502184);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5099715297811969,2.830881250999031);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.7238469889420838,2.63814613476813);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5566237606634417,2.788840321306594);
\draw[black, ](2.237048249707616,1.9903701625039485)--(1.7238469889420838,2.63814613476813);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5566237606634417,2.788840321306594);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.5099715297811969,2.830881250999031)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.8306490502513846,3.5536382657673187)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.7007261929046713,7.546864745044715)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.8275324076303896,6.327013373596593)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-0.1169309323909431,5.225122751990678)--(1.0952200562416738,5.165548393038627);
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic5_connections_T=4.tex <==
\begin{tikzpicture}[scale=0.25] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.8535541664071395) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.110982646801979) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828898,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.183259593960212,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.8875837603702905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937746) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.50235942618859,6.645994159186923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.39987488430532,5.950372017973809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.55283649881904,6.107192092924258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.393162752638144,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607095,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.47094399516528895,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625756,-2.916368930765472) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.737251283250048,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.031914394318459,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0091736256759685,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872744,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.478268223449639,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.903086741910885,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.982909866422144,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534343,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9387060251915713,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.625750911249117) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.272456748416916,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670822,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9141979813919416,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712212) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.963912366593303,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009203) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0914718052313663,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.9434310405133) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821926,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803104,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.2747254960022545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.647903190935539) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450209,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.529281428325378,-1.6418087828277628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168564,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.1170493177688066) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018467,-1.2421253942199701) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425702,-1.3471201086099178) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780213,-1.3489862795472582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9047823078556299,-0.9116400733666801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685241) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680229,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.535731912060335,-0.9480134836924368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.2755273951614097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.5340132026303515) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.562933892051719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.5045942159355867) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.7061820527745795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2736086290388755,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475217,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030241,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895948,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900775,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782586,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123472,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.635066238373469,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762922,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.85333607832063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254434) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.599469845463588,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201865,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727676,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.7250148529055913,9.669110136133494) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849759) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.579219669689898) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.849255695789211) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.789768822859191) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667558,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684852,6.364309414499573) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227768) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742268,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.251971696781887,7.101504711422617) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296485,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.74301760841038,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2397236815833885,3.919430106582835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093549,6.845449387382271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818208) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446416,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215802,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1525830031145503,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908653,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301185,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582307,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875238,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888364,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427852,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198318,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948526,-9.057462919699198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.557871731964024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.6807556112409756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259965) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.7036915812163294) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293122,-5.766051378684023) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135933,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540567,-5.758260311320505) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685293) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353901) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.022508656638399,0.4882680241646913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.538275831293527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.9856422834979437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.193823749174312,-0.9194912254423837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.11389590713738329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.8356346491481297) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.8587603706681612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819037) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.1213852455331015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.548658837859257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.23156981253258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.525362385516125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.277853639571095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.7106265629930952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.1160776100624314) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.45646715568961227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.155370726115052,-0.09709317247422966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.551055569254338,-0.3689793477887182) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.91192786892039,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178606,-0.4644765130679769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988532,0.5363221301373038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677347,2.0141823173650923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339322) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709195,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811954,7.047995318325654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166156,9.073524747148603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545043) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459644,2.105381571562342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2055849430178505,1.135959254560687) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373442) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150429,1.1966326413260635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143379,2.5900794794010586) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300244,2.226960176263143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245105,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122959,3.7035976737427188) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.7238745368318735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334818407408171,4.864101851731874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354874,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131435,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.522368570582238,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.9136589481051764,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524972,4.374892614455547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.856683170788109,4.279372441407165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.189858014509129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386955,6.803575227580282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.777244458985372) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168613,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.19681556493709,7.558161235791776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.83325369693965,7.917478181592159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431555,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270597) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6566027006209865,1.7450044696870428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3877872159816285,1.972168989712971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.785633450787749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949787,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310804,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.6727259632876734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.925551253415559,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844172,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987821,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.9815290425831265,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611205,-3.586323856884732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.4708496914559,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.86141088608947,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.415969916966228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.993763276119701,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.119308010937761,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766537,7.960762606297159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3063267475478213,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9208220383552916,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103846,9.64746066615843) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.19960480581029394,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4502800938487876,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.056004161905486,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669385,7.753491502698289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684753,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.08238589026249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681378,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.682407008626539,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.781565307088327,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089927) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.253343924323371) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.234847117832187,3.5323822343633253) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.456306781190664,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.7110027598740984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772674,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270417) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894367,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.117676953748843,4.982315298551537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.610980606658785,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.136747668799039) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.745484988904522,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929558,1.0709965968106783) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764924,2.280344965571789) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.035206953463749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790194,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340874,3.5241779086671308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.872911130996764) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.067150205302573,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119256,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716914,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2286407622040514,4.183352370834765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.101105398716488,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704699,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.4465109327629833) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2609527592349181,1.5259172875769096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3578947350794248,1.6985328779119762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296231,2.5233581906969373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4054463963087507,1.783203713254542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361497,1.4451050149189886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707616,1.9903701625039485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7238469889420838,2.63814613476813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306594) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811969,2.830881250999031) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672077,2.569228707502184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513846,3.5536382657673187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380223,7.82898485874145) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.09581488621564738,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046713,7.546864745044715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685352,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718606,5.830970102821041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303896,6.327013373596593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6257356363102886,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994147,3.6661610871767003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7215348772826999,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545077,4.75556338314728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.1169309323909431,5.225122751990678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416738,5.165548393038627) circle(4pt) ;
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.98341680097674,-2.4503819582830246);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-2.8703468908423777);
\draw[black, ](10,-2.8703468908423777)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-3.2660723932472595);
\draw[black, ](10,-3.2660723932472595)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-3.5210747553813624);
\draw[black, ](10,-3.5210747553813624)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-10,-2.7777321403995225);
\draw[black, ](10,-2.7777321403995225)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.166860557562371,-5.007954797951936);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.9444513072790488);
\draw[black, ](10,-1.9444513072790488)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8148120562341956);
\draw[black, ](10,-1.8148120562341956)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.825744298208968);
\draw[black, ](10,-1.825744298208968)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8181635299523244);
\draw[black, ](10,-1.8181635299523244)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-8.47549234644781,-4.33771006265517);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7604807819280712);
\draw[black, ](10,-1.7604807819280712)--(5.979164611201517,-2.08238589026249);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7679033381775815);
\draw[black, ](10,-1.7679033381775815)--(7.228669727987821,-2.3319559025985814);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.375051347918663,-3.465518823978419);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-8.364728429677974,-4.372802179374458);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-9.607122852816747,-4.600501258726949);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-3.749278914899153);
\draw[black, ](10,-3.749278914899153)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-4.465503427671825);
\draw[black, ](10,-4.465503427671825)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-4.2989327761871925);
\draw[black, ](10,-4.2989327761871925)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-3.7176836845221377);
\draw[black, ](10,-3.7176836845221377)--(5.979164611201517,-2.08238589026249);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.974555412066745);
\draw[black, ](10,-4.974555412066745)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-9.738468454860845,-4.742167532856887);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.7911643959999655);
\draw[black, ](10,-4.7911643959999655)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-5.874999945043791);
\draw[black, ](10,-5.874999945043791)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-9.475976173357573,-5.047956046191672);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-8.867462268151513,-5.36422977675165);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-10,-4.806068156516146);
\draw[black, ](10,-4.806068156516146)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.956485245942738);
\draw[black, ](10,-4.956485245942738)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.283109207492501);
\draw[black, ](10,-4.283109207492501)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.44072317536526);
\draw[black, ](10,-4.44072317536526)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.543723261571538);
\draw[black, ](10,-4.543723261571538)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.612574018205773);
\draw[black, ](10,-4.612574018205773)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-8.535478515034463,1.280782855917865);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-1.8786282109847676);
\draw[black, ](-10,-1.8786282109847676)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-2.820025878011482);
\draw[black, ](-10,-2.820025878011482)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-3.169464781062018);
\draw[black, ](-10,-3.169464781062018)--(-8.166860557562371,-5.007954797951936);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-2.99461039501284);
\draw[black, ](-10,-2.99461039501284)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-10,-4.987291102570473);
\draw[black, ](10,-4.987291102570473)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.069454362342283);
\draw[black, ](10,-5.069454362342283)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.68070383063419);
\draw[black, ](10,-5.68070383063419)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.834821576098466);
\draw[black, ](10,-4.834821576098466)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.570275434823712);
\draw[black, ](10,-5.570275434823712)--(9.241911819107603,-6.325897860830463);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.5308879800709585);
\draw[black, ](10,-5.5308879800709585)--(9.744826930293122,-5.766051378684023);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.025985328857345);
\draw[black, ](10,-5.025985328857345)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.54685374010136);
\draw[black, ](10,-5.54685374010136)--(8.635066238373469,-6.846341037039891);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.342186760686241);
\draw[black, ](10,-4.342186760686241)--(9.055376630844172,-3.069942777826732);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.886303722331248);
\draw[black, ](10,-4.886303722331248)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.710723799694726);
\draw[black, ](10,-4.710723799694726)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-8.803049326703833,-6.78731410992029);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-6.901338915941554);
\draw[black, ](10,-6.901338915941554)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-5.045318822283325);
\draw[black, ](10,-5.045318822283325)--(8.177081821850852,-4.532003848518745);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-5.75787136082409);
\draw[black, ](10,-5.75787136082409)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-7.799484727072992);
\draw[black, ](10,-7.799484727072992)--(8.976630115967998,-10);
\draw[black, ](8.976630115967998,10)--(8.545764271166156,9.073524747148603);
\draw[black, ](9.966419274635147,-4.986912570603093)--(10,-4.982738692759916);
\draw[black, ](-10,-4.982738692759916)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.877877644158225,6.777244458985372);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.298909457585186,6.552373609755758)--(7.698801134446416,6.743615677638086);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.379967371478999);
\draw[black, ](-10,7.379967371478999)--(-9.569976157522733,7.8875837603702905);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.380427857518574);
\draw[black, ](-10,7.380427857518574)--(-9.565253410576682,7.893904702937746);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.334818407408171,4.864101851731874);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.408184136706246);
\draw[black, ](-10,7.408184136706246)--(-9.183259593960212,8.405166687443757);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.193206018520323);
\draw[black, ](10,7.193206018520323)--(8.591240979131435,5.102749231201033);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.120522289600942,10);
\draw[black, ](-9.120522289600942,-10)--(-9.067194361721906,-8.644360691941136);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.256662075148423);
\draw[black, ](10,7.256662075148423)--(8.227624921354874,4.764339009596469);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.239888031093119);
\draw[black, ](10,7.239888031093119)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.569976157522733,7.8875837603702905);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.565253410576682,7.893904702937746);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,8.169755501794139);
\draw[black, ](10,8.169755501794139)--(4.844513302742268,6.68377632526844);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.400805286511812,6.110299810744511);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,6.5907237210776985);
\draw[black, ](10,6.5907237210776985)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.959101508020206);
\draw[black, ](10,7.959101508020206)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.565253410576682,7.893904702937746);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.2670387358818855);
\draw[black, ](10,7.2670387358818855)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.748211341891003);
\draw[black, ](10,7.748211341891003)--(7.214591174093549,6.845449387382271);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,6.58659873303788);
\draw[black, ](10,6.58659873303788)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.964381169690903);
\draw[black, ](10,7.964381169690903)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.266646843612871);
\draw[black, ](10,7.266646843612871)--(8.334818407408171,4.864101851731874);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.402946505602821);
\draw[black, ](-10,6.402946505602821)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.50235942618859,6.645994159186923)--(9.39987488430532,5.950372017973809);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.220097682983318);
\draw[black, ](-10,6.220097682983318)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.151642083218761);
\draw[black, ](-10,6.151642083218761)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.143919155303509);
\draw[black, ](-10,6.143919155303509)--(-8.810385981821177,4.943704594375756);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,6.030397948341944);
\draw[black, ](-10,6.030397948341944)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.751893499974729);
\draw[black, ](-10,5.751893499974729)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.627076420538461);
\draw[black, ](-10,5.627076420538461)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.393162752638144,-5.7497732427224735);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(4.849783381861041,-7.505721758855028);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(3.0091736256759685,-4.3806222629608165);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(4.70512599968208,-8.134600992254434);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(0.47094399516528895,-4.470646206444102);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-0.7392218691288477,-2.647903190935539);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.849783381861041,-7.505721758855028);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(5.476154282692855,-4.513668667422116);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.70512599968208,-8.134600992254434);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.0091736256759685,-4.3806222629608165);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.614283367261196,-3.415969916966228);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(5.476154282692855,-4.513668667422116);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(4.614283367261196,-3.415969916966228);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(1.737251283250048,-3.1659500076171456);
\draw[black, ](2.031914394318459,-3.411498012471606)--(-0.7392218691288477,-2.647903190935539);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.849783381861041,-7.505721758855028);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.70512599968208,-8.134600992254434);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(5.476154282692855,-4.513668667422116);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(4.849783381861041,-7.505721758855028);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(4.70512599968208,-8.134600992254434);
\draw[black, ](3.478268223449639,-3.35942449650159)--(5.751235108441859,-3.503470898165153);
\draw[black, ](3.478268223449639,-3.35942449650159)--(8.103246703611205,-3.586323856884732);
\draw[black, ](3.478268223449639,-3.35942449650159)--(7.174164155150429,1.1966326413260635);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.780857660798211,-4.723411996004922);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.9387060251915713,-3.7405766470461277);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-2.9820800158356287,-8.62987877333309);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-3.9537945507464656,-3.625750911249117);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-2.3991887555565663,-2.220122582925952);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.0669318315670822,-7.797649427645798);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2923764026104738,-10);
\draw[black, ](-1.2923764026104738,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.6201788781760373,-10);
\draw[black, ](-1.6201788781760373,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.4801500025676595,-10);
\draw[black, ](-1.4801500025676595,10)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.3991648062163282,-10);
\draw[black, ](-1.3991648062163282,10)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-3.462731943192722,-9.816365321712212);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2640247563551223,-10);
\draw[black, ](-1.2640247563551223,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-3.462731943192722,-9.816365321712212);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.4982872237003368,-10);
\draw[black, ](-1.4982872237003368,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.3520404231863303,-10);
\draw[black, ](-1.3520404231863303,10)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.9141979813919416,-7.823796312518723)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.845036399379567,-10);
\draw[black, ](-3.845036399379567,10)--(-3.963912366593303,9.942899566975555);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3400191668461665,-10);
\draw[black, ](-3.3400191668461665,10)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3916783940954582,-10);
\draw[black, ](-3.3916783940954582,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3848712156475855,-10);
\draw[black, ](-3.3848712156475855,10)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3806627615060063,-10);
\draw[black, ](-3.3806627615060063,10)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-3.058393024640006,-9.622146693009203)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.058393024640006,-9.622146693009203)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.8493317059583476,-10);
\draw[black, ](-1.8493317059583476,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-0.7745169129908653,-7.809664941435957);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.4502800938487876,8.033603464362184);
\draw[black, ](-3.545529003629028,-7.240176767532244)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-6.131283819197592,-8.200684944963896)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.131283819197592,-8.200684944963896)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-8.040679823913333,-6.887541867895571);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-10,-7.9280821964211885);
\draw[black, ](10,-7.9280821964211885)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.793733655318427,-5.675497445090067);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.728572241709009,-9.865438651534504);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-8.040679823913333,-6.887541867895571);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.660434831953675,-10);
\draw[black, ](-7.660434831953675,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.632688336611334);
\draw[black, ](10,-9.632688336611334)--(9.251508984716793,-9.71411998158538);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.479710502517069);
\draw[black, ](10,-9.479710502517069)--(6.851271250480313,-9.44441360008625);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-8.560525869503326);
\draw[black, ](10,-8.560525869503326)--(7.754819307900775,-6.916448835288033);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.324589780361926,7.2747254960022545);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.648052370580493,10);
\draw[black, ](-7.648052370580493,-10)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-8.218242149589827,10);
\draw[black, ](-8.218242149589827,-10)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.224778192367728,10);
\draw[black, ](-7.224778192367728,-10)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-7.6364404793415686,-10);
\draw[black, ](-7.6364404793415686,10)--(-4.1814191041260935,9.657083005856862);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.8803312263450209,-2.7598219660083307);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-1.5897120533466413,-3.40647650777012)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.14187844859425702,-1.3471201086099178);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(3.682407008626539,-2.000422587609747);
\draw[black, ](0.14187844859425702,-1.3471201086099178)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.9558509662942232,-0.8556435430685241)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-1.9558509662942232,-0.8556435430685241)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.2366006032861243,-5.841090408098389)--(-0.7745169129908653,-7.809664941435957);
\draw[black, ](-1.2366006032861243,-5.841090408098389)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(3.682407008626539,-2.000422587609747);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(4.86141088608947,-4.249830999082989);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-5.330827291032895,0.8633281409723796);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-10,-0.34409280132488884);
\draw[black, ](10,-0.34409280132488884)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-5.906760569567459,2.2755273951614097);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.022508656638399,0.4882680241646913);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.305087727475029,2.3837891741855337);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-10,-0.3818172052410813);
\draw[black, ](10,-0.3818172052410813)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-4.520799214314755,0.9169709727353901);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-10,-0.27159346662030104);
\draw[black, ](10,-0.27159346662030104)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.446950069255799,3.6223261090785694);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.052862041070014,5.158949285778824);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-5.375051347918663,-3.465518823978419);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.66957363716634,4.361849362019347);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-8.072604273945428,0.7826725761854174);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.560557198905906,3.562933892051719);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-6.560557198905906,3.562933892051719)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-10,-0.17066722846907822);
\draw[black, ](10,-0.17066722846907822)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-6.176782481869723,6.7061820527745795)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,5.582419494365258);
\draw[black, ](10,5.582419494365258)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.241137060610507);
\draw[black, ](10,6.241137060610507)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.774738603671631);
\draw[black, ](10,6.774738603671631)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.30170850342636);
\draw[black, ](10,6.30170850342636)--(8.452468453461083,6.796056974030435);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.816305517711308);
\draw[black, ](10,5.816305517711308)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.250239486150472);
\draw[black, ](10,5.250239486150472)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,6.5822936871726405);
\draw[black, ](10,6.5822936871726405)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,5.557085926300631);
\draw[black, ](10,5.557085926300631)--(7.698801134446416,6.743615677638086);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,6.511794601510363);
\draw[black, ](10,6.511794601510363)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,6.080765470061065);
\draw[black, ](10,6.080765470061065)--(8.988066328811954,7.047995318325654);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,5.585953225507818);
\draw[black, ](10,5.585953225507818)--(7.698801134446416,6.743615677638086);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,6.519366239074946);
\draw[black, ](10,6.519366239074946)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,6.093631025072716);
\draw[black, ](10,6.093631025072716)--(8.988066328811954,7.047995318325654);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(8.334011503475217,-6.9739421047784225);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(7.316132779030241,-6.872902801659);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(4.346694399376247,-7.477689324353532);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.754819307900775,-6.916448835288033);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.316132779030241,-6.872902801659);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(4.346694399376247,-7.477689324353532);
\draw[black, ](7.316132779030241,-6.872902801659)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.316132779030241,-6.872902801659)--(4.346694399376247,-7.477689324353532);
\draw[black, ](7.316132779030241,-6.872902801659)--(2.168881512045928,-9.453108100349276);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(7.754819307900775,-6.916448835288033);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.835747700885626,-6.970600015177531);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.813913959540567,-5.758260311320505);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.512094232709195,-7.37150901156179);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(8.177081821850852,-4.532003848518745);
\draw[black, ](7.754819307900775,-6.916448835288033)--(7.107445295762922,-9.605359332117866);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.230147081723697,-4.697689093780461)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.230147081723697,-4.697689093780461)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.177081821850852,-4.532003848518745);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.241911819107603,-6.325897860830463);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.744826930293122,-5.766051378684023);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.635066238373469,-6.846341037039891);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.055376630844172,-3.069942777826732);
\draw[black, ](6.851271250480313,-9.44441360008625)--(7.107445295762922,-9.605359332117866);
\draw[black, ](6.851271250480313,-9.44441360008625)--(9.251508984716793,-9.71411998158538);
\draw[black, ](6.342321334123472,-8.747599461734506)--(6.474343325085853,-10);
\draw[black, ](6.474343325085853,10)--(6.489803924431552,9.85333607832063);
\draw[black, ](6.342321334123472,-8.747599461734506)--(9.251508984716793,-9.71411998158538);
\draw[black, ](6.342321334123472,-8.747599461734506)--(6.526686632527676,-10);
\draw[black, ](6.526686632527676,10)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.342321334123472,-8.747599461734506)--(5.7116249446742415,-10);
\draw[black, ](5.7116249446742415,10)--(4.251971696781887,7.101504711422617);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.813913959540567,-5.758260311320505);
\draw[black, ](8.635066238373469,-6.846341037039891)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](8.635066238373469,-6.846341037039891)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.241911819107603,-6.325897860830463);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.744826930293122,-5.766051378684023);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.635066238373469,-6.846341037039891)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](7.107445295762922,-9.605359332117866)--(8.997447760920746,-8.609884422129204);
\draw[black, ](7.107445295762922,-9.605359332117866)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.147201119686347,7.107154541818208);
\draw[black, ](6.489803924431552,9.85333607832063)--(4.251971696781887,7.101504711422617);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.746728222029212,5.870056110442086);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.70512599968208,-8.134600992254434);
\draw[black, ](4.849783381861041,-7.505721758855028)--(5.476154282692855,-4.513668667422116);
\draw[black, ](4.70512599968208,-8.134600992254434)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.70512599968208,-8.134600992254434)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.016454973727676,9.20911105961807);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.788751322694573,9.787469800541572)--(4.074930975872375,7.226314402227768);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6817726096922057,-10);
\draw[black, ](2.6817726096922057,10)--(3.016454973727676,9.20911105961807);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6073594012256884,-10);
\draw[black, ](2.6073594012256884,10)--(2.7250148529055913,9.669110136133494);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.39396808129875,-9.808377010135143);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.5753517503515804,-10);
\draw[black, ](2.5753517503515804,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.706066395876181,-10);
\draw[black, ](2.706066395876181,10)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(1.8434639915444757,-10);
\draw[black, ](1.8434639915444757,10)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(3.599469845463588,-7.976195909953162);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.116581196444892,-10);
\draw[black, ](1.116581196444892,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.4710107611259637,-10);
\draw[black, ](1.4710107611259637,10)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.599469845463588,-7.976195909953162)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](3.599469845463588,-7.976195909953162)--(3.2286042482726316,-10);
\draw[black, ](3.2286042482726316,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.599469845463588,-7.976195909953162)--(-0.5693763439351515,-10);
\draw[black, ](-0.5693763439351515,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(4.614283367261196,-3.415969916966228);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(0.7160105435484424,-10);
\draw[black, ](0.7160105435484424,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.016454973727676,9.20911105961807)--(4.074930975872375,7.226314402227768);
\draw[black, ](3.016454973727676,9.20911105961807)--(5.267805950285858,5.849255695789211);
\draw[black, ](3.016454973727676,9.20911105961807)--(1.0423734175684753,7.670856090145623);
\draw[black, ](3.016454973727676,9.20911105961807)--(1.056004161905486,7.6983788844079655);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.217992184766537,7.960762606297159);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.669090985704699,6.5975271494299506);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.178944680935242,7.746747354095646);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.3063267475478213,8.55718080907809);
\draw[black, ](2.39396808129875,-9.808377010135143)--(2.471987972645608,-10);
\draw[black, ](2.471987972645608,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.39396808129875,-9.808377010135143)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.39396808129875,-9.808377010135143)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](2.168881512045928,-9.453108100349276)--(2.4156097587891256,-10);
\draw[black, ](2.4156097587891256,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.168881512045928,-9.453108100349276)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.022508656638399,0.4882680241646913);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.7728947612424184,3.785633450787749);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-6.516193955787381,4.815257756844003)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-4.1814191041260935,9.657083005856862)--(-6.080703689591207,10);
\draw[black, ](-6.080703689591207,-10)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-3.8790083529214012,6.696040835982032)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-3.8790083529214012,6.696040835982032)--(-2.117676953748843,4.982315298551537);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.267805950285858,5.849255695789211)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.267805950285858,5.849255695789211)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.267805950285858,5.849255695789211)--(4.074930975872375,7.226314402227768);
\draw[black, ](5.267805950285858,5.849255695789211)--(1.056004161905486,7.6983788844079655);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.2286407622040514,4.183352370834765);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.9877396858716914,4.521845714991519);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.953113570433729,4.069338036168542);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.298904129099778,6.102735054618215)--(7.093922979143379,2.5900794794010586);
\draw[black, ](5.298904129099778,6.102735054618215)--(7.13365402183522,1.9001208002373442);
\draw[black, ](5.298904129099778,6.102735054618215)--(4.064042649172343,3.872911130996764);
\draw[black, ](5.298904129099778,6.102735054618215)--(3.730864830340874,3.5241779086671308);
\draw[black, ](5.298904129099778,6.102735054618215)--(6.822661714582537,3.7238745368318735);
\draw[black, ](5.298904129099778,6.102735054618215)--(8.233540719988532,0.5363221301373038);
\draw[black, ](5.673722620827046,5.789768822859191)--(6.746728222029212,5.870056110442086);
\draw[black, ](5.673722620827046,5.789768822859191)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.673722620827046,5.789768822859191)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.673722620827046,5.789768822859191)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](6.543553263667558,5.986206200410447)--(6.74301760841038,5.884737826622022);
\draw[black, ](6.543553263667558,5.986206200410447)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.543553263667558,5.986206200410447)--(7.2397236815833885,3.919430106582835);
\draw[black, ](6.543553263667558,5.986206200410447)--(5.856683170788109,4.279372441407165);
\draw[black, ](6.543553263667558,5.986206200410447)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.440075007094208,6.799944592098917)--(5.333626135684852,6.364309414499573);
\draw[black, ](5.440075007094208,6.799944592098917)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.440075007094208,6.799944592098917)--(7.093922979143379,2.5900794794010586);
\draw[black, ](5.440075007094208,6.799944592098917)--(2.237048249707616,1.9903701625039485);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.844513302742268,6.68377632526844);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.781383049621784,6.951664354113198);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.251971696781887,7.101504711422617);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.746728222029212,5.870056110442086);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.217992184766537,7.960762606297159);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.669090985704699,6.5975271494299506);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.953113570433729,4.069338036168542);
\draw[black, ](4.074930975872375,7.226314402227768)--(1.056004161905486,7.6983788844079655);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.2286407622040514,4.183352370834765);
\draw[black, ](4.074930975872375,7.226314402227768)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.1426224529927094,5.600958004850295);
\draw[black, ](4.844513302742268,6.68377632526844)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.844513302742268,6.68377632526844)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.844513302742268,6.68377632526844)--(6.781383049621784,6.951664354113198);
\draw[black, ](4.844513302742268,6.68377632526844)--(4.251971696781887,7.101504711422617);
\draw[black, ](4.844513302742268,6.68377632526844)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](4.844513302742268,6.68377632526844)--(7.214591174093549,6.845449387382271);
\draw[black, ](4.844513302742268,6.68377632526844)--(7.2397236815833885,3.919430106582835);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.251971696781887,7.101504711422617)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.251971696781887,7.101504711422617)--(6.781383049621784,6.951664354113198);
\draw[black, ](4.251971696781887,7.101504711422617)--(6.83325369693965,7.917478181592159);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.178944680935242,7.746747354095646);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.8797681815296485,7.363899743574375)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.8797681815296485,7.363899743574375)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.2397236815833885,3.919430106582835);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.214591174093549,6.845449387382271);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.2397236815833885,3.919430106582835)--(6.746728222029212,5.870056110442086);
\draw[black, ](7.2397236815833885,3.919430106582835)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.2397236815833885,3.919430106582835)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.2397236815833885,3.919430106582835)--(5.856683170788109,4.279372441407165);
\draw[black, ](7.2397236815833885,3.919430106582835)--(7.214591174093549,6.845449387382271);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.746728222029212,5.870056110442086)--(6.781383049621784,6.951664354113198);
\draw[black, ](7.214591174093549,6.845449387382271)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.214591174093549,6.845449387382271)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](6.781383049621784,6.951664354113198)--(2.9208220383552916,6.597813980503613);
\draw[black, ](6.781383049621784,6.951664354113198)--(4.70058883367051,3.857262209718412);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.809608343496393,7.189926317013654);
\draw[black, ](6.147201119686347,7.107154541818208)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.147201119686347,7.107154541818208)--(2.669090985704699,6.5975271494299506);
\draw[black, ](5.809608343496393,7.189926317013654)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.809608343496393,7.189926317013654)--(6.400018240168613,8.345655212359581);
\draw[black, ](5.809608343496393,7.189926317013654)--(2.669090985704699,6.5975271494299506);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.527682870742314,5.166316164326778);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.743481724230676,8.168074472045397);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.334818407408171,4.864101851731874);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.227624921354874,4.764339009596469);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.143320522127603,5.616558664236267);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.522368570582238,5.038651052528476);
\draw[black, ](7.698801134446416,6.743615677638086)--(10,4.2388225257843555);
\draw[black, ](-10,4.2388225257843555)--(-8.792371611535884,2.924351463466408);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.354377476215802,8.068824408714796)--(2.9208220383552916,6.597813980503613);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0548219650301185,-8.067742431012888);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(0.3905441137078359,-10);
\draw[black, ](0.3905441137078359,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.1626164310699405,-6.641228322985321)--(5.476154282692855,-4.513668667422116);
\draw[black, ](-1.2348667697582307,-9.14045986199774)--(-1.2779171659785824,-10);
\draw[black, ](-1.2779171659785824,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.1228454641875238,-6.950833554139301)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.1459774147888364,-6.837293100858689)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.476154282692855,-4.513668667422116);
\draw[black, ](4.352104617198318,-5.188605171458141)--(6.4708496914559,-4.464732197537184);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](4.352104617198318,-5.188605171458141)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](1.0668519106948526,-9.057462919699198)--(-0.6524862038651889,-10);
\draw[black, ](-0.6524862038651889,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-5.375051347918663,-3.465518823978419)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-5.404310404012021,-1.9975667110357431)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-10,-7.5761645712408985);
\draw[black, ](10,-7.5761645712408985)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-7.855962060744458,-6.938042222847134)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-10,-7.443916921902073);
\draw[black, ](10,-7.443916921902073)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.7757037657056625,-6.926201509861634)--(-10,-7.659404043126351);
\draw[black, ](10,-7.659404043126351)--(9.329042766410552,-7.811979212289657);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.744826930293122,-5.766051378684023)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.744826930293122,-5.766051378684023)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.744826930293122,-5.766051378684023)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.835747700885626,-6.970600015177531);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-6.793733655318427,-5.675497445090067)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-9.228466206447747,-8.134643018893563)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](9.835747700885626,-6.970600015177531)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-4.520799214314755,0.9169709727353901)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.344292660352017,0.538275831293527);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4061304793158698,-0.9856422834979437);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.126542777108389,4.388818525819037)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,4.499303483121794);
\draw[black, ](10,4.499303483121794)--(9.143320522127603,5.616558664236267);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,3.875204780700861);
\draw[black, ](10,3.875204780700861)--(8.522368570582238,5.038651052528476);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,5.494193940100155);
\draw[black, ](10,5.494193940100155)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.76989056908296,3.548658837859257)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-0.15961744997180521);
\draw[black, ](10,-0.15961744997180521)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,0.40689922598815453);
\draw[black, ](10,0.40689922598815453)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-0.8828440256549452);
\draw[black, ](10,-0.8828440256549452)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-1.0054913870515048);
\draw[black, ](10,-1.0054913870515048)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-0.16034457640634264);
\draw[black, ](10,-0.16034457640634264)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,0.4055541523303854);
\draw[black, ](10,0.4055541523303854)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-0.8855387799416905);
\draw[black, ](10,-0.8855387799416905)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-1.008357738031091);
\draw[black, ](10,-1.008357738031091)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](7.389803608794956,1.1160776100624314)--(8.605443534240216,1.8409239483545043);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.051749729459644,2.105381571562342);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.841573433677347,2.0141823173650923);
\draw[black, ](7.389803608794956,1.1160776100624314)--(10,1.876408733150627);
\draw[black, ](-10,1.876408733150627)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](8.349756276008176,0.45646715568961227)--(8.233540719988532,0.5363221301373038);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.2055849430178505,1.135959254560687);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.91192786892039,0.7573113581177271);
\draw[black, ](8.349756276008176,0.45646715568961227)--(4.775226716891925,3.1061846883559046);
\draw[black, ](8.349756276008176,0.45646715568961227)--(1.7238469889420838,2.63814613476813);
\draw[black, ](8.349756276008176,0.45646715568961227)--(1.5566237606634417,2.788840321306594);
\draw[black, ](8.349756276008176,0.45646715568961227)--(3.067150205302573,3.849377972083005);
\draw[black, ](8.349756276008176,0.45646715568961227)--(6.851103533122959,3.7035976737427188);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.551055569254338,-0.3689793477887182);
\draw[black, ](9.551055569254338,-0.3689793477887182)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](7.91192786892039,0.7573113581177271)--(7.2055849430178505,1.135959254560687);
\draw[black, ](7.91192786892039,0.7573113581177271)--(4.775226716891925,3.1061846883559046);
\draw[black, ](7.91192786892039,0.7573113581177271)--(1.7238469889420838,2.63814613476813);
\draw[black, ](7.91192786892039,0.7573113581177271)--(6.140327208971076,1.0426378002409713);
\draw[black, ](7.91192786892039,0.7573113581177271)--(1.5566237606634417,2.788840321306594);
\draw[black, ](7.91192786892039,0.7573113581177271)--(3.067150205302573,3.849377972083005);
\draw[black, ](7.91192786892039,0.7573113581177271)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.91192786892039,0.7573113581177271)--(9.841573433677347,2.0141823173650923);
\draw[black, ](7.91192786892039,0.7573113581177271)--(10,1.8362868975615145);
\draw[black, ](-10,1.8362868975615145)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.13365402183522,1.9001208002373442);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.114833084300244,2.226960176263143);
\draw[black, ](8.233540719988532,0.5363221301373038)--(6.851103533122959,3.7035976737427188);
\draw[black, ](8.233540719988532,0.5363221301373038)--(4.064042649172343,3.872911130996764);
\draw[black, ](9.841573433677347,2.0141823173650923)--(8.605443534240216,1.8409239483545043);
\draw[black, ](9.841573433677347,2.0141823173650923)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.841573433677347,2.0141823173650923)--(10,1.9737126601690784);
\draw[black, ](-10,1.9737126601690784)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](9.841573433677347,2.0141823173650923)--(7.2055849430178505,1.135959254560687);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.918367220156032);
\draw[black, ](10,1.918367220156032)--(8.605443534240216,1.8409239483545043);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9562415519504377);
\draw[black, ](10,1.9562415519504377)--(9.051749729459644,2.105381571562342);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.8808121185818458);
\draw[black, ](10,1.8808121185818458)--(7.2055849430178505,1.135959254560687);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.726406260174084,-10);
\draw[black, ](8.726406260174084,10)--(8.545764271166156,9.073524747148603);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(8.704489714793201,-5.122603261823046);
\draw[black, ](8.988066328811954,7.047995318325654)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.143320522127603,5.616558664236267);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.522368570582238,5.038651052528476);
\draw[black, ](8.545764271166156,9.073524747148603)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.241911819107603,-6.325897860830463)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.241911819107603,-6.325897860830463)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.241911819107603,-6.325897860830463)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](8.605443534240216,1.8409239483545043)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.527682870742314,5.166316164326778)--(9.143320522127603,5.616558664236267);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.591240979131435,5.102749231201033);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.2055849430178505,1.135959254560687)--(7.174164155150429,1.1966326413260635);
\draw[black, ](7.2055849430178505,1.135959254560687)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.093922979143379,2.5900794794010586);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.13365402183522,1.9001208002373442)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.13365402183522,1.9001208002373442)--(3.730864830340874,3.5241779086671308);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.858430889879106,0.9764805764701752);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.140327208971076,1.0426378002409713);
\draw[black, ](7.174164155150429,1.1966326413260635)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.174164155150429,1.1966326413260635)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.093922979143379,2.5900794794010586)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.093922979143379,2.5900794794010586)--(3.730864830340874,3.5241779086671308);
\draw[black, ](7.093922979143379,2.5900794794010586)--(2.9818552532119256,4.144812463953681);
\draw[black, ](7.093922979143379,2.5900794794010586)--(2.237048249707616,1.9903701625039485);
\draw[black, ](7.114833084300244,2.226960176263143)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.822661714582537,3.7238745368318735);
\draw[black, ](6.851103533122959,3.7035976737427188)--(6.822661714582537,3.7238745368318735);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.522368570582238,5.038651052528476)--(9.143320522127603,5.616558664236267);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(3.730864830340874,3.5241779086671308);
\draw[black, ](5.930483502524972,4.374892614455547)--(2.9818552532119256,4.144812463953681);
\draw[black, ](5.930483502524972,4.374892614455547)--(2.237048249707616,1.9903701625039485);
\draw[black, ](5.930483502524972,4.374892614455547)--(3.3356407477911,2.842078633815131);
\draw[black, ](5.856683170788109,4.279372441407165)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.856683170788109,4.279372441407165)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.744163679588992,4.204797626937886)--(2.9208220383552916,6.597813980503613);
\draw[black, ](4.775226716891925,3.1061846883559046)--(1.7238469889420838,2.63814613476813);
\draw[black, ](4.70058883367051,3.857262209718412)--(4.064042649172343,3.872911130996764);
\draw[black, ](4.70058883367051,3.857262209718412)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.70058883367051,3.857262209718412)--(2.9208220383552916,6.597813980503613);
\draw[black, ](4.70058883367051,3.857262209718412)--(1.056004161905486,7.6983788844079655);
\draw[black, ](4.70058883367051,3.857262209718412)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](6.140327208971076,1.0426378002409713)--(6.858430889879106,0.9764805764701752);
\draw[black, ](6.140327208971076,1.0426378002409713)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.067150205302573,3.849377972083005);
\draw[black, ](4.5423251807073015,1.189858014509129)--(2.237048249707616,1.9903701625039485);
\draw[black, ](6.858430889879106,0.9764805764701752)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](6.858430889879106,0.9764805764701752)--(8.103246703611205,-3.586323856884732);
\draw[black, ](6.858430889879106,0.9764805764701752)--(5.979164611201517,-2.08238589026249);
\draw[black, ](8.282457471386955,6.803575227580282)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.877877644158225,6.777244458985372)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.877877644158225,6.777244458985372)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.400018240168613,8.345655212359581)--(2.669090985704699,6.5975271494299506);
\draw[black, ](7.19681556493709,7.558161235791776)--(6.83325369693965,7.917478181592159);
\draw[black, ](3.377922406431555,8.744816935157065)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.377922406431555,8.744816935157065)--(3.119308010937761,8.740572489047619);
\draw[black, ](3.377922406431555,8.744816935157065)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.377922406431555,8.744816935157065)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.704489714793201,-5.122603261823046);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(6.4708496914559,-4.464732197537184);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](8.704489714793201,-5.122603261823046)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.704489714793201,-5.122603261823046)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.177081821850852,-4.532003848518745)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(7.925551253415559,-4.24392713986513);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(8.734653880682053,-3.260879222340056);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.925551253415559,-4.24392713986513)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.925551253415559,-4.24392713986513)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.925551253415559,-4.24392713986513)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.734653880682053,-3.260879222340056)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.055376630844172,-3.069942777826732)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.078653926763536,-2.116794723037258);
\draw[black, ](7.9815290425831265,-3.4117494766759906)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(7.078653926763536,-2.116794723037258);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(5.979164611201517,-2.08238589026249);
\draw[black, ](8.103246703611205,-3.586323856884732)--(7.078653926763536,-2.116794723037258);
\draw[black, ](8.103246703611205,-3.586323856884732)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.078653926763536,-2.116794723037258)--(5.979164611201517,-2.08238589026249);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.751235108441859,-3.503470898165153);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](5.476154282692855,-4.513668667422116)--(4.614283367261196,-3.415969916966228);
\draw[black, ](4.86141088608947,-4.249830999082989)--(4.614283367261196,-3.415969916966228);
\draw[black, ](5.751235108441859,-3.503470898165153)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](2.993763276119701,8.718478814013686)--(3.119308010937761,8.740572489047619);
\draw[black, ](2.993763276119701,8.718478814013686)--(1.0832988472669385,7.753491502698289);
\draw[black, ](2.993763276119701,8.718478814013686)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.119308010937761,8.740572489047619)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.119308010937761,8.740572489047619)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.9877396858716914,4.521845714991519);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.217992184766537,7.960762606297159)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.3063267475478213,8.55718080907809)--(3.178944680935242,7.746747354095646);
\draw[black, ](0.19960480581029394,9.248672766312076)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](1.056004161905486,7.6983788844079655)--(1.0423734175684753,7.670856090145623);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.9877396858716914,4.521845714991519);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.953113570433729,4.069338036168542);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.2286407622040514,4.183352370834765);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.9877396858716914,4.521845714991519);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.953113570433729,4.069338036168542);
\draw[black, ](-2.781565307088327,2.0870932021888002)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.3526001225963498,5.7110027598740984);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-2.4661510613406508,3.1344259279294313);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-3.234847117832187,3.5323822343633253)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-2.4661510613406508,3.1344259279294313);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-1.1991554245764924,2.280344965571789);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-1.610980606658785,2.057252087221997)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.745484988904522,1.2512293462663653)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.3578947350794248,1.6985328779119762);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.730864830340874,3.5241779086671308);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.185621078554695,4.035206953463749)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.067150205302573,3.849377972083005);
\draw[black, ](3.889519764404797,3.6902401230986204)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.889519764404797,3.6902401230986204)--(1.7238469889420838,2.63814613476813);
\draw[black, ](3.889519764404797,3.6902401230986204)--(1.5566237606634417,2.788840321306594);
\draw[black, ](3.889519764404797,3.6902401230986204)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.953113570433729,4.069338036168542);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.730864830340874,3.5241779086671308)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.730864830340874,3.5241779086671308)--(4.064042649172343,3.872911130996764);
\draw[black, ](3.3356407477911,2.842078633815131)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.3356407477911,2.842078633815131)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.067150205302573,3.849377972083005)--(1.7238469889420838,2.63814613476813);
\draw[black, ](3.067150205302573,3.849377972083005)--(1.5566237606634417,2.788840321306594);
\draw[black, ](3.067150205302573,3.849377972083005)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](2.9818552532119256,4.144812463953681)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.2286407622040514,4.183352370834765);
\draw[black, ](2.2286407622040514,4.183352370834765)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.1426224529927094,5.600958004850295)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(1.5099715297811969,2.830881250999031);
\draw[black, ](-0.4054463963087507,1.783203713254542)--(1.0952200562416738,5.165548393038627);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.8003236927672077,2.569228707502184);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5099715297811969,2.830881250999031);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.7238469889420838,2.63814613476813);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5566237606634417,2.788840321306594);
\draw[black, ](2.237048249707616,1.9903701625039485)--(1.7238469889420838,2.63814613476813);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5566237606634417,2.788840321306594);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.5099715297811969,2.830881250999031)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.8306490502513846,3.5536382657673187)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.7007261929046713,7.546864745044715)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.8275324076303896,6.327013373596593)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-0.1169309323909431,5.225122751990678)--(1.0952200562416738,5.165548393038627);
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic5_connections_T=5.tex <==
\begin{tikzpicture}[scale=0.25] 
 \begin{scope} 
\clip(-10,-10) rectangle (10,10);
\draw[fill = blue ,ultra thin] (-8.084342973972745,-2.8535541664071395) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.98341680097674,-2.4503819582830246) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.939884739329107,-1.7556679986062953) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.057043629199507,-2.110982646801979) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.47549234644781,-4.33771006265517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.364728429677974,-4.372802179374458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.738468454860845,-4.742167532856887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.607122852816747,-4.600501258726949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.704336886828898,-2.8729386852594834) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.166860557562371,-5.007954797951936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.445799690456283,-3.5394928360019193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.475976173357573,-5.047956046191672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.867462268151513,-5.36422977675165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.966419274635147,-4.986912570603093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.298909457585186,6.552373609755758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.183259593960212,8.405166687443757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.569976157522733,7.8875837603702905) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.565253410576682,7.893904702937746) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.50235942618859,6.645994159186923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.39987488430532,5.950372017973809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.55283649881904,6.107192092924258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2563298324656351,-5.567735565810315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.393162752638144,-5.7497732427224735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3145967620607095,-5.645251827912443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.47094399516528895,-4.470646206444102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2326719529513994,-6.637274526192936) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4377483953625756,-2.916368930765472) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.737251283250048,-3.1659500076171456) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.031914394318459,-3.411498012471606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0091736256759685,-4.3806222629608165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1376127446872744,-4.85310916483694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.478268223449639,-3.35942449650159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.852436262991811,-5.167568444461257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.780857660798211,-4.723411996004922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.182472158721721,-5.87210612237091) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.304374887496404,-5.307153848317646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.019454495443533,-3.342771451172643) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9557212905981807,-6.405280191891752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.903086741910885,-6.897835992322041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.982909866422144,-6.15084862438475) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7238744429534343,-5.375474265980663) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9387060251915713,-3.7405766470461277) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9537945507464656,-3.625750911249117) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.125948805406791,-5.265495672358724) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.697706149188824,-2.9359754729322036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.9820800158356287,-8.62987877333309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.272456748416916,-7.803991987584609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0669318315670822,-7.797649427645798) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9141979813919416,-7.823796312518723) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5778373412818496,-9.871654613807083) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.462731943192722,-9.816365321712212) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.963912366593303,9.942899566975555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.058393024640006,-9.622146693009203) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0914718052313663,-9.845846036405735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6718626944260162,9.9434310405133) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.545529003629028,-7.240176767532244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7993126293021264,-6.924827265888737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5034323608304128,-6.796190259370648) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6208566741821926,-6.412481352580438) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.4588703462843755,-7.8501915382410665) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.957971096427322,-8.110346233621625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.950254481885256,-7.5850771194978055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.682728434414078,-7.445630009137231) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.603325387757214,-7.925488274019942) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.717767666047385,-7.985140951437697) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.131283819197592,-8.200684944963896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.398723691062324,-8.551249971084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.627433217359249,-8.849713327676678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.728572241709009,-9.865438651534504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.725230486796077,-9.494000528336601) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5940568538908755,7.829612162677176) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.358138325803104,9.403008924904938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.648640396639676,-9.998789136588655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.324589780361926,7.2747254960022545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7392218691288477,-2.647903190935539) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8803312263450209,-2.7598219660083307) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.529281428325378,-1.6418087828277628) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5649860363168564,-2.509710647458551) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.330730383717599,-3.1170493177688066) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5897120533466413,-3.40647650777012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3991887555565663,-2.220122582925952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8226368164018467,-1.2421253942199701) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.14187844859425702,-1.3471201086099178) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15584350954780213,-1.3489862795472582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9047823078556299,-0.9116400733666801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9558509662942232,-0.8556435430685241) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4180115693680229,-4.755952647274647) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2366006032861243,-5.841090408098389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.535731912060335,-0.9480134836924368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.481140857544046,1.4109385573252151) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.394357028348355,1.2320778992377228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.330827291032895,0.8633281409723796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.677296684861856,0.8644965301778598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.906760569567459,2.2755273951614097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436600598055936,3.653342937204485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.446950069255799,3.6223261090785694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.644687333127683,0.9150017621810598) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.831136183548022,2.6330250985161463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.5817789740119865,3.7184554326832213) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.66957363716634,4.361849362019347) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.67920924937053,4.432462929802085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6930663462278,4.5340132026303515) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.560557198905906,3.562933892051719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.293365070636508,2.5045942159355867) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.305087727475029,2.3837891741855337) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.632941506923964,0.8974401548684483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.072604273945428,0.7826725761854174) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.176782481869723,6.7061820527745795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.400805286511812,6.110299810744511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.793331418187858,6.573551312116223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.10835732223467,5.457001797162496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.800006810620893,4.925825024021917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.810385981821177,4.943704594375756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.846292373052481,5.0055583624449245) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2736086290388755,-6.868681659810088) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334011503475217,-6.9739421047784225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.316132779030241,-6.872902801659) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.908409525895948,-6.8324303245623454) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.754819307900775,-6.916448835288033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.230147081723697,-4.697689093780461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.160491532782586,-4.9069334179902615) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851271250480313,-9.44441360008625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.342321334123472,-8.747599461734506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.635066238373469,-6.846341037039891) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.107445295762922,-9.605359332117866) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.489803924431552,9.85333607832063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.849783381861041,-7.505721758855028) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70512599968208,-8.134600992254434) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.788751322694573,9.787469800541572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2159467406024262,-8.899205432982237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.346694399376247,-7.477689324353532) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5301055569911597,-8.022471898112112) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.599469845463588,-7.976195909953162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3247047643681142,-8.826648139729352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.4746445410201865,-8.896250872039932) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.016454973727676,9.20911105961807) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.7250148529055913,9.669110136133494) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.39396808129875,-9.808377010135143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.168881512045928,-9.453108100349276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.052862041070014,5.158949285778824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.376683621165593,6.110470078744612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.117678665933589,5.349407149239781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.502978542418036,4.326303542361135) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.238979774027885,5.161220105041595) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.516193955787381,4.815257756844003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.669499551996584,4.6239328984989765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.122882303525629,4.279094243849759) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.979928043349186,4.382776979641553) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.1814191041260935,9.657083005856862) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8886211598536295,6.579219669689898) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.038540418116089,6.6930395890507945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8790083529214012,6.696040835982032) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.267805950285858,5.849255695789211) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.298904129099778,6.102735054618215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.673722620827046,5.789768822859191) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.543553263667558,5.986206200410447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.440075007094208,6.799944592098917) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.333626135684852,6.364309414499573) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.074930975872375,7.226314402227768) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844513302742268,6.68377632526844) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.251971696781887,7.101504711422617) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8797681815296485,7.363899743574375) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.74301760841038,5.884737826622022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2397236815833885,3.919430106582835) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.746728222029212,5.870056110442086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.214591174093549,6.845449387382271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.781383049621784,6.951664354113198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.147201119686347,7.107154541818208) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.809608343496393,7.189926317013654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.698801134446416,6.743615677638086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.354377476215802,8.068824408714796) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1525830031145503,-7.001452571265265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7745169129908653,-7.809664941435957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0548219650301185,-8.067742431012888) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1626164310699405,-6.641228322985321) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2348667697582307,-9.14045986199774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.148941797172066,-6.8227427793017235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1228454641875238,-6.950833554139301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1459774147888364,-6.837293100858689) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0620108266427852,-7.249433202782832) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.352104617198318,-5.188605171458141) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0668519106948526,-9.057462919699198) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.375051347918663,-3.465518823978419) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.6094608998241835,-3.557871731964024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.686870730601171,-2.6807556112409756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.289526788907625,-4.521549669735197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.629331938069385,-4.122344121809634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.111876434051375,-5.018058245312004) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.224749125562564,-1.3429540934259965) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.404310404012021,-1.9975667110357431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.874770162181632,-1.7036915812163294) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.040679823913333,-6.887541867895571) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.722606261376677,-6.974500628835762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.596676508971037,-7.008928813144344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.855962060744458,-6.938042222847134) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.803049326703833,-6.78731410992029) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7757037657056625,-6.926201509861634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.744826930293122,-5.766051378684023) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.363756521135933,-5.665524746485147) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.813913959540567,-5.758260311320505) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.793733655318427,-5.675497445090067) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.313327219656346,-5.4341468691738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.067194361721906,-8.644360691941136) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.228466206447747,-8.134643018893563) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.251508984716793,-9.71411998158538) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.969756984544723,-9.478379659685293) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.835747700885626,-6.970600015177531) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.829994462646637,-0.35489914502767483) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.520799214314755,0.9169709727353901) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.022508656638399,0.4882680241646913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.344292660352017,0.538275831293527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7253468072264333,0.5974946925875084) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.829336896566809,-1.4290884722732056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4061304793158698,-0.9856422834979437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.193823749174312,-0.9194912254423837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2506905251691096,-0.11389590713738329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.299518020095254,4.033501281046272) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.400595580835653,3.8356346491481297) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.213925775589034,3.262882647252349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.477044847707736,2.8587603706681612) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.623382287893724,3.1338961862932777) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.838414230426508,4.3361229905665795) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.304205736893518,4.238422145484366) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.126542777108389,4.388818525819037) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.792371611535884,2.924351463466408) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.737923669898269,2.1213852455331015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.76989056908296,3.548658837859257) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.591610873951227,4.23156981253258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.714616027007578,2.525362385516125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.535478515034463,1.280782855917865) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.534221418954683,1.277853639571095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.309204161887054,0.6998579545298913) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.652688961477455,-0.7106265629930952) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.389803608794956,1.1160776100624314) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.349756276008176,0.45646715568961227) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.155370726115052,-0.09709317247422966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.551055569254338,-0.3689793477887182) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.91192786892039,0.7573113581177271) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.690035717178606,-0.4644765130679769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.233540719988532,0.5363221301373038) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.841573433677347,2.0141823173650923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.822028920006982,1.9282504074339322) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.329042766410552,-7.811979212289657) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.997447760920746,-8.609884422129204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.512094232709195,-7.37150901156179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.327360472305305,-6.4929019583496705) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.988066328811954,7.047995318325654) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.743481724230676,8.168074472045397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.545764271166156,9.073524747148603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.241911819107603,-6.325897860830463) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.605443534240216,1.8409239483545043) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.051749729459644,2.105381571562342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.527682870742314,5.166316164326778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.2055849430178505,1.135959254560687) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.13365402183522,1.9001208002373442) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.174164155150429,1.1966326413260635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.093922979143379,2.5900794794010586) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.114833084300244,2.226960176263143) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.112403761245105,2.269147151807344) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.851103533122959,3.7035976737427188) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.822661714582537,3.7238745368318735) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.334818407408171,4.864101851731874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.227624921354874,4.764339009596469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.591240979131435,5.102749231201033) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.522368570582238,5.038651052528476) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.143320522127603,5.616558664236267) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.9136589481051764,4.3978310995161625) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.930483502524972,4.374892614455547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.856683170788109,4.279372441407165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.744163679588992,4.204797626937886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.775226716891925,3.1061846883559046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.70058883367051,3.857262209718412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.140327208971076,1.0426378002409713) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.5423251807073015,1.189858014509129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.858430889879106,0.9764805764701752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.282457471386955,6.803575227580282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.877877644158225,6.777244458985372) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.452468453461083,6.796056974030435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.400018240168613,8.345655212359581) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.19681556493709,7.558161235791776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.83325369693965,7.917478181592159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.377922406431555,8.744816935157065) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.265247545318731,3.0565162969001847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.3099970641439125,2.5143834937270597) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6566027006209865,1.7450044696870428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3877872159816285,1.972168989712971) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7432610339325887,1.6717732020783806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7728947612424184,3.785633450787749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.062864258949787,-5.5239165496111235) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.704489714793201,-5.122603261823046) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.177081821850852,-4.532003848518745) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.924827708310804,-4.2461488165673495) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.998263237071022,-4.0206618327017605) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.111577336656918,-3.6727259632876734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.925551253415559,-4.24392713986513) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.734653880682053,-3.260879222340056) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055376630844172,-3.069942777826732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.228669727987821,-2.3319559025985814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.9815290425831265,-3.4117494766759906) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.805605006510142,-3.1594292357031035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.103246703611205,-3.586323856884732) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.078653926763536,-2.116794723037258) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.4708496914559,-4.464732197537184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.476154282692855,-4.513668667422116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.86141088608947,-4.249830999082989) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.614283367261196,-3.415969916966228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.751235108441859,-3.503470898165153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.993763276119701,8.718478814013686) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.119308010937761,8.740572489047619) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.217992184766537,7.960762606297159) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3063267475478213,8.55718080907809) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.178944680935242,7.746747354095646) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9208220383552916,6.597813980503613) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.2955742332103846,9.64746066615843) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.19960480581029394,9.248672766312076) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4502800938487876,8.033603464362184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.056004161905486,7.6983788844079655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0832988472669385,7.753491502698289) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0423734175684753,7.670856090145623) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.979164611201517,-2.08238589026249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.870169419681378,-2.2080854947836848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.682407008626539,-2.000422587609747) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.781565307088327,2.0870932021888002) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.489009134372073,1.9579393787089927) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.8291108896399235,3.253343924323371) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.234847117832187,3.5323822343633253) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.456306781190664,3.7073547574777024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3526001225963498,5.7110027598740984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9455149244772674,5.146288780609629) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3524177687739822,3.806302494011801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.33191184232955,3.8258330965270417) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.0167747399894367,4.125981324420504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.117676953748843,4.982315298551537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4661510613406508,3.1344259279294313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3343361091517476,3.1628431256095197) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.610980606658785,2.057252087221997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.0708959388678956,1.9206793465578116) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.4581094143272804,1.136747668799039) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.745484988904522,1.2512293462663653) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8285042610929558,1.0709965968106783) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1991554245764924,2.280344965571789) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.185621078554695,4.035206953463749) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.889519764404797,3.6902401230986204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9556004449790194,3.7594059779901787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.730864830340874,3.5241779086671308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.064042649172343,3.872911130996764) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3356407477911,2.842078633815131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.067150205302573,3.849377972083005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9818552532119256,4.144812463953681) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.9877396858716914,4.521845714991519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2286407622040514,4.183352370834765) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.953113570433729,4.069338036168542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.101105398716488,4.2034233237391) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.669090985704699,6.5975271494299506) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1426224529927094,5.600958004850295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.777963805230252,2.4465109327629833) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2609527592349181,1.5259172875769096) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3578947350794248,1.6985328779119762) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8211216973296231,2.5233581906969373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4054463963087507,1.783203713254542) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.9967645179361497,1.4451050149189886) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.237048249707616,1.9903701625039485) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.7238469889420838,2.63814613476813) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5566237606634417,2.788840321306594) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5099715297811969,2.830881250999031) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.8003236927672077,2.569228707502184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8306490502513846,3.5536382657673187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7895517941380223,7.82898485874145) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.09581488621564738,5.481408912953437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.13460916468705,6.751161532946131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.7007261929046713,7.546864745044715) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.5368840977685352,7.847336738313384) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.4330767520718606,5.830970102821041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8275324076303896,6.327013373596593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6257356363102886,6.073246114674085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5643431503994147,3.6661610871767003) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7215348772826999,4.680140237141897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.7208131138545077,4.75556338314728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.1169309323909431,5.225122751990678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0952200562416738,5.165548393038627) circle(4pt) ;
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.98341680097674,-2.4503819582830246);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-2.8703468908423777);
\draw[black, ](10,-2.8703468908423777)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-3.2660723932472595);
\draw[black, ](10,-3.2660723932472595)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-10,-3.5210747553813624);
\draw[black, ](10,-3.5210747553813624)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-5.481140857544046,1.4109385573252151);
\draw[black, ](-8.084342973972745,-2.8535541664071395)--(-7.305087727475029,2.3837891741855337);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-10,-2.7777321403995225);
\draw[black, ](10,-2.7777321403995225)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-8.166860557562371,-5.007954797951936);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-7.305087727475029,2.3837891741855337);
\draw[black, ](-8.98341680097674,-2.4503819582830246)--(-5.481140857544046,1.4109385573252151);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.9444513072790488);
\draw[black, ](10,-1.9444513072790488)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8148120562341956);
\draw[black, ](10,-1.8148120562341956)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.825744298208968);
\draw[black, ](10,-1.825744298208968)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.8181635299523244);
\draw[black, ](10,-1.8181635299523244)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-8.47549234644781,-4.33771006265517);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7604807819280712);
\draw[black, ](10,-1.7604807819280712)--(5.979164611201517,-2.08238589026249);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7679033381775815);
\draw[black, ](10,-1.7679033381775815)--(7.228669727987821,-2.3319559025985814);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7043688058186839);
\draw[black, ](10,-1.7043688058186839)--(6.858430889879106,0.9764805764701752);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7930985104134738);
\draw[black, ](10,-1.7930985104134738)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-9.475976173357573,-5.047956046191672);
\draw[black, ](-9.939884739329107,-1.7556679986062953)--(-10,-1.7703158990175931);
\draw[black, ](10,-1.7703158990175931)--(3.478268223449639,-3.35942449650159);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-5.375051347918663,-3.465518823978419);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-10,-2.8033774739023536);
\draw[black, ](10,-2.8033774739023536)--(9.704336886828898,-2.8729386852594834);
\draw[black, ](-7.057043629199507,-2.110982646801979)--(-10,-4.9544668762208035);
\draw[black, ](10,-4.9544668762208035)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-8.364728429677974,-4.372802179374458);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-9.607122852816747,-4.600501258726949);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-3.749278914899153);
\draw[black, ](10,-3.749278914899153)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-4.465503427671825);
\draw[black, ](10,-4.465503427671825)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-4.2989327761871925);
\draw[black, ](10,-4.2989327761871925)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](-8.47549234644781,-4.33771006265517)--(-10,-3.7176836845221377);
\draw[black, ](10,-3.7176836845221377)--(5.979164611201517,-2.08238589026249);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.974555412066745);
\draw[black, ](10,-4.974555412066745)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-9.738468454860845,-4.742167532856887);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-4.7911643959999655);
\draw[black, ](10,-4.7911643959999655)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-8.364728429677974,-4.372802179374458)--(-10,-5.874999945043791);
\draw[black, ](10,-5.874999945043791)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-9.475976173357573,-5.047956046191672);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-8.867462268151513,-5.36422977675165);
\draw[black, ](-9.738468454860845,-4.742167532856887)--(-10,-4.806068156516146);
\draw[black, ](10,-4.806068156516146)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.956485245942738);
\draw[black, ](10,-4.956485245942738)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.283109207492501);
\draw[black, ](10,-4.283109207492501)--(8.734653880682053,-3.260879222340056);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.44072317536526);
\draw[black, ](10,-4.44072317536526)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.543723261571538);
\draw[black, ](10,-4.543723261571538)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-10,-4.612574018205773);
\draw[black, ](10,-4.612574018205773)--(7.230147081723697,-4.697689093780461);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-9.607122852816747,-4.600501258726949)--(-8.535478515034463,1.280782855917865);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-1.8786282109847676);
\draw[black, ](-10,-1.8786282109847676)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-2.820025878011482);
\draw[black, ](-10,-2.820025878011482)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-3.169464781062018);
\draw[black, ](-10,-3.169464781062018)--(-8.166860557562371,-5.007954797951936);
\draw[black, ](9.704336886828898,-2.8729386852594834)--(10,-2.99461039501284);
\draw[black, ](-10,-2.99461039501284)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-10,-4.987291102570473);
\draw[black, ](10,-4.987291102570473)--(9.966419274635147,-4.986912570603093);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-10,-1.281584803350498);
\draw[black, ](10,-1.281584803350498)--(9.551055569254338,-0.3689793477887182);
\draw[black, ](-8.166860557562371,-5.007954797951936)--(-10,-1.6460908374305259);
\draw[black, ](10,-1.6460908374305259)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-7.445799690456283,-3.5394928360019193)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.069454362342283);
\draw[black, ](10,-5.069454362342283)--(8.704489714793201,-5.122603261823046);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.68070383063419);
\draw[black, ](10,-5.68070383063419)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.834821576098466);
\draw[black, ](10,-4.834821576098466)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.570275434823712);
\draw[black, ](10,-5.570275434823712)--(9.241911819107603,-6.325897860830463);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.5308879800709585);
\draw[black, ](10,-5.5308879800709585)--(9.744826930293122,-5.766051378684023);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.025985328857345);
\draw[black, ](10,-5.025985328857345)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-5.54685374010136);
\draw[black, ](10,-5.54685374010136)--(8.635066238373469,-6.846341037039891);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.342186760686241);
\draw[black, ](10,-4.342186760686241)--(9.055376630844172,-3.069942777826732);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.886303722331248);
\draw[black, ](10,-4.886303722331248)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](-9.475976173357573,-5.047956046191672)--(-10,-4.710723799694726);
\draw[black, ](10,-4.710723799694726)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-8.803049326703833,-6.78731410992029);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-6.901338915941554);
\draw[black, ](10,-6.901338915941554)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-5.045318822283325);
\draw[black, ](10,-5.045318822283325)--(8.177081821850852,-4.532003848518745);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-5.75787136082409);
\draw[black, ](10,-5.75787136082409)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-7.799484727072992);
\draw[black, ](10,-7.799484727072992)--(8.976630115967998,-10);
\draw[black, ](8.976630115967998,10)--(8.545764271166156,9.073524747148603);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-8.677118414822283);
\draw[black, ](10,-8.677118414822283)--(9.547762248098433,-10);
\draw[black, ](9.547762248098433,10)--(8.452468453461083,6.796056974030435);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-10,-7.08585575059395);
\draw[black, ](10,-7.08585575059395)--(8.997447760920746,-8.609884422129204);
\draw[black, ](-8.867462268151513,-5.36422977675165)--(-6.398723691062324,-8.551249971084);
\draw[black, ](9.966419274635147,-4.986912570603093)--(10,-4.982738692759916);
\draw[black, ](-10,-4.982738692759916)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.877877644158225,6.777244458985372);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.452468453461083,6.796056974030435);
\draw[black, ](9.298909457585186,6.552373609755758)--(7.698801134446416,6.743615677638086);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.379967371478999);
\draw[black, ](-10,7.379967371478999)--(-9.569976157522733,7.8875837603702905);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.380427857518574);
\draw[black, ](-10,7.380427857518574)--(-9.565253410576682,7.893904702937746);
\draw[black, ](9.298909457585186,6.552373609755758)--(8.334818407408171,4.864101851731874);
\draw[black, ](9.298909457585186,6.552373609755758)--(10,7.408184136706246);
\draw[black, ](-10,7.408184136706246)--(-9.183259593960212,8.405166687443757);
\draw[black, ](9.298909457585186,6.552373609755758)--(4.844513302742268,6.68377632526844);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.193206018520323);
\draw[black, ](10,7.193206018520323)--(8.591240979131435,5.102749231201033);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.120522289600942,10);
\draw[black, ](-9.120522289600942,-10)--(-9.067194361721906,-8.644360691941136);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.256662075148423);
\draw[black, ](10,7.256662075148423)--(8.227624921354874,4.764339009596469);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.239888031093119);
\draw[black, ](10,7.239888031093119)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.569976157522733,7.8875837603702905);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-9.565253410576682,7.893904702937746);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,8.169755501794139);
\draw[black, ](10,8.169755501794139)--(4.844513302742268,6.68377632526844);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.942827289577599);
\draw[black, ](10,7.942827289577599)--(6.543553263667558,5.986206200410447);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.725798948741935);
\draw[black, ](10,7.725798948741935)--(5.856683170788109,4.279372441407165);
\draw[black, ](-9.183259593960212,8.405166687443757)--(-10,7.728861267733551);
\draw[black, ](10,7.728861267733551)--(5.744163679588992,4.204797626937886);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.400805286511812,6.110299810744511);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,6.5907237210776985);
\draw[black, ](10,6.5907237210776985)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.959101508020206);
\draw[black, ](10,7.959101508020206)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-9.565253410576682,7.893904702937746);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.2670387358818855);
\draw[black, ](10,7.2670387358818855)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.748211341891003);
\draw[black, ](10,7.748211341891003)--(7.214591174093549,6.845449387382271);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.677203244744621);
\draw[black, ](10,7.677203244744621)--(6.543553263667558,5.986206200410447);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.5483094733145215);
\draw[black, ](10,7.5483094733145215)--(5.856683170788109,4.279372441407165);
\draw[black, ](-9.569976157522733,7.8875837603702905)--(-10,7.549612547173769);
\draw[black, ](10,7.549612547173769)--(5.744163679588992,4.204797626937886);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,6.58659873303788);
\draw[black, ](10,6.58659873303788)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.964381169690903);
\draw[black, ](10,7.964381169690903)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.266646843612871);
\draw[black, ](10,7.266646843612871)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.680765609556763);
\draw[black, ](10,7.680765609556763)--(6.543553263667558,5.986206200410447);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.550657912894494);
\draw[black, ](10,7.550657912894494)--(5.856683170788109,4.279372441407165);
\draw[black, ](-9.565253410576682,7.893904702937746)--(-10,7.551979882475504);
\draw[black, ](10,7.551979882475504)--(5.744163679588992,4.204797626937886);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.402946505602821);
\draw[black, ](-10,6.402946505602821)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.50235942618859,6.645994159186923)--(9.39987488430532,5.950372017973809);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.220097682983318);
\draw[black, ](-10,6.220097682983318)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.151642083218761);
\draw[black, ](-10,6.151642083218761)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](9.50235942618859,6.645994159186923)--(10,6.143919155303509);
\draw[black, ](-10,6.143919155303509)--(-8.810385981821177,4.943704594375756);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,6.030397948341944);
\draw[black, ](-10,6.030397948341944)--(-9.400805286511812,6.110299810744511);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.751893499974729);
\draw[black, ](-10,5.751893499974729)--(-9.10835732223467,5.457001797162496);
\draw[black, ](9.39987488430532,5.950372017973809)--(10,5.627076420538461);
\draw[black, ](-10,5.627076420538461)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](-9.55283649881904,6.107192092924258)--(-6.560557198905906,3.562933892051719);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.393162752638144,-5.7497732427224735);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(4.849783381861041,-7.505721758855028);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(3.0091736256759685,-4.3806222629608165);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(4.70512599968208,-8.134600992254434);
\draw[black, ](1.2563298324656351,-5.567735565810315)--(5.751235108441859,-3.503470898165153);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(1.3145967620607095,-5.645251827912443);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(0.47094399516528895,-4.470646206444102);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-0.7392218691288477,-2.647903190935539);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](1.393162752638144,-5.7497732427224735)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.2326719529513994,-6.637274526192936);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.849783381861041,-7.505721758855028);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(5.476154282692855,-4.513668667422116);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.70512599968208,-8.134600992254434);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(3.0091736256759685,-4.3806222629608165);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(4.614283367261196,-3.415969916966228);
\draw[black, ](1.3145967620607095,-5.645251827912443)--(7.316132779030241,-6.872902801659);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](0.47094399516528895,-4.470646206444102)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(5.476154282692855,-4.513668667422116);
\draw[black, ](1.2326719529513994,-6.637274526192936)--(4.614283367261196,-3.415969916966228);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(2.031914394318459,-3.411498012471606);
\draw[black, ](1.4377483953625756,-2.916368930765472)--(1.737251283250048,-3.1659500076171456);
\draw[black, ](2.031914394318459,-3.411498012471606)--(-0.7392218691288477,-2.647903190935539);
\draw[black, ](2.031914394318459,-3.411498012471606)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](2.031914394318459,-3.411498012471606)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(3.1376127446872744,-4.85310916483694);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.849783381861041,-7.505721758855028);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.0091736256759685,-4.3806222629608165)--(4.70512599968208,-8.134600992254434);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(5.476154282692855,-4.513668667422116);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(4.849783381861041,-7.505721758855028);
\draw[black, ](3.1376127446872744,-4.85310916483694)--(4.70512599968208,-8.134600992254434);
\draw[black, ](3.478268223449639,-3.35942449650159)--(5.751235108441859,-3.503470898165153);
\draw[black, ](3.478268223449639,-3.35942449650159)--(8.103246703611205,-3.586323856884732);
\draw[black, ](3.478268223449639,-3.35942449650159)--(7.174164155150429,1.1966326413260635);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.780857660798211,-4.723411996004922);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-4.852436262991811,-5.167568444461257)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.182472158721721,-5.87210612237091);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-4.780857660798211,-4.723411996004922)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-5.304374887496404,-5.307153848317646);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-4.182472158721721,-5.87210612237091)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-3.9557212905981807,-6.405280191891752);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-5.304374887496404,-5.307153848317646)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.903086741910885,-6.897835992322041);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.7993126293021264,-6.924827265888737);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.9557212905981807,-6.405280191891752)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.7238744429534343,-5.375474265980663);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.982909866422144,-6.15084862438475);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-3.9387060251915713,-3.7405766470461277);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.903086741910885,-6.897835992322041)--(-6.800542087358705,-10);
\draw[black, ](-6.800542087358705,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.982909866422144,-6.15084862438475)--(-3.9387060251915713,-3.7405766470461277);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.545529003629028,-7.240176767532244);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-2.9820800158356287,-8.62987877333309);
\draw[black, ](-3.7238744429534343,-5.375474265980663)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-3.9537945507464656,-3.625750911249117);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-3.125948805406791,-5.265495672358724);
\draw[black, ](-3.9387060251915713,-3.7405766470461277)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.9537945507464656,-3.625750911249117)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-3.125948805406791,-5.265495672358724)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-2.3991887555565663,-2.220122582925952);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.697706149188824,-2.9359754729322036)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.9820800158356287,-8.62987877333309)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.0669318315670822,-7.797649427645798);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.2923764026104738,-10);
\draw[black, ](-1.2923764026104738,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.6201788781760373,-10);
\draw[black, ](-1.6201788781760373,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.4801500025676595,-10);
\draw[black, ](-1.4801500025676595,10)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.3991648062163282,-10);
\draw[black, ](-1.3991648062163282,10)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-3.462731943192722,-9.816365321712212);
\draw[black, ](-1.272456748416916,-7.803991987584609)--(-1.109642037487986,-10);
\draw[black, ](-1.109642037487986,10)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.2640247563551223,-10);
\draw[black, ](-1.2640247563551223,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-2.0914718052313663,-9.845846036405735);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-3.462731943192722,-9.816365321712212);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.4982872237003368,-10);
\draw[black, ](-1.4982872237003368,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-1.3520404231863303,-10);
\draw[black, ](-1.3520404231863303,10)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(1.4746445410201865,-8.896250872039932);
\draw[black, ](-1.0669318315670822,-7.797649427645798)--(-0.7487115480408768,-10);
\draw[black, ](-0.7487115480408768,10)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](-1.9141979813919416,-7.823796312518723)--(-3.058393024640006,-9.622146693009203);
\draw[black, ](-1.9141979813919416,-7.823796312518723)--(-1.8138471323709993,-10);
\draw[black, ](-1.8138471323709993,10)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.845036399379567,-10);
\draw[black, ](-3.845036399379567,10)--(-3.963912366593303,9.942899566975555);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.647720590860656,-10);
\draw[black, ](-3.647720590860656,10)--(-6.67920924937053,4.432462929802085);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.5901790529574247,-10);
\draw[black, ](-3.5901790529574247,10)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.646678312560102,-10);
\draw[black, ](-3.646678312560102,10)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.6869638787082755,-10);
\draw[black, ](-3.6869638787082755,10)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-3.5778373412818496,-9.871654613807083)--(-3.6791151258330115,-10);
\draw[black, ](-3.6791151258330115,10)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3400191668461665,-10);
\draw[black, ](-3.3400191668461665,10)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3916783940954582,-10);
\draw[black, ](-3.3916783940954582,10)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3848712156475855,-10);
\draw[black, ](-3.3848712156475855,10)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.3806627615060063,-10);
\draw[black, ](-3.3806627615060063,10)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-3.462731943192722,-9.816365321712212)--(-3.369971300463596,-10);
\draw[black, ](-3.369971300463596,10)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-3.963912366593303,9.942899566975555)--(-6.67920924937053,4.432462929802085);
\draw[black, ](-3.963912366593303,9.942899566975555)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-3.963912366593303,9.942899566975555)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-3.963912366593303,9.942899566975555)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-3.963912366593303,9.942899566975555)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-3.058393024640006,-9.622146693009203)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-3.058393024640006,-9.622146693009203)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-1.8493317059583476,-10);
\draw[black, ](-1.8493317059583476,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(-0.7745169129908653,-7.809664941435957);
\draw[black, ](-2.0914718052313663,-9.845846036405735)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](-1.6718626944260162,9.9434310405133)--(-1.4502800938487876,8.033603464362184);
\draw[black, ](-3.545529003629028,-7.240176767532244)--(-4.682728434414078,-7.445630009137231);
\draw[black, ](-3.545529003629028,-7.240176767532244)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-2.5034323608304128,-6.796190259370648);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-6.617000839805894,-10);
\draw[black, ](-6.617000839805894,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-2.7993126293021264,-6.924827265888737)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.6208566741821926,-6.412481352580438);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.2366006032861243,-5.841090408098389);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-5.4588703462843755,-7.8501915382410665);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-2.5034323608304128,-6.796190259370648)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-1.6208566741821926,-6.412481352580438)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-5.957971096427322,-8.110346233621625);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.4588703462843755,-7.8501915382410665)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.398723691062324,-8.551249971084);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-5.957971096427322,-8.110346233621625)--(-7.02198765175565,-10);
\draw[black, ](-7.02198765175565,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.950254481885256,-7.5850771194978055)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.717767666047385,-7.985140951437697);
\draw[black, ](-4.682728434414078,-7.445630009137231)--(-5.603325387757214,-7.925488274019942);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.131283819197592,-8.200684944963896);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-5.603325387757214,-7.925488274019942)--(-6.6094608998241835,-3.557871731964024);
\draw[black, ](-6.131283819197592,-8.200684944963896)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.131283819197592,-8.200684944963896)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.627433217359249,-8.849713327676678);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-8.040679823913333,-6.887541867895571);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-10,-7.9280821964211885);
\draw[black, ](10,-7.9280821964211885)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-6.793733655318427,-5.675497445090067);
\draw[black, ](-6.398723691062324,-8.551249971084)--(-8.803049326703833,-6.78731410992029);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.728572241709009,-9.865438651534504);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-6.627433217359249,-8.849713327676678)--(-8.040679823913333,-6.887541867895571);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.660434831953675,-10);
\draw[black, ](-7.660434831953675,10)--(-7.358138325803104,9.403008924904938);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.728572241709009,-9.865438651534504)--(-6.728925416265452,-10);
\draw[black, ](-6.728925416265452,10)--(-4.1814191041260935,9.657083005856862);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.632688336611334);
\draw[black, ](10,-9.632688336611334)--(9.251508984716793,-9.71411998158538);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-9.479710502517069);
\draw[black, ](10,-9.479710502517069)--(6.851271250480313,-9.44441360008625);
\draw[black, ](-8.725230486796077,-9.494000528336601)--(-10,-8.560525869503326);
\draw[black, ](10,-8.560525869503326)--(7.754819307900775,-6.916448835288033);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.324589780361926,7.2747254960022545);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-6.5940568538908755,7.829612162677176)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.648052370580493,10);
\draw[black, ](-7.648052370580493,-10)--(-7.648640396639676,-9.998789136588655);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-8.218242149589827,10);
\draw[black, ](-8.218242149589827,-10)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.224778192367728,10);
\draw[black, ](-7.224778192367728,-10)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-7.358138325803104,9.403008924904938)--(-7.397826925393688,10);
\draw[black, ](-7.397826925393688,-10)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-7.648640396639676,-9.998789136588655)--(-7.6364404793415686,-10);
\draw[black, ](-7.6364404793415686,10)--(-4.1814191041260935,9.657083005856862);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-6.176782481869723,6.7061820527745795);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-5.436600598055936,3.653342937204485);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-5.394357028348355,1.2320778992377228);
\draw[black, ](-6.324589780361926,7.2747254960022545)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.8803312263450209,-2.7598219660083307);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.7392218691288477,-2.647903190935539)--(-1.4180115693680229,-4.755952647274647);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(0.529281428325378,-1.6418087828277628);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.8803312263450209,-2.7598219660083307)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.330730383717599,-3.1170493177688066);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-0.5649860363168564,-2.509710647458551);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](0.529281428325378,-1.6418087828277628)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.5649860363168564,-2.509710647458551)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.5897120533466413,-3.40647650777012);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-1.330730383717599,-3.1170493177688066)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-1.5897120533466413,-3.40647650777012)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9047823078556299,-0.9116400733666801);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-2.3991887555565663,-2.220122582925952)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.14187844859425702,-1.3471201086099178);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(3.682407008626539,-2.000422587609747);
\draw[black, ](-1.8226368164018467,-1.2421253942199701)--(2.535731912060335,-0.9480134836924368);
\draw[black, ](0.14187844859425702,-1.3471201086099178)--(0.15584350954780213,-1.3489862795472582);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-1.9558509662942232,-0.8556435430685241);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.9047823078556299,-0.9116400733666801)--(-4.520799214314755,0.9169709727353901);
\draw[black, ](-1.9558509662942232,-0.8556435430685241)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-1.9558509662942232,-0.8556435430685241)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.9558509662942232,-0.8556435430685241)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-1.2366006032861243,-5.841090408098389)--(-0.7745169129908653,-7.809664941435957);
\draw[black, ](-1.2366006032861243,-5.841090408098389)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(3.682407008626539,-2.000422587609747);
\draw[black, ](2.535731912060335,-0.9480134836924368)--(4.86141088608947,-4.249830999082989);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-5.330827291032895,0.8633281409723796);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-10,-0.34409280132488884);
\draw[black, ](10,-0.34409280132488884)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-5.906760569567459,2.2755273951614097);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-5.481140857544046,1.4109385573252151)--(-7.305087727475029,2.3837891741855337);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-3.022508656638399,0.4882680241646913);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-5.436600598055936,3.653342937204485);
\draw[black, ](-5.394357028348355,1.2320778992377228)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-6.644687333127683,0.9150017621810598);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.305087727475029,2.3837891741855337);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-10,-0.3818172052410813);
\draw[black, ](10,-0.3818172052410813)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-5.330827291032895,0.8633281409723796)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-4.520799214314755,0.9169709727353901);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-4.677296684861856,0.8644965301778598)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-10,-0.27159346662030104);
\draw[black, ](10,-0.27159346662030104)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-5.906760569567459,2.2755273951614097)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.446950069255799,3.6223261090785694);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.052862041070014,5.158949285778824);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.436600598055936,3.653342937204485)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.831136183548022,2.6330250985161463);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.446950069255799,3.6223261090785694)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-7.632941506923964,0.8974401548684483);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-5.375051347918663,-3.465518823978419);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-6.644687333127683,0.9150017621810598)--(-10,-0.2174553698576529);
\draw[black, ](10,-0.2174553698576529)--(9.551055569254338,-0.3689793477887182);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-6.831136183548022,2.6330250985161463)--(-3.022508656638399,0.4882680241646913);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-6.66957363716634,4.361849362019347);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.5817789740119865,3.7184554326832213)--(-8.072604273945428,0.7826725761854174);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.293365070636508,2.5045942159355867);
\draw[black, ](-6.66957363716634,4.361849362019347)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.6930663462278,4.5340132026303515);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-6.67920924937053,4.432462929802085)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.560557198905906,3.562933892051719);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-6.6930663462278,4.5340132026303515)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-6.560557198905906,3.562933892051719)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-6.238979774027885,5.161220105041595);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-6.979928043349186,4.382776979641553);
\draw[black, ](-7.293365070636508,2.5045942159355867)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-10,-0.17066722846907822);
\draw[black, ](10,-0.17066722846907822)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-7.305087727475029,2.3837891741855337)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-8.829994462646637,-0.35489914502767483);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-7.632941506923964,0.8974401548684483)--(-3.022508656638399,0.4882680241646913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.800006810620893,4.925825024021917);
\draw[black, ](-8.072604273945428,0.7826725761854174)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](-6.176782481869723,6.7061820527745795)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.176782481869723,6.7061820527745795)--(-10,5.3794077725283245);
\draw[black, ](10,5.3794077725283245)--(8.227624921354874,4.764339009596469);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-9.10835732223467,5.457001797162496);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,5.582419494365258);
\draw[black, ](10,5.582419494365258)--(9.527682870742314,5.166316164326778);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.241137060610507);
\draw[black, ](10,6.241137060610507)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.774738603671631);
\draw[black, ](10,6.774738603671631)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.400805286511812,6.110299810744511)--(-10,6.30170850342636);
\draw[black, ](10,6.30170850342636)--(8.452468453461083,6.796056974030435);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-5.793331418187858,6.573551312116223)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.810385981821177,4.943704594375756);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.816305517711308);
\draw[black, ](10,5.816305517711308)--(7.698801134446416,6.743615677638086);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,5.250239486150472);
\draw[black, ](10,5.250239486150472)--(8.334818407408171,4.864101851731874);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-10,6.5822936871726405);
\draw[black, ](10,6.5822936871726405)--(8.743481724230676,8.168074472045397);
\draw[black, ](-9.10835732223467,5.457001797162496)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-8.800006810620893,4.925825024021917)--(-8.737923669898269,2.1213852455331015);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.846292373052481,5.0055583624449245);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,5.557085926300631);
\draw[black, ](10,5.557085926300631)--(7.698801134446416,6.743615677638086);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,6.511794601510363);
\draw[black, ](10,6.511794601510363)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-10,6.080765470061065);
\draw[black, ](10,6.080765470061065)--(8.988066328811954,7.047995318325654);
\draw[black, ](-8.810385981821177,4.943704594375756)--(-8.792371611535884,2.924351463466408);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,5.585953225507818);
\draw[black, ](10,5.585953225507818)--(7.698801134446416,6.743615677638086);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,6.519366239074946);
\draw[black, ](10,6.519366239074946)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-10,6.093631025072716);
\draw[black, ](10,6.093631025072716)--(8.988066328811954,7.047995318325654);
\draw[black, ](-8.846292373052481,5.0055583624449245)--(-8.792371611535884,2.924351463466408);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(8.334011503475217,-6.9739421047784225);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(7.316132779030241,-6.872902801659);
\draw[black, ](7.2736086290388755,-6.868681659810088)--(4.346694399376247,-7.477689324353532);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.754819307900775,-6.916448835288033);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(7.316132779030241,-6.872902801659);
\draw[black, ](8.334011503475217,-6.9739421047784225)--(4.346694399376247,-7.477689324353532);
\draw[black, ](7.316132779030241,-6.872902801659)--(6.908409525895948,-6.8324303245623454);
\draw[black, ](7.316132779030241,-6.872902801659)--(4.346694399376247,-7.477689324353532);
\draw[black, ](7.316132779030241,-6.872902801659)--(2.168881512045928,-9.453108100349276);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(7.754819307900775,-6.916448835288033);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.835747700885626,-6.970600015177531);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.813913959540567,-5.758260311320505);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(9.512094232709195,-7.37150901156179);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(8.177081821850852,-4.532003848518745);
\draw[black, ](6.908409525895948,-6.8324303245623454)--(10,-7.874568263214321);
\draw[black, ](-10,-7.874568263214321)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](7.754819307900775,-6.916448835288033)--(7.107445295762922,-9.605359332117866);
\draw[black, ](7.754819307900775,-6.916448835288033)--(6.851271250480313,-9.44441360008625);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.160491532782586,-4.9069334179902615);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.230147081723697,-4.697689093780461)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.230147081723697,-4.697689093780461)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.230147081723697,-4.697689093780461)--(7.924827708310804,-4.2461488165673495);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.177081821850852,-4.532003848518745);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.241911819107603,-6.325897860830463);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.744826930293122,-5.766051378684023);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(8.635066238373469,-6.846341037039891);
\draw[black, ](7.160491532782586,-4.9069334179902615)--(9.055376630844172,-3.069942777826732);
\draw[black, ](6.851271250480313,-9.44441360008625)--(7.107445295762922,-9.605359332117866);
\draw[black, ](6.851271250480313,-9.44441360008625)--(9.251508984716793,-9.71411998158538);
\draw[black, ](6.342321334123472,-8.747599461734506)--(6.474343325085853,-10);
\draw[black, ](6.474343325085853,10)--(6.489803924431552,9.85333607832063);
\draw[black, ](6.342321334123472,-8.747599461734506)--(9.251508984716793,-9.71411998158538);
\draw[black, ](6.342321334123472,-8.747599461734506)--(6.526686632527676,-10);
\draw[black, ](6.526686632527676,10)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.342321334123472,-8.747599461734506)--(5.7116249446742415,-10);
\draw[black, ](5.7116249446742415,10)--(4.251971696781887,7.101504711422617);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.813913959540567,-5.758260311320505);
\draw[black, ](8.635066238373469,-6.846341037039891)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](8.635066238373469,-6.846341037039891)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.241911819107603,-6.325897860830463);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.744826930293122,-5.766051378684023);
\draw[black, ](8.635066238373469,-6.846341037039891)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.635066238373469,-6.846341037039891)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](7.107445295762922,-9.605359332117866)--(8.997447760920746,-8.609884422129204);
\draw[black, ](7.107445295762922,-9.605359332117866)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.107445295762922,-9.605359332117866)--(9.512094232709195,-7.37150901156179);
\draw[black, ](7.107445295762922,-9.605359332117866)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.107445295762922,-9.605359332117866)--(8.177081821850852,-4.532003848518745);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.147201119686347,7.107154541818208);
\draw[black, ](6.489803924431552,9.85333607832063)--(4.251971696781887,7.101504711422617);
\draw[black, ](6.489803924431552,9.85333607832063)--(6.746728222029212,5.870056110442086);
\draw[black, ](6.489803924431552,9.85333607832063)--(5.333626135684852,6.364309414499573);
\draw[black, ](6.489803924431552,9.85333607832063)--(2.7250148529055913,9.669110136133494);
\draw[black, ](6.489803924431552,9.85333607832063)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.849783381861041,-7.505721758855028)--(4.70512599968208,-8.134600992254434);
\draw[black, ](4.849783381861041,-7.505721758855028)--(5.476154282692855,-4.513668667422116);
\draw[black, ](4.849783381861041,-7.505721758855028)--(5.751235108441859,-3.503470898165153);
\draw[black, ](4.70512599968208,-8.134600992254434)--(4.346694399376247,-7.477689324353532);
\draw[black, ](4.70512599968208,-8.134600992254434)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.016454973727676,9.20911105961807);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.788751322694573,9.787469800541572)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.788751322694573,9.787469800541572)--(4.074930975872375,7.226314402227768);
\draw[black, ](3.788751322694573,9.787469800541572)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6817726096922057,-10);
\draw[black, ](2.6817726096922057,10)--(3.016454973727676,9.20911105961807);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.6073594012256884,-10);
\draw[black, ](2.6073594012256884,10)--(2.7250148529055913,9.669110136133494);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.39396808129875,-9.808377010135143);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.5753517503515804,-10);
\draw[black, ](2.5753517503515804,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.706066395876181,-10);
\draw[black, ](2.706066395876181,10)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(1.8434639915444757,-10);
\draw[black, ](1.8434639915444757,10)--(1.0832988472669385,7.753491502698289);
\draw[black, ](2.2159467406024262,-8.899205432982237)--(2.7588621242859936,-10);
\draw[black, ](2.7588621242859936,10)--(3.377922406431555,8.744816935157065);
\draw[black, ](4.346694399376247,-7.477689324353532)--(9.835747700885626,-6.970600015177531);
\draw[black, ](4.346694399376247,-7.477689324353532)--(9.813913959540567,-5.758260311320505);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(3.599469845463588,-7.976195909953162);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.116581196444892,-10);
\draw[black, ](1.116581196444892,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.5301055569911597,-8.022471898112112)--(1.4710107611259637,-10);
\draw[black, ](1.4710107611259637,10)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.3247047643681142,-8.826648139729352);
\draw[black, ](3.599469845463588,-7.976195909953162)--(2.168881512045928,-9.453108100349276);
\draw[black, ](3.599469845463588,-7.976195909953162)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](3.599469845463588,-7.976195909953162)--(3.2286042482726316,-10);
\draw[black, ](3.2286042482726316,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.599469845463588,-7.976195909953162)--(-0.5693763439351515,-10);
\draw[black, ](-0.5693763439351515,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(2.168881512045928,-9.453108100349276);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(1.1626164310699405,-6.641228322985321);
\draw[black, ](2.3247047643681142,-8.826648139729352)--(4.614283367261196,-3.415969916966228);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(0.7160105435484424,-10);
\draw[black, ](0.7160105435484424,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](1.4746445410201865,-8.896250872039932)--(1.1663399637408525,-10);
\draw[black, ](1.1663399637408525,10)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.8797681815296485,7.363899743574375);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.7250148529055913,9.669110136133494);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.016454973727676,9.20911105961807)--(4.074930975872375,7.226314402227768);
\draw[black, ](3.016454973727676,9.20911105961807)--(5.267805950285858,5.849255695789211);
\draw[black, ](3.016454973727676,9.20911105961807)--(1.0423734175684753,7.670856090145623);
\draw[black, ](3.016454973727676,9.20911105961807)--(1.056004161905486,7.6983788844079655);
\draw[black, ](3.016454973727676,9.20911105961807)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.016454973727676,9.20911105961807)--(3.217992184766537,7.960762606297159);
\draw[black, ](3.016454973727676,9.20911105961807)--(5.673722620827046,5.789768822859191);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.8797681815296485,7.363899743574375);
\draw[black, ](2.7250148529055913,9.669110136133494)--(2.669090985704699,6.5975271494299506);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.178944680935242,7.746747354095646);
\draw[black, ](2.7250148529055913,9.669110136133494)--(3.3063267475478213,8.55718080907809);
\draw[black, ](2.7250148529055913,9.669110136133494)--(6.746728222029212,5.870056110442086);
\draw[black, ](2.39396808129875,-9.808377010135143)--(2.471987972645608,-10);
\draw[black, ](2.471987972645608,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.39396808129875,-9.808377010135143)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](2.39396808129875,-9.808377010135143)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](2.168881512045928,-9.453108100349276)--(2.4156097587891256,-10);
\draw[black, ](2.4156097587891256,10)--(2.993763276119701,8.718478814013686);
\draw[black, ](2.168881512045928,-9.453108100349276)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.376683621165593,6.110470078744612);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-5.052862041070014,5.158949285778824)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-5.117678665933589,5.349407149239781);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.8886211598536295,6.579219669689898);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-5.376683621165593,6.110470078744612)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.502978542418036,4.326303542361135);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-3.022508656638399,0.4882680241646913);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-2.4061304793158698,-0.9856422834979437);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-6.669499551996584,4.6239328984989765);
\draw[black, ](-5.117678665933589,5.349407149239781)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-3.7728947612424184,3.785633450787749);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-4.502978542418036,4.326303542361135)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-6.516193955787381,4.815257756844003);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.122882303525629,4.279094243849759);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-6.238979774027885,5.161220105041595)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-6.516193955787381,4.815257756844003)--(-4.038540418116089,6.6930395890507945);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-6.669499551996584,4.6239328984989765)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.299518020095254,4.033501281046272);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.122882303525629,4.279094243849759)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-7.838414230426508,4.3361229905665795);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-6.979928043349186,4.382776979641553)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-4.1814191041260935,9.657083005856862)--(-6.080703689591207,10);
\draw[black, ](-6.080703689591207,-10)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-4.1814191041260935,9.657083005856862)--(-4.305739138914787,10);
\draw[black, ](-4.305739138914787,-10)--(-6.111876434051375,-5.018058245312004);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-4.265247545318731,3.0565162969001847);
\draw[black, ](-4.8886211598536295,6.579219669689898)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-3.8790083529214012,6.696040835982032);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-4.038540418116089,6.6930395890507945)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-3.8790083529214012,6.696040835982032)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-3.8790083529214012,6.696040835982032)--(-2.117676953748843,4.982315298551537);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.267805950285858,5.849255695789211)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.267805950285858,5.849255695789211)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.267805950285858,5.849255695789211)--(4.074930975872375,7.226314402227768);
\draw[black, ](5.267805950285858,5.849255695789211)--(1.056004161905486,7.6983788844079655);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.2286407622040514,4.183352370834765);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.9877396858716914,4.521845714991519);
\draw[black, ](5.267805950285858,5.849255695789211)--(2.953113570433729,4.069338036168542);
\draw[black, ](5.267805950285858,5.849255695789211)--(1.0423734175684753,7.670856090145623);
\draw[black, ](5.267805950285858,5.849255695789211)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.673722620827046,5.789768822859191);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.298904129099778,6.102735054618215)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.298904129099778,6.102735054618215)--(7.093922979143379,2.5900794794010586);
\draw[black, ](5.298904129099778,6.102735054618215)--(7.13365402183522,1.9001208002373442);
\draw[black, ](5.298904129099778,6.102735054618215)--(4.064042649172343,3.872911130996764);
\draw[black, ](5.298904129099778,6.102735054618215)--(3.730864830340874,3.5241779086671308);
\draw[black, ](5.298904129099778,6.102735054618215)--(6.822661714582537,3.7238745368318735);
\draw[black, ](5.298904129099778,6.102735054618215)--(8.233540719988532,0.5363221301373038);
\draw[black, ](5.673722620827046,5.789768822859191)--(6.746728222029212,5.870056110442086);
\draw[black, ](5.673722620827046,5.789768822859191)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.673722620827046,5.789768822859191)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.673722620827046,5.789768822859191)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](6.543553263667558,5.986206200410447)--(6.74301760841038,5.884737826622022);
\draw[black, ](6.543553263667558,5.986206200410447)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.543553263667558,5.986206200410447)--(7.2397236815833885,3.919430106582835);
\draw[black, ](6.543553263667558,5.986206200410447)--(5.856683170788109,4.279372441407165);
\draw[black, ](6.543553263667558,5.986206200410447)--(5.744163679588992,4.204797626937886);
\draw[black, ](6.543553263667558,5.986206200410447)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.440075007094208,6.799944592098917)--(5.333626135684852,6.364309414499573);
\draw[black, ](5.440075007094208,6.799944592098917)--(4.70058883367051,3.857262209718412);
\draw[black, ](5.440075007094208,6.799944592098917)--(7.093922979143379,2.5900794794010586);
\draw[black, ](5.440075007094208,6.799944592098917)--(2.237048249707616,1.9903701625039485);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.844513302742268,6.68377632526844);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.781383049621784,6.951664354113198);
\draw[black, ](5.333626135684852,6.364309414499573)--(4.251971696781887,7.101504711422617);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.333626135684852,6.364309414499573)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.333626135684852,6.364309414499573)--(6.746728222029212,5.870056110442086);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.074930975872375,7.226314402227768)--(3.217992184766537,7.960762606297159);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.669090985704699,6.5975271494299506);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.953113570433729,4.069338036168542);
\draw[black, ](4.074930975872375,7.226314402227768)--(1.056004161905486,7.6983788844079655);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.2286407622040514,4.183352370834765);
\draw[black, ](4.074930975872375,7.226314402227768)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](4.074930975872375,7.226314402227768)--(2.1426224529927094,5.600958004850295);
\draw[black, ](4.074930975872375,7.226314402227768)--(4.70058883367051,3.857262209718412);
\draw[black, ](4.074930975872375,7.226314402227768)--(4.185621078554695,4.035206953463749);
\draw[black, ](4.844513302742268,6.68377632526844)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.844513302742268,6.68377632526844)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.844513302742268,6.68377632526844)--(6.781383049621784,6.951664354113198);
\draw[black, ](4.844513302742268,6.68377632526844)--(4.251971696781887,7.101504711422617);
\draw[black, ](4.844513302742268,6.68377632526844)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](4.844513302742268,6.68377632526844)--(7.214591174093549,6.845449387382271);
\draw[black, ](4.844513302742268,6.68377632526844)--(7.2397236815833885,3.919430106582835);
\draw[black, ](4.844513302742268,6.68377632526844)--(10,5.000504337294194);
\draw[black, ](-10,5.000504337294194)--(-8.126542777108389,4.388818525819037);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.178944680935242,7.746747354095646);
\draw[black, ](4.251971696781887,7.101504711422617)--(3.3063267475478213,8.55718080907809);
\draw[black, ](4.251971696781887,7.101504711422617)--(5.354377476215802,8.068824408714796);
\draw[black, ](4.251971696781887,7.101504711422617)--(6.781383049621784,6.951664354113198);
\draw[black, ](4.251971696781887,7.101504711422617)--(6.83325369693965,7.917478181592159);
\draw[black, ](4.251971696781887,7.101504711422617)--(8.802671246024017,10);
\draw[black, ](8.802671246024017,-10)--(9.251508984716793,-9.71411998158538);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.178944680935242,7.746747354095646);
\draw[black, ](3.8797681815296485,7.363899743574375)--(3.3063267475478213,8.55718080907809);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.8797681815296485,7.363899743574375)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.8797681815296485,7.363899743574375)--(6.400018240168613,8.345655212359581);
\draw[black, ](3.8797681815296485,7.363899743574375)--(2.6038883129313324,10);
\draw[black, ](2.6038883129313324,-10)--(1.1525830031145503,-7.001452571265265);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.2397236815833885,3.919430106582835);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.282457471386955,6.803575227580282);
\draw[black, ](6.74301760841038,5.884737826622022)--(7.214591174093549,6.845449387382271);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.877877644158225,6.777244458985372);
\draw[black, ](6.74301760841038,5.884737826622022)--(8.334818407408171,4.864101851731874);
\draw[black, ](6.74301760841038,5.884737826622022)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.74301760841038,5.884737826622022)--(5.856683170788109,4.279372441407165);
\draw[black, ](7.2397236815833885,3.919430106582835)--(6.746728222029212,5.870056110442086);
\draw[black, ](7.2397236815833885,3.919430106582835)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.2397236815833885,3.919430106582835)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.2397236815833885,3.919430106582835)--(5.856683170788109,4.279372441407165);
\draw[black, ](7.2397236815833885,3.919430106582835)--(7.214591174093549,6.845449387382271);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](6.746728222029212,5.870056110442086)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.746728222029212,5.870056110442086)--(6.781383049621784,6.951664354113198);
\draw[black, ](7.214591174093549,6.845449387382271)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.214591174093549,6.845449387382271)--(6.400018240168613,8.345655212359581);
\draw[black, ](7.214591174093549,6.845449387382271)--(5.856683170788109,4.279372441407165);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.781383049621784,6.951664354113198)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](6.781383049621784,6.951664354113198)--(2.9208220383552916,6.597813980503613);
\draw[black, ](6.781383049621784,6.951664354113198)--(4.70058883367051,3.857262209718412);
\draw[black, ](6.781383049621784,6.951664354113198)--(1.056004161905486,7.6983788844079655);
\draw[black, ](6.781383049621784,6.951664354113198)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.354377476215802,8.068824408714796);
\draw[black, ](6.147201119686347,7.107154541818208)--(5.809608343496393,7.189926317013654);
\draw[black, ](6.147201119686347,7.107154541818208)--(6.400018240168613,8.345655212359581);
\draw[black, ](6.147201119686347,7.107154541818208)--(2.669090985704699,6.5975271494299506);
\draw[black, ](5.809608343496393,7.189926317013654)--(5.354377476215802,8.068824408714796);
\draw[black, ](5.809608343496393,7.189926317013654)--(6.400018240168613,8.345655212359581);
\draw[black, ](5.809608343496393,7.189926317013654)--(2.669090985704699,6.5975271494299506);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.282457471386955,6.803575227580282);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.877877644158225,6.777244458985372);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.527682870742314,5.166316164326778);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.743481724230676,8.168074472045397);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.334818407408171,4.864101851731874);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.227624921354874,4.764339009596469);
\draw[black, ](7.698801134446416,6.743615677638086)--(9.143320522127603,5.616558664236267);
\draw[black, ](7.698801134446416,6.743615677638086)--(8.522368570582238,5.038651052528476);
\draw[black, ](7.698801134446416,6.743615677638086)--(10,4.2388225257843555);
\draw[black, ](-10,4.2388225257843555)--(-8.792371611535884,2.924351463466408);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.9136589481051764,4.3978310995161625);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.354377476215802,8.068824408714796)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.354377476215802,8.068824408714796)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.354377476215802,8.068824408714796)--(8.282457471386955,6.803575227580282);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0548219650301185,-8.067742431012888);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.1525830031145503,-7.001452571265265)--(0.3905441137078359,-10);
\draw[black, ](0.3905441137078359,10)--(0.19960480581029394,9.248672766312076);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.148941797172066,-6.8227427793017235);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1228454641875238,-6.950833554139301);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(-1.2348667697582307,-9.14045986199774);
\draw[black, ](-0.7745169129908653,-7.809664941435957)--(1.0668519106948526,-9.057462919699198);
\draw[black, ](1.1626164310699405,-6.641228322985321)--(5.476154282692855,-4.513668667422116);
\draw[black, ](-1.2348667697582307,-9.14045986199774)--(-1.2779171659785824,-10);
\draw[black, ](-1.2779171659785824,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(-1.1459774147888364,-6.837293100858689);
\draw[black, ](-1.148941797172066,-6.8227427793017235)--(5.476154282692855,-4.513668667422116);
\draw[black, ](-1.1228454641875238,-6.950833554139301)--(-1.0620108266427852,-7.249433202782832);
\draw[black, ](-1.1228454641875238,-6.950833554139301)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.476154282692855,-4.513668667422116);
\draw[black, ](4.352104617198318,-5.188605171458141)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](4.352104617198318,-5.188605171458141)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](1.0668519106948526,-9.057462919699198)--(-0.6524862038651889,-10);
\draw[black, ](-0.6524862038651889,10)--(-1.2955742332103846,9.64746066615843);
\draw[black, ](-5.375051347918663,-3.465518823978419)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.289526788907625,-4.521549669735197);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.6094608998241835,-3.557871731964024)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-5.686870730601171,-2.6807556112409756)--(-4.874770162181632,-1.7036915812163294);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-6.629331938069385,-4.122344121809634);
\draw[black, ](-6.289526788907625,-4.521549669735197)--(-5.404310404012021,-1.9975667110357431);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-6.111876434051375,-5.018058245312004)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-5.404310404012021,-1.9975667110357431)--(-9.652688961477455,-0.7106265629930952);
\draw[black, ](-4.874770162181632,-1.7036915812163294)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-7.722606261376677,-6.974500628835762);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.040679823913333,-6.887541867895571)--(-10,-7.5761645712408985);
\draw[black, ](10,-7.5761645712408985)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.855962060744458,-6.938042222847134);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-7.596676508971037,-7.008928813144344);
\draw[black, ](-7.722606261376677,-6.974500628835762)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.596676508971037,-7.008928813144344)--(-9.363756521135933,-5.665524746485147);
\draw[black, ](-7.855962060744458,-6.938042222847134)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-7.855962060744458,-6.938042222847134)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-10,-7.443916921902073);
\draw[black, ](10,-7.443916921902073)--(9.329042766410552,-7.811979212289657);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-6.7757037657056625,-6.926201509861634);
\draw[black, ](-8.803049326703833,-6.78731410992029)--(-6.793733655318427,-5.675497445090067);
\draw[black, ](-6.7757037657056625,-6.926201509861634)--(-10,-7.659404043126351);
\draw[black, ](10,-7.659404043126351)--(9.329042766410552,-7.811979212289657);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.744826930293122,-5.766051378684023)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.744826930293122,-5.766051378684023)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.744826930293122,-5.766051378684023)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.744826930293122,-5.766051378684023)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](9.744826930293122,-5.766051378684023)--(6.4708496914559,-4.464732197537184);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.327360472305305,-6.4929019583496705);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.835747700885626,-6.970600015177531);
\draw[black, ](9.813913959540567,-5.758260311320505)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-6.793733655318427,-5.675497445090067)--(-7.313327219656346,-5.4341468691738);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-9.228466206447747,-8.134643018893563);
\draw[black, ](-9.067194361721906,-8.644360691941136)--(-9.574850350438055,-10);
\draw[black, ](-9.574850350438055,10)--(-10,8.864684767708157);
\draw[black, ](10,8.864684767708157)--(8.591240979131435,5.102749231201033);
\draw[black, ](-9.228466206447747,-8.134643018893563)--(-8.969756984544723,-9.478379659685293);
\draw[black, ](9.251508984716793,-9.71411998158538)--(9.221065887190717,-10);
\draw[black, ](9.221065887190717,10)--(8.877877644158225,6.777244458985372);
\draw[black, ](9.251508984716793,-9.71411998158538)--(8.741313283379702,-10);
\draw[black, ](8.741313283379702,10)--(2.669090985704699,6.5975271494299506);
\draw[black, ](9.835747700885626,-6.970600015177531)--(9.512094232709195,-7.37150901156179);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.535478515034463,1.280782855917865);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-8.829994462646637,-0.35489914502767483)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-4.520799214314755,0.9169709727353901)--(-3.829336896566809,-1.4290884722732056);
\draw[black, ](-4.520799214314755,0.9169709727353901)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.7253468072264333,0.5974946925875084);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.344292660352017,0.538275831293527);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-3.022508656638399,0.4882680241646913)--(-2.4061304793158698,-0.9856422834979437);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.344292660352017,0.538275831293527)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.4061304793158698,-0.9856422834979437);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-3.7253468072264333,0.5974946925875084)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.829336896566809,-1.4290884722732056)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.193823749174312,-0.9194912254423837);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-2.4061304793158698,-0.9856422834979437)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.2506905251691096,-0.11389590713738329);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-2.193823749174312,-0.9194912254423837)--(-3.7728947612424184,3.785633450787749);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-2.2506905251691096,-0.11389590713738329)--(-8.309204161887054,0.6998579545298913);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.400595580835653,3.8356346491481297);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.299518020095254,4.033501281046272)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-7.477044847707736,2.8587603706681612);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-8.213925775589034,3.262882647252349);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-7.400595580835653,3.8356346491481297)--(-3.6566027006209865,1.7450044696870428);
\draw[black, ](-8.213925775589034,3.262882647252349)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.623382287893724,3.1338961862932777);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-8.76989056908296,3.548658837859257);
\draw[black, ](-7.477044847707736,2.8587603706681612)--(-4.3099970641439125,2.5143834937270597);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-7.623382287893724,3.1338961862932777)--(-7.304205736893518,4.238422145484366);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-8.126542777108389,4.388818525819037);
\draw[black, ](-7.838414230426508,4.3361229905665795)--(-10,4.571414008640021);
\draw[black, ](10,4.571414008640021)--(8.227624921354874,4.764339009596469);
\draw[black, ](-7.304205736893518,4.238422145484366)--(-7.714616027007578,2.525362385516125);
\draw[black, ](-8.126542777108389,4.388818525819037)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,4.499303483121794);
\draw[black, ](10,4.499303483121794)--(9.143320522127603,5.616558664236267);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,3.875204780700861);
\draw[black, ](10,3.875204780700861)--(8.522368570582238,5.038651052528476);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,5.494193940100155);
\draw[black, ](10,5.494193940100155)--(8.743481724230676,8.168074472045397);
\draw[black, ](-8.792371611535884,2.924351463466408)--(-10,5.167960449927475);
\draw[black, ](10,5.167960449927475)--(8.988066328811954,7.047995318325654);
\draw[black, ](-8.737923669898269,2.1213852455331015)--(-10,3.4652556312817353);
\draw[black, ](10,3.4652556312817353)--(8.522368570582238,5.038651052528476);
\draw[black, ](-8.76989056908296,3.548658837859257)--(-8.591610873951227,4.23156981253258);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-8.534221418954683,1.277853639571095);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-0.15961744997180521);
\draw[black, ](10,-0.15961744997180521)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,0.40689922598815453);
\draw[black, ](10,0.40689922598815453)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-0.8828440256549452);
\draw[black, ](10,-0.8828440256549452)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.535478515034463,1.280782855917865)--(-10,-1.0054913870515048);
\draw[black, ](10,-1.0054913870515048)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-0.16034457640634264);
\draw[black, ](10,-0.16034457640634264)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,0.4055541523303854);
\draw[black, ](10,0.4055541523303854)--(9.155370726115052,-0.09709317247422966);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-0.8855387799416905);
\draw[black, ](10,-0.8855387799416905)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](-8.534221418954683,1.277853639571095)--(-10,-1.008357738031091);
\draw[black, ](10,-1.008357738031091)--(7.925551253415559,-4.24392713986513);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-8.309204161887054,0.6998579545298913)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](7.389803608794956,1.1160776100624314)--(8.605443534240216,1.8409239483545043);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.051749729459644,2.105381571562342);
\draw[black, ](7.389803608794956,1.1160776100624314)--(9.841573433677347,2.0141823173650923);
\draw[black, ](7.389803608794956,1.1160776100624314)--(10,1.876408733150627);
\draw[black, ](-10,1.876408733150627)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](8.349756276008176,0.45646715568961227)--(8.233540719988532,0.5363221301373038);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.2055849430178505,1.135959254560687);
\draw[black, ](8.349756276008176,0.45646715568961227)--(7.91192786892039,0.7573113581177271);
\draw[black, ](8.349756276008176,0.45646715568961227)--(4.775226716891925,3.1061846883559046);
\draw[black, ](8.349756276008176,0.45646715568961227)--(1.7238469889420838,2.63814613476813);
\draw[black, ](8.349756276008176,0.45646715568961227)--(1.5566237606634417,2.788840321306594);
\draw[black, ](8.349756276008176,0.45646715568961227)--(3.067150205302573,3.849377972083005);
\draw[black, ](8.349756276008176,0.45646715568961227)--(6.851103533122959,3.7035976737427188);
\draw[black, ](8.349756276008176,0.45646715568961227)--(9.841573433677347,2.0141823173650923);
\draw[black, ](8.349756276008176,0.45646715568961227)--(10,1.7849768411890634);
\draw[black, ](-10,1.7849768411890634)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](9.155370726115052,-0.09709317247422966)--(9.551055569254338,-0.3689793477887182);
\draw[black, ](9.551055569254338,-0.3689793477887182)--(9.690035717178606,-0.4644765130679769);
\draw[black, ](7.91192786892039,0.7573113581177271)--(7.2055849430178505,1.135959254560687);
\draw[black, ](7.91192786892039,0.7573113581177271)--(4.775226716891925,3.1061846883559046);
\draw[black, ](7.91192786892039,0.7573113581177271)--(1.7238469889420838,2.63814613476813);
\draw[black, ](7.91192786892039,0.7573113581177271)--(6.140327208971076,1.0426378002409713);
\draw[black, ](7.91192786892039,0.7573113581177271)--(1.5566237606634417,2.788840321306594);
\draw[black, ](7.91192786892039,0.7573113581177271)--(3.067150205302573,3.849377972083005);
\draw[black, ](7.91192786892039,0.7573113581177271)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.91192786892039,0.7573113581177271)--(9.841573433677347,2.0141823173650923);
\draw[black, ](7.91192786892039,0.7573113581177271)--(10,1.8362868975615145);
\draw[black, ](-10,1.8362868975615145)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.112403761245105,2.269147151807344);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.13365402183522,1.9001208002373442);
\draw[black, ](8.233540719988532,0.5363221301373038)--(7.114833084300244,2.226960176263143);
\draw[black, ](8.233540719988532,0.5363221301373038)--(6.851103533122959,3.7035976737427188);
\draw[black, ](8.233540719988532,0.5363221301373038)--(4.064042649172343,3.872911130996764);
\draw[black, ](8.233540719988532,0.5363221301373038)--(3.730864830340874,3.5241779086671308);
\draw[black, ](8.233540719988532,0.5363221301373038)--(2.9818552532119256,4.144812463953681);
\draw[black, ](9.841573433677347,2.0141823173650923)--(8.605443534240216,1.8409239483545043);
\draw[black, ](9.841573433677347,2.0141823173650923)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.841573433677347,2.0141823173650923)--(10,1.9737126601690784);
\draw[black, ](-10,1.9737126601690784)--(-9.822028920006982,1.9282504074339322);
\draw[black, ](9.841573433677347,2.0141823173650923)--(7.2055849430178505,1.135959254560687);
\draw[black, ](9.841573433677347,2.0141823173650923)--(4.775226716891925,3.1061846883559046);
\draw[black, ](9.841573433677347,2.0141823173650923)--(1.7238469889420838,2.63814613476813);
\draw[black, ](9.841573433677347,2.0141823173650923)--(1.5566237606634417,2.788840321306594);
\draw[black, ](9.841573433677347,2.0141823173650923)--(3.067150205302573,3.849377972083005);
\draw[black, ](9.841573433677347,2.0141823173650923)--(6.851103533122959,3.7035976737427188);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.918367220156032);
\draw[black, ](10,1.918367220156032)--(8.605443534240216,1.8409239483545043);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9562415519504377);
\draw[black, ](10,1.9562415519504377)--(9.051749729459644,2.105381571562342);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.8808121185818458);
\draw[black, ](10,1.8808121185818458)--(7.2055849430178505,1.135959254560687);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9670525831519323);
\draw[black, ](10,1.9670525831519323)--(4.775226716891925,3.1061846883559046);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.943194700646973);
\draw[black, ](10,1.943194700646973)--(1.7238469889420838,2.63814613476813);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.8892144158526165);
\draw[black, ](10,1.8892144158526165)--(6.140327208971076,1.0426378002409713);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9460156256451995);
\draw[black, ](10,1.9460156256451995)--(1.5566237606634417,2.788840321306594);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,1.9763327812568892);
\draw[black, ](10,1.9763327812568892)--(3.067150205302573,3.849377972083005);
\draw[black, ](-9.822028920006982,1.9282504074339322)--(-10,2.0232227698427945);
\draw[black, ](10,2.0232227698427945)--(6.851103533122959,3.7035976737427188);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.726406260174084,-10);
\draw[black, ](8.726406260174084,10)--(8.545764271166156,9.073524747148603);
\draw[black, ](8.997447760920746,-8.609884422129204)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.512094232709195,-7.37150901156179)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(9.241911819107603,-6.325897860830463);
\draw[black, ](9.327360472305305,-6.4929019583496705)--(8.704489714793201,-5.122603261823046);
\draw[black, ](8.988066328811954,7.047995318325654)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.988066328811954,7.047995318325654)--(8.282457471386955,6.803575227580282);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.527682870742314,5.166316164326778);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.334818407408171,4.864101851731874);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.743481724230676,8.168074472045397)--(9.143320522127603,5.616558664236267);
\draw[black, ](8.743481724230676,8.168074472045397)--(8.522368570582238,5.038651052528476);
\draw[black, ](8.545764271166156,9.073524747148603)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.545764271166156,9.073524747148603)--(8.492347007431137,10);
\draw[black, ](8.492347007431137,-10)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.062864258949787,-5.5239165496111235);
\draw[black, ](9.241911819107603,-6.325897860830463)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.241911819107603,-6.325897860830463)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.241911819107603,-6.325897860830463)--(9.055376630844172,-3.069942777826732);
\draw[black, ](9.241911819107603,-6.325897860830463)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](9.241911819107603,-6.325897860830463)--(6.4708496914559,-4.464732197537184);
\draw[black, ](8.605443534240216,1.8409239483545043)--(9.051749729459644,2.105381571562342);
\draw[black, ](9.527682870742314,5.166316164326778)--(9.143320522127603,5.616558664236267);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.591240979131435,5.102749231201033);
\draw[black, ](9.527682870742314,5.166316164326778)--(8.452468453461083,6.796056974030435);
\draw[black, ](7.2055849430178505,1.135959254560687)--(7.174164155150429,1.1966326413260635);
\draw[black, ](7.2055849430178505,1.135959254560687)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.114833084300244,2.226960176263143);
\draw[black, ](7.13365402183522,1.9001208002373442)--(7.093922979143379,2.5900794794010586);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.13365402183522,1.9001208002373442)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.13365402183522,1.9001208002373442)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.13365402183522,1.9001208002373442)--(3.730864830340874,3.5241779086671308);
\draw[black, ](7.13365402183522,1.9001208002373442)--(2.9818552532119256,4.144812463953681);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.858430889879106,0.9764805764701752);
\draw[black, ](7.174164155150429,1.1966326413260635)--(6.140327208971076,1.0426378002409713);
\draw[black, ](7.174164155150429,1.1966326413260635)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.174164155150429,1.1966326413260635)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.093922979143379,2.5900794794010586)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.093922979143379,2.5900794794010586)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.093922979143379,2.5900794794010586)--(3.730864830340874,3.5241779086671308);
\draw[black, ](7.093922979143379,2.5900794794010586)--(2.9818552532119256,4.144812463953681);
\draw[black, ](7.093922979143379,2.5900794794010586)--(2.237048249707616,1.9903701625039485);
\draw[black, ](7.114833084300244,2.226960176263143)--(7.112403761245105,2.269147151807344);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.114833084300244,2.226960176263143)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.114833084300244,2.226960176263143)--(4.064042649172343,3.872911130996764);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.851103533122959,3.7035976737427188);
\draw[black, ](7.112403761245105,2.269147151807344)--(6.822661714582537,3.7238745368318735);
\draw[black, ](7.112403761245105,2.269147151807344)--(4.064042649172343,3.872911130996764);
\draw[black, ](6.851103533122959,3.7035976737427188)--(6.822661714582537,3.7238745368318735);
\draw[black, ](6.851103533122959,3.7035976737427188)--(4.775226716891925,3.1061846883559046);
\draw[black, ](6.851103533122959,3.7035976737427188)--(1.7238469889420838,2.63814613476813);
\draw[black, ](6.851103533122959,3.7035976737427188)--(1.5566237606634417,2.788840321306594);
\draw[black, ](6.851103533122959,3.7035976737427188)--(3.067150205302573,3.849377972083005);
\draw[black, ](6.822661714582537,3.7238745368318735)--(4.064042649172343,3.872911130996764);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.227624921354874,4.764339009596469);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.591240979131435,5.102749231201033);
\draw[black, ](8.334818407408171,4.864101851731874)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.522368570582238,5.038651052528476)--(9.143320522127603,5.616558664236267);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.9136589481051764,4.3978310995161625)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.856683170788109,4.279372441407165);
\draw[black, ](5.930483502524972,4.374892614455547)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.930483502524972,4.374892614455547)--(3.730864830340874,3.5241779086671308);
\draw[black, ](5.930483502524972,4.374892614455547)--(2.9818552532119256,4.144812463953681);
\draw[black, ](5.930483502524972,4.374892614455547)--(2.237048249707616,1.9903701625039485);
\draw[black, ](5.930483502524972,4.374892614455547)--(3.3356407477911,2.842078633815131);
\draw[black, ](5.930483502524972,4.374892614455547)--(-0.3578947350794248,1.6985328779119762);
\draw[black, ](5.856683170788109,4.279372441407165)--(5.744163679588992,4.204797626937886);
\draw[black, ](5.856683170788109,4.279372441407165)--(2.9208220383552916,6.597813980503613);
\draw[black, ](5.744163679588992,4.204797626937886)--(2.9208220383552916,6.597813980503613);
\draw[black, ](4.775226716891925,3.1061846883559046)--(1.7238469889420838,2.63814613476813);
\draw[black, ](4.775226716891925,3.1061846883559046)--(1.5566237606634417,2.788840321306594);
\draw[black, ](4.775226716891925,3.1061846883559046)--(3.067150205302573,3.849377972083005);
\draw[black, ](4.70058883367051,3.857262209718412)--(4.064042649172343,3.872911130996764);
\draw[black, ](4.70058883367051,3.857262209718412)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.70058883367051,3.857262209718412)--(2.9208220383552916,6.597813980503613);
\draw[black, ](4.70058883367051,3.857262209718412)--(1.056004161905486,7.6983788844079655);
\draw[black, ](4.70058883367051,3.857262209718412)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](6.140327208971076,1.0426378002409713)--(6.858430889879106,0.9764805764701752);
\draw[black, ](6.140327208971076,1.0426378002409713)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.5423251807073015,1.189858014509129)--(3.067150205302573,3.849377972083005);
\draw[black, ](4.5423251807073015,1.189858014509129)--(2.237048249707616,1.9903701625039485);
\draw[black, ](4.5423251807073015,1.189858014509129)--(2.101105398716488,4.2034233237391);
\draw[black, ](6.858430889879106,0.9764805764701752)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](6.858430889879106,0.9764805764701752)--(8.103246703611205,-3.586323856884732);
\draw[black, ](6.858430889879106,0.9764805764701752)--(5.979164611201517,-2.08238589026249);
\draw[black, ](6.858430889879106,0.9764805764701752)--(7.228669727987821,-2.3319559025985814);
\draw[black, ](8.282457471386955,6.803575227580282)--(8.877877644158225,6.777244458985372);
\draw[black, ](8.877877644158225,6.777244458985372)--(8.452468453461083,6.796056974030435);
\draw[black, ](8.877877644158225,6.777244458985372)--(6.83325369693965,7.917478181592159);
\draw[black, ](6.400018240168613,8.345655212359581)--(2.669090985704699,6.5975271494299506);
\draw[black, ](7.19681556493709,7.558161235791776)--(6.83325369693965,7.917478181592159);
\draw[black, ](3.377922406431555,8.744816935157065)--(2.993763276119701,8.718478814013686);
\draw[black, ](3.377922406431555,8.744816935157065)--(3.119308010937761,8.740572489047619);
\draw[black, ](3.377922406431555,8.744816935157065)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.377922406431555,8.744816935157065)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-4.265247545318731,3.0565162969001847)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-4.3099970641439125,2.5143834937270597)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.3877872159816285,1.972168989712971);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.6566027006209865,1.7450044696870428)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-3.7432610339325887,1.6717732020783806);
\draw[black, ](-3.3877872159816285,1.972168989712971)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.781565307088327,2.0870932021888002);
\draw[black, ](-3.7432610339325887,1.6717732020783806)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.456306781190664,3.7073547574777024);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-2.8291108896399235,3.253343924323371);
\draw[black, ](-3.7728947612424184,3.785633450787749)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.177081821850852,-4.532003848518745);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(8.704489714793201,-5.122603261823046);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(6.4708496914559,-4.464732197537184);
\draw[black, ](9.062864258949787,-5.5239165496111235)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](8.704489714793201,-5.122603261823046)--(8.177081821850852,-4.532003848518745);
\draw[black, ](8.704489714793201,-5.122603261823046)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](8.177081821850852,-4.532003848518745)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.111577336656918,-3.6727259632876734);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.998263237071022,-4.0206618327017605);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.924827708310804,-4.2461488165673495)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(7.925551253415559,-4.24392713986513);
\draw[black, ](7.998263237071022,-4.0206618327017605)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(7.925551253415559,-4.24392713986513);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(8.734653880682053,-3.260879222340056);
\draw[black, ](8.111577336656918,-3.6727259632876734)--(9.055376630844172,-3.069942777826732);
\draw[black, ](7.925551253415559,-4.24392713986513)--(7.9815290425831265,-3.4117494766759906);
\draw[black, ](7.925551253415559,-4.24392713986513)--(8.734653880682053,-3.260879222340056);
\draw[black, ](7.925551253415559,-4.24392713986513)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.734653880682053,-3.260879222340056)--(9.055376630844172,-3.069942777826732);
\draw[black, ](8.734653880682053,-3.260879222340056)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.805605006510142,-3.1594292357031035);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.228669727987821,-2.3319559025985814)--(7.078653926763536,-2.116794723037258);
\draw[black, ](7.9815290425831265,-3.4117494766759906)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(7.078653926763536,-2.116794723037258);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(8.103246703611205,-3.586323856884732);
\draw[black, ](7.805605006510142,-3.1594292357031035)--(5.979164611201517,-2.08238589026249);
\draw[black, ](8.103246703611205,-3.586323856884732)--(7.078653926763536,-2.116794723037258);
\draw[black, ](8.103246703611205,-3.586323856884732)--(5.979164611201517,-2.08238589026249);
\draw[black, ](7.078653926763536,-2.116794723037258)--(5.979164611201517,-2.08238589026249);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.751235108441859,-3.503470898165153);
\draw[black, ](6.4708496914559,-4.464732197537184)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](5.476154282692855,-4.513668667422116)--(4.614283367261196,-3.415969916966228);
\draw[black, ](4.86141088608947,-4.249830999082989)--(4.614283367261196,-3.415969916966228);
\draw[black, ](4.86141088608947,-4.249830999082989)--(3.889519764404797,3.6902401230986204);
\draw[black, ](5.751235108441859,-3.503470898165153)--(5.870169419681378,-2.2080854947836848);
\draw[black, ](2.993763276119701,8.718478814013686)--(3.119308010937761,8.740572489047619);
\draw[black, ](2.993763276119701,8.718478814013686)--(1.0832988472669385,7.753491502698289);
\draw[black, ](2.993763276119701,8.718478814013686)--(0.19960480581029394,9.248672766312076);
\draw[black, ](3.119308010937761,8.740572489047619)--(1.0832988472669385,7.753491502698289);
\draw[black, ](3.119308010937761,8.740572489047619)--(-0.09581488621564738,5.481408912953437);
\draw[black, ](3.119308010937761,8.740572489047619)--(2.9877396858716914,4.521845714991519);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.669090985704699,6.5975271494299506);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.9877396858716914,4.521845714991519);
\draw[black, ](3.217992184766537,7.960762606297159)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.217992184766537,7.960762606297159)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.3063267475478213,8.55718080907809)--(3.178944680935242,7.746747354095646);
\draw[black, ](-1.2955742332103846,9.64746066615843)--(-2.13460916468705,6.751161532946131);
\draw[black, ](0.19960480581029394,9.248672766312076)--(-0.7895517941380223,7.82898485874145);
\draw[black, ](1.056004161905486,7.6983788844079655)--(1.0423734175684753,7.670856090145623);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.9877396858716914,4.521845714991519);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.953113570433729,4.069338036168542);
\draw[black, ](1.056004161905486,7.6983788844079655)--(2.2286407622040514,4.183352370834765);
\draw[black, ](1.056004161905486,7.6983788844079655)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.9877396858716914,4.521845714991519);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.953113570433729,4.069338036168542);
\draw[black, ](1.0423734175684753,7.670856090145623)--(2.2286407622040514,4.183352370834765);
\draw[black, ](1.0423734175684753,7.670856090145623)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](-2.781565307088327,2.0870932021888002)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.3526001225963498,5.7110027598740984);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-2.4661510613406508,3.1344259279294313);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.489009134372073,1.9579393787089927)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-3.234847117832187,3.5323822343633253);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.8291108896399235,3.253343924323371)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-3.234847117832187,3.5323822343633253)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-3.234847117832187,3.5323822343633253)--(-2.0708959388678956,1.9206793465578116);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.3524177687739822,3.806302494011801);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.456306781190664,3.7073547574777024)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-2.4661510613406508,3.1344259279294313);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-1.3526001225963498,5.7110027598740984)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-1.9455149244772674,5.146288780609629)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.33191184232955,3.8258330965270417);
\draw[black, ](-3.3524177687739822,3.806302494011801)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-3.0167747399894367,4.125981324420504);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-3.33191184232955,3.8258330965270417)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-3.0167747399894367,4.125981324420504)--(-2.117676953748843,4.982315298551537);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-1.4330767520718606,5.830970102821041);
\draw[black, ](-2.117676953748843,4.982315298551537)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-2.3343361091517476,3.1628431256095197);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-1.610980606658785,2.057252087221997);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-2.4661510613406508,3.1344259279294313)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-2.3343361091517476,3.1628431256095197)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-1.1991554245764924,2.280344965571789);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.777963805230252,2.4465109327629833);
\draw[black, ](-1.610980606658785,2.057252087221997)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-1.610980606658785,2.057252087221997)--(1.0952200562416738,5.165548393038627);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-2.4581094143272804,1.136747668799039);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-1.745484988904522,1.2512293462663653);
\draw[black, ](-2.0708959388678956,1.9206793465578116)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.745484988904522,1.2512293462663653)--(-1.8285042610929558,1.0709965968106783);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.8211216973296231,2.5233581906969373);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.2609527592349181,1.5259172875769096);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.3578947350794248,1.6985328779119762);
\draw[black, ](-1.1991554245764924,2.280344965571789)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.889519764404797,3.6902401230986204);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.730864830340874,3.5241779086671308);
\draw[black, ](4.185621078554695,4.035206953463749)--(3.3356407477911,2.842078633815131);
\draw[black, ](4.185621078554695,4.035206953463749)--(2.9818552532119256,4.144812463953681);
\draw[black, ](4.185621078554695,4.035206953463749)--(2.1426224529927094,5.600958004850295);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.9556004449790194,3.7594059779901787);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.889519764404797,3.6902401230986204)--(3.067150205302573,3.849377972083005);
\draw[black, ](3.889519764404797,3.6902401230986204)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.889519764404797,3.6902401230986204)--(1.7238469889420838,2.63814613476813);
\draw[black, ](3.889519764404797,3.6902401230986204)--(1.5566237606634417,2.788840321306594);
\draw[black, ](3.889519764404797,3.6902401230986204)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.730864830340874,3.5241779086671308);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.953113570433729,4.069338036168542);
\draw[black, ](3.9556004449790194,3.7594059779901787)--(2.2286407622040514,4.183352370834765);
\draw[black, ](3.730864830340874,3.5241779086671308)--(3.3356407477911,2.842078633815131);
\draw[black, ](3.730864830340874,3.5241779086671308)--(4.064042649172343,3.872911130996764);
\draw[black, ](3.730864830340874,3.5241779086671308)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.730864830340874,3.5241779086671308)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.3356407477911,2.842078633815131)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.3356407477911,2.842078633815131)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.9818552532119256,4.144812463953681);
\draw[black, ](3.067150205302573,3.849377972083005)--(2.237048249707616,1.9903701625039485);
\draw[black, ](3.067150205302573,3.849377972083005)--(1.7238469889420838,2.63814613476813);
\draw[black, ](3.067150205302573,3.849377972083005)--(1.5566237606634417,2.788840321306594);
\draw[black, ](3.067150205302573,3.849377972083005)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](2.9818552532119256,4.144812463953681)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.9877396858716914,4.521845714991519)--(2.2286407622040514,4.183352370834765);
\draw[black, ](2.2286407622040514,4.183352370834765)--(2.953113570433729,4.069338036168542);
\draw[black, ](2.1426224529927094,5.600958004850295)--(-0.1169309323909431,5.225122751990678);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.4054463963087507,1.783203713254542);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.8306490502513846,3.5536382657673187);
\draw[black, ](-0.777963805230252,2.4465109327629833)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(0.9967645179361497,1.4451050149189886);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.3578947350794248,1.6985328779119762)--(1.5099715297811969,2.830881250999031);
\draw[black, ](-0.4054463963087507,1.783203713254542)--(1.0952200562416738,5.165548393038627);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.8003236927672077,2.569228707502184);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5099715297811969,2.830881250999031);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.7238469889420838,2.63814613476813);
\draw[black, ](0.9967645179361497,1.4451050149189886)--(1.5566237606634417,2.788840321306594);
\draw[black, ](2.237048249707616,1.9903701625039485)--(1.7238469889420838,2.63814613476813);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.7238469889420838,2.63814613476813)--(1.5566237606634417,2.788840321306594);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.8003236927672077,2.569228707502184);
\draw[black, ](1.5566237606634417,2.788840321306594)--(1.5099715297811969,2.830881250999031);
\draw[black, ](1.5099715297811969,2.830881250999031)--(1.8003236927672077,2.569228707502184);
\draw[black, ](-0.8306490502513846,3.5536382657673187)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-0.7895517941380223,7.82898485874145)--(-2.13460916468705,6.751161532946131);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.7007261929046713,7.546864745044715);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-2.13460916468705,6.751161532946131)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.7007261929046713,7.546864745044715)--(-1.5368840977685352,7.847336738313384);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.8275324076303896,6.327013373596593);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-1.5368840977685352,7.847336738313384)--(-0.5643431503994147,3.6661610871767003);
\draw[black, ](-1.8275324076303896,6.327013373596593)--(-1.6257356363102886,6.073246114674085);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7215348772826999,4.680140237141897);
\draw[black, ](-0.5643431503994147,3.6661610871767003)--(-0.7208131138545077,4.75556338314728);
\draw[black, ](-0.1169309323909431,5.225122751990678)--(1.0952200562416738,5.165548393038627);
 \end{scope} 
 \draw (-10,-10) rectangle (10,10); 
 \end{tikzpicture}

==> Picture/pic6_long_edge_percolation.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[red, line width = 2pt](0.5346409023673402,0.258314289366571)--(-0.9613066390742063,2.687401972219394);
\draw[red, thin](0.5346409023673402,0.258314289366571)--(-1.2700999778371633,-0.20535476335735314);
\draw[red, thin](0.5346409023673402,0.258314289366571)--(0.6545503199713438,0.19147992910574074);
\draw[red, thin](-0.9613066390742063,2.687401972219394)--(-1.981262656708152,0.5000831257795172);
\draw[red, thin](-0.9613066390742063,2.687401972219394)--(-0.9631031311463767,2.6999087950218934);
\draw[red, thin](-1.2700999778371633,-0.20535476335735314)--(-1.981262656708152,0.5000831257795172);
\draw[red, thin](-1.2700999778371633,-0.20535476335735314)--(-1.449304249986116,-0.9165803028143067);
\draw[red, thin](-1.981262656708152,0.5000831257795172)--(-2.2212212080044775,0.45640537163588046);
\draw[red, thin](-3.4132148866090684,-0.3945847551872484)--(-3.400567306034886,-0.5685512266627061);
\draw[green, thick](-3.4132148866090684,-0.3945847551872484)--(-3.400567306034886,-0.5685512266627061);
\draw[red, thin](-3.4132148866090684,-0.3945847551872484)--(-2.2212212080044775,0.45640537163588046);
\draw[green, thick](-3.4132148866090684,-0.3945847551872484)--(-2.2212212080044775,0.45640537163588046);
\draw[red, thin] (-3.4132148866090684,-0.3945847551872484)--(-4,0.2362372426536774);
\draw[red, thin] (4,0.2362372426536774)--(2.9162579606549235,1.4013116503072265);
\draw[red, thin](-3.400567306034886,-0.5685512266627061)--(-1.821173486341278,-1.1510917968917462);
\draw[red, line width = 2pt] (-3.400567306034886,-0.5685512266627061)--(-4,-2.153568907805884);
\draw[red, line width = 2pt] (4,-2.153568907805884)--(3.6840554171198785,-2.9889883888719986);
\draw[red, line width = 2pt] (-2.2212212080044775,0.45640537163588046)--(-4,2.50638745327403);
\draw[red, line width = 2pt] (4,2.50638745327403)--(3.5772305633663386,2.9936148553901685);
\draw[red, thin](-1.449304249986116,-0.9165803028143067)--(-1.821173486341278,-1.1510917968917462);
\draw[red, thin](-1.449304249986116,-0.9165803028143067)--(-0.011401148090081581,-2.0772586447779116);
\draw[red, line width = 2pt](-1.821173486341278,-1.1510917968917462)--(-2.4313590321486274,-3.7649909492486575);
\draw[red, line width = 2pt](2.4515058294811296,0.9372423847721281)--(2.755682905768952,-1.608975122414948);
\draw[red, thin](2.4515058294811296,0.9372423847721281)--(0.6545503199713438,0.19147992910574074);
\draw[red, thin](2.4515058294811296,0.9372423847721281)--(2.9162579606549235,1.4013116503072265);
\draw[red, thin](2.755682905768952,-1.608975122414948)--(0.6650867647420391,-0.600419400157248);
\draw[red, thin](2.755682905768952,-1.608975122414948)--(3.316340046926652,-2.7532264881417214);
\draw[red, thin](0.6545503199713438,0.19147992910574074)--(0.6650867647420391,-0.600419400157248);
\draw[red, thin](0.6650867647420391,-0.600419400157248)--(0.2661661979260624,-2.026423027609807);
\draw[red, thin](2.9162579606549235,1.4013116503072265)--(3.218742062269908,2.6351233652626274);
\draw[red, thin](3.6840554171198785,-2.9889883888719986)--(3.316340046926652,-2.7532264881417214);
\draw[red, thin] (3.6840554171198785,-2.9889883888719986)--(4,-3.577215445794999);
\draw[red, thin] (-4,-3.577215445794999)--(-3.772916787736368,-4);
\draw[red, thin] (-3.772916787736368,4)--(-3.7372385963767405,3.93357418155901);
\draw[red, line width = 2pt](3.316340046926652,-2.7532264881417214)--(0.7729427770792394,-2.489081205800572);
\draw[red, thin](-0.9631031311463767,2.6999087950218934)--(0.4697231481860521,3.233684719679209);
\draw[red, thin](-0.9631031311463767,2.6999087950218934)--(-2.6780737982759124,3.9411650797759084);
\draw[red, line width = 2pt](0.4697231481860521,3.233684719679209)--(3.218742062269908,2.6351233652626274);
\draw[red, thin] (0.7729427770792394,-2.489081205800572)--(0.5717600171728314,-4);
\draw[red, thin] (0.5717600171728314,4)--(0.4697231481860521,3.233684719679209);
\draw[red, thin](3.218742062269908,2.6351233652626274)--(3.5772305633663386,2.9936148553901685);
\draw[red, thin](-2.6780737982759124,3.9411650797759084)--(-3.7372385963767405,3.93357418155901);
\draw[red, thin] (-2.4313590321486274,-3.7649909492486575)--(-2.6286753248785537,-4);
\draw[red, thin] (-2.6286753248785537,4)--(-2.6780737982759124,3.9411650797759084);
\draw[red, thin] (-3.7372385963767405,3.93357418155901)--(-4,3.5732912921702065);
\draw[red, thin] (4,3.5732912921702065)--(3.5772305633663386,2.9936148553901685);
\draw[red, thin](0.7729427770792394,-2.489081205800572)--(0.2661661979260624,-2.026423027609807);
\draw[red, thin](0.2661661979260624,-2.026423027609807)--(-0.011401148090081581,-2.0772586447779116);
\draw[red, line width = 2pt](-2.4313590321486274,-3.7649909492486575)--(-0.011401148090081581,-2.0772586447779116);
\draw[fill = blue ,ultra thin] (0.5346409023673402,0.258314289366571) circle(3pt) ;
\draw[fill = blue ,ultra thin] (-0.9613066390742063,2.687401972219394) circle(3pt) ;
\draw[blue, very thick](-0.9613066390742063,2.687401972219394)--(0.4697231481860521,3.233684719679209);
\draw[fill = blue ,ultra thin] (-3.400567306034886,-0.5685512266627061) circle(3pt) ;
\draw[blue, very thick](-3.400567306034886,-0.5685512266627061)--(-1.821173486341278,-1.1510917968917462);
\draw[blue, very thick](-3.400567306034886,-0.5685512266627061)--(-2.2212212080044775,0.45640537163588046);
\draw[fill = blue ,ultra thin] (2.4515058294811296,0.9372423847721281) circle(3pt) ;
\draw[blue, very thick](2.4515058294811296,0.9372423847721281)--(3.218742062269908,2.6351233652626274);
\draw[fill = blue ,ultra thin] (2.755682905768952,-1.608975122414948) circle(3pt) ;
\draw[blue, very thick](2.755682905768952,-1.608975122414948)--(3.316340046926652,-2.7532264881417214);
\draw[blue, very thick](2.755682905768952,-1.608975122414948)--(3.6840554171198785,-2.9889883888719986);
\draw[fill = blue ,ultra thin] (3.5772305633663386,2.9936148553901685) circle(3pt) ;
\draw[blue, very thick](3.5772305633663386,2.9936148553901685)--(3.218742062269908,2.6351233652626274);
\draw[fill = blue ,ultra thin] (3.6840554171198785,-2.9889883888719986) circle(3pt) ;
\draw[blue, very thick](3.6840554171198785,-2.9889883888719986)--(3.316340046926652,-2.7532264881417214);
\draw[fill = blue ,ultra thin] (-2.4313590321486274,-3.7649909492486575) circle(3pt) ;
\draw[fill = blue ,ultra thin] (3.316340046926652,-2.7532264881417214) circle(3pt) ;
\draw[fill = blue ,ultra thin] (0.7729427770792394,-2.489081205800572) circle(3pt) ;
\draw[blue, very thick](0.7729427770792394,-2.489081205800572)--(-0.011401148090081581,-2.0772586447779116);
\draw[fill = blue ,ultra thin] (-0.011401148090081581,-2.0772586447779116) circle(3pt) ;
\draw[fill = blue ,ultra thin] (-2.2212212080044775,0.45640537163588046) circle(3pt) ;
\draw[blue, very thick](-2.2212212080044775,0.45640537163588046)--(-1.821173486341278,-1.1510917968917462);
\draw[fill = blue ,ultra thin] (-1.821173486341278,-1.1510917968917462) circle(3pt) ;
\draw[fill = blue ,ultra thin] (0.4697231481860521,3.233684719679209) circle(3pt) ;
\draw[fill = blue ,ultra thin] (3.218742062269908,2.6351233652626274) circle(3pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pic6_long_edge_percolation_2.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[red, line width = 2pt](0.5346409023673402,0.258314289366571)--(-0.9613066390742063,2.687401972219394);
\draw[red, thin](0.5346409023673402,0.258314289366571)--(-1.2700999778371633,-0.20535476335735314);
\draw[red, thin](0.5346409023673402,0.258314289366571)--(0.6545503199713438,0.19147992910574074);
\draw[red, thin](-0.9613066390742063,2.687401972219394)--(-1.981262656708152,0.5000831257795172);
\draw[red, thin](-0.9613066390742063,2.687401972219394)--(-0.9631031311463767,2.6999087950218934);
\draw[red, thin](-1.2700999778371633,-0.20535476335735314)--(-1.981262656708152,0.5000831257795172);
\draw[red, thin](-1.2700999778371633,-0.20535476335735314)--(-1.449304249986116,-0.9165803028143067);
\draw[red, thin](-1.981262656708152,0.5000831257795172)--(-2.2212212080044775,0.45640537163588046);
\draw[red, thin](-3.4132148866090684,-0.3945847551872484)--(-3.400567306034886,-0.5685512266627061);
\draw[red, thin](-3.4132148866090684,-0.3945847551872484)--(-2.2212212080044775,0.45640537163588046);
\draw[red, thin] (-3.4132148866090684,-0.3945847551872484)--(-4,0.2362372426536774);
\draw[red, thin] (4,0.2362372426536774)--(2.9162579606549235,1.4013116503072265);
\draw[red, thin](-3.400567306034886,-0.5685512266627061)--(-1.821173486341278,-1.1510917968917462);
\draw[red, line width = 2pt] (-3.400567306034886,-0.5685512266627061)--(-4,-2.153568907805884);
\draw[red, line width = 2pt] (4,-2.153568907805884)--(3.6840554171198785,-2.9889883888719986);
\draw[red, line width = 2pt] (-2.2212212080044775,0.45640537163588046)--(-4,2.50638745327403);
\draw[red, line width = 2pt] (4,2.50638745327403)--(3.5772305633663386,2.9936148553901685);
\draw[red, thin](-1.449304249986116,-0.9165803028143067)--(-1.821173486341278,-1.1510917968917462);
\draw[red, thin](-1.449304249986116,-0.9165803028143067)--(-0.011401148090081581,-2.0772586447779116);
\draw[red, line width = 2pt](-1.821173486341278,-1.1510917968917462)--(-2.4313590321486274,-3.7649909492486575);
\draw[red, line width = 2pt](2.4515058294811296,0.9372423847721281)--(2.755682905768952,-1.608975122414948);
\draw[red, thin](2.4515058294811296,0.9372423847721281)--(0.6545503199713438,0.19147992910574074);
\draw[red, thin](2.4515058294811296,0.9372423847721281)--(2.9162579606549235,1.4013116503072265);
\draw[red, thin](2.755682905768952,-1.608975122414948)--(0.6650867647420391,-0.600419400157248);
\draw[red, thin](2.755682905768952,-1.608975122414948)--(3.316340046926652,-2.7532264881417214);
\draw[red, thin](0.6545503199713438,0.19147992910574074)--(0.6650867647420391,-0.600419400157248);
\draw[red, thin](0.6650867647420391,-0.600419400157248)--(0.2661661979260624,-2.026423027609807);
\draw[red, thin](2.9162579606549235,1.4013116503072265)--(3.218742062269908,2.6351233652626274);
\draw[red, thin](3.6840554171198785,-2.9889883888719986)--(3.316340046926652,-2.7532264881417214);
\draw[red, thin] (3.6840554171198785,-2.9889883888719986)--(4,-3.577215445794999);
\draw[red, thin] (-4,-3.577215445794999)--(-3.772916787736368,-4);
\draw[red, thin] (-3.772916787736368,4)--(-3.7372385963767405,3.93357418155901);
\draw[red, line width = 2pt](3.316340046926652,-2.7532264881417214)--(0.7729427770792394,-2.489081205800572);
\draw[red, thin](-0.9631031311463767,2.6999087950218934)--(0.4697231481860521,3.233684719679209);
\draw[red, thin](-0.9631031311463767,2.6999087950218934)--(-2.6780737982759124,3.9411650797759084);
\draw[red, line width = 2pt](0.4697231481860521,3.233684719679209)--(3.218742062269908,2.6351233652626274);
\draw[red, thin] (0.7729427770792394,-2.489081205800572)--(0.5717600171728314,-4);
\draw[red, thin] (0.5717600171728314,4)--(0.4697231481860521,3.233684719679209);
\draw[red, thin](3.218742062269908,2.6351233652626274)--(3.5772305633663386,2.9936148553901685);
\draw[red, thin](-2.6780737982759124,3.9411650797759084)--(-3.7372385963767405,3.93357418155901);
\draw[red, thin] (-2.4313590321486274,-3.7649909492486575)--(-2.6286753248785537,-4);
\draw[red, thin] (-2.6286753248785537,4)--(-2.6780737982759124,3.9411650797759084);
\draw[red, thin] (-3.7372385963767405,3.93357418155901)--(-4,3.5732912921702065);
\draw[red, thin] (4,3.5732912921702065)--(3.5772305633663386,2.9936148553901685);
\draw[red, thin](0.7729427770792394,-2.489081205800572)--(0.2661661979260624,-2.026423027609807);
\draw[red, thin](0.2661661979260624,-2.026423027609807)--(-0.011401148090081581,-2.0772586447779116);
\draw[red, line width = 2pt](-2.4313590321486274,-3.7649909492486575)--(-0.011401148090081581,-2.0772586447779116);
\draw[fill = blue ,ultra thin] (0.5346409023673402,0.258314289366571) circle(3pt) ;
\draw[fill = blue ,ultra thin] (-0.9613066390742063,2.687401972219394) circle(3pt) ;
\draw[blue, very thick](-0.9613066390742063,2.687401972219394)--(0.4697231481860521,3.233684719679209);
\draw[blue, dashed,very thick](-0.9613066390742063,2.687401972219394)--(-0.9631031311463767,2.6999087950218934);
\draw[blue, dashed,very thick](-0.9631031311463767,2.6999087950218934)--(0.4697231481860521,3.233684719679209);
\draw[fill = blue ,ultra thin] (-3.400567306034886,-0.5685512266627061) circle(3pt) ;
\draw[blue, very thick](-3.400567306034886,-0.5685512266627061)--(-1.821173486341278,-1.1510917968917462);
\draw[blue, dashed,very thick](-3.400567306034886,-0.5685512266627061)--(-1.821173486341278,-1.1510917968917462);
\draw[blue, very thick](-3.400567306034886,-0.5685512266627061)--(-2.2212212080044775,0.45640537163588046);
\draw[blue, dashed,very thick](-3.400567306034886,-0.5685512266627061)--(-3.4132148866090684,-0.3945847551872484);
\draw[blue, dashed,very thick](-3.4132148866090684,-0.3945847551872484)--(-2.2212212080044775,0.45640537163588046);
\draw[fill = blue ,ultra thin] (2.4515058294811296,0.9372423847721281) circle(3pt) ;
\draw[blue, very thick](2.4515058294811296,0.9372423847721281)--(3.218742062269908,2.6351233652626274);
\draw[blue, dashed,very thick](2.4515058294811296,0.9372423847721281)--(2.9162579606549235,1.4013116503072265);
\draw[blue, dashed,very thick](2.9162579606549235,1.4013116503072265)--(3.218742062269908,2.6351233652626274);
\draw[fill = blue ,ultra thin] (2.755682905768952,-1.608975122414948) circle(3pt) ;
\draw[blue, very thick](2.755682905768952,-1.608975122414948)--(3.316340046926652,-2.7532264881417214);
\draw[blue, dashed,very thick](2.755682905768952,-1.608975122414948)--(3.316340046926652,-2.7532264881417214);
\draw[blue, very thick](2.755682905768952,-1.608975122414948)--(3.6840554171198785,-2.9889883888719986);
\draw[blue, dashed,very thick](2.755682905768952,-1.608975122414948)--(3.316340046926652,-2.7532264881417214);
\draw[blue, dashed,very thick](3.316340046926652,-2.7532264881417214)--(3.6840554171198785,-2.9889883888719986);
\draw[fill = blue ,ultra thin] (3.5772305633663386,2.9936148553901685) circle(3pt) ;
\draw[blue, very thick](3.5772305633663386,2.9936148553901685)--(3.218742062269908,2.6351233652626274);
\draw[blue, dashed,very thick](3.5772305633663386,2.9936148553901685)--(3.218742062269908,2.6351233652626274);
\draw[fill = blue ,ultra thin] (3.6840554171198785,-2.9889883888719986) circle(3pt) ;
\draw[blue, very thick](3.6840554171198785,-2.9889883888719986)--(3.316340046926652,-2.7532264881417214);
\draw[blue, dashed,very thick](3.6840554171198785,-2.9889883888719986)--(3.316340046926652,-2.7532264881417214);
\draw[fill = blue ,ultra thin] (-2.4313590321486274,-3.7649909492486575) circle(3pt) ;
\draw[fill = blue ,ultra thin] (3.316340046926652,-2.7532264881417214) circle(3pt) ;
\draw[fill = blue ,ultra thin] (0.7729427770792394,-2.489081205800572) circle(3pt) ;
\draw[blue, very thick](0.7729427770792394,-2.489081205800572)--(-0.011401148090081581,-2.0772586447779116);
\draw[blue, dashed,very thick](0.7729427770792394,-2.489081205800572)--(0.2661661979260624,-2.026423027609807);
\draw[blue, dashed,very thick](0.2661661979260624,-2.026423027609807)--(-0.011401148090081581,-2.0772586447779116);
\draw[fill = blue ,ultra thin] (-0.011401148090081581,-2.0772586447779116) circle(3pt) ;
\draw[fill = blue ,ultra thin] (-2.2212212080044775,0.45640537163588046) circle(3pt) ;
\draw[blue, very thick](-2.2212212080044775,0.45640537163588046)--(-1.821173486341278,-1.1510917968917462);
\draw[blue, dashed,very thick](-2.2212212080044775,0.45640537163588046)--(-1.981262656708152,0.5000831257795172);
\draw[blue, dashed,very thick](-1.981262656708152,0.5000831257795172)--(-1.2700999778371633,-0.20535476335735314);
\draw[blue, dashed,very thick](-1.2700999778371633,-0.20535476335735314)--(-1.449304249986116,-0.9165803028143067);
\draw[blue, dashed,very thick](-1.449304249986116,-0.9165803028143067)--(-1.821173486341278,-1.1510917968917462);
\draw[fill = blue ,ultra thin] (-1.821173486341278,-1.1510917968917462) circle(3pt) ;
\draw[fill = blue ,ultra thin] (0.4697231481860521,3.233684719679209) circle(3pt) ;
\draw[fill = blue ,ultra thin] (3.218742062269908,2.6351233652626274) circle(3pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pic_good_street.tex <==
\begin{tikzpicture}[scale=2.0] 
\draw[red, ultra thick](-2,0)--(1,0);
\draw[red, thick](-2,0)--(-3,2);
\draw[red, thick](-2,0)--(-3,-1);
\draw[red, thick](1.5,1)--(1,0);
\draw[red, thick](2.5,-1)--(1,0);


\draw [->, bend left, thick]  (-1,0) to (-2.4,1);
\draw[fill = blue ,ultra thin] (-1,0) circle(2pt) ;

\draw [->, bend right, thick]  (-1.4,-0.0) to (-2.3,-0.5);
\draw[fill = blue ,ultra thin] (-1.4,0) circle(2pt) ;

\draw [->, bend right, thick]  (0,-0.0) to (1.4,1);
\draw[fill = blue ,ultra thin] (0,0) circle(2pt) ;

\draw [->, bend left, thick]  (0.5,-0.0) to (1.5,-0.5);
\draw[fill = blue ,ultra thin] (0.5,0) circle(2pt) ;


\draw [bend left, thick, gray]   (-1,0) to (-1.4,0);

%\draw [bend right, thick]    (-1.4,0) to (0,0);
%\draw [bend right, thick]    (-1.4,0) to (0.5,0);
\draw [bend right, thick, gray]   (-1,0) to(0,0);
%\draw [bend right, thick]   (-1,0) to  (0.5,0);
\draw [bend right, thick, gray]  (0,0) to (0.5,0);

 \end{tikzpicture}

==> Picture/pic_p1_in_out_perc.tex <==
\begin{tikzpicture}[xscale=1.25, yscale =0.06] 
\draw[->, black, thick](0,0)--(0,110);
\draw[->, black, thick](0,0)--(10.1,0);

\coordinate[label = 0 : \begin{tabular}{c} Proportion of nodes\\  in biggest cluster \\   in \% \end{tabular}](a) at  (0.0,100);
\coordinate[label = 0 : \begin{tabular}{c} Velocity\\ in $\mathrm{km/s}$ \end{tabular}](a) at  (10.2,0);
%\foreach \x in {0,...,19}
%	\node[anchor=north] at (\x,-0.1) {\x} ;
%\foreach \x in {0,...,8}
%	\draw[thick] (\x,0) -- (\x,-2);
%\foreach \x in {1,...,8}
%{
%\pgfmathsetmacro{\y}{0.025*\x}
%\node[anchor=north] at (2.6*\x,-0.1) {\y};
%}
%
%\coordinate[label = 0 : 0.025](a) at  (2.6*1-1,-0.08);
%\coordinate[label = 0 : 0.05](a) at  (2.6*2-1,-0.08);
%\coordinate[label = 0 : 0.075](a) at  (2.6*3-1,-0.08);
%\coordinate[label = 0 : 0.1](a) at  (2.6*4-1,-0.08);
%\coordinate[label = 0 : 0.125](a) at  (2.6*5-1,-0.08);
%\coordinate[label = 0 : 0.15](a) at  (2.6*6-1,-0.08);
%\coordinate[label = 0 : 0.175](a) at  (2.6*7-1,-0.08);
%\coordinate[label = 0 : 0.2](a) at  (2.6*8-1,-0.08);

% \coordinate (a) at (1,40);
% \coordinate(b) at (0,3);
% \coordinate (w) at (1.0,0);
% \coordinate(linespaceing) at (0.0,7);
% \coordinate(legendlength) at (0.2,0);
% \coordinate(epsilonx) at (0.05,0);
% \coordinate (h) at ($5.0*(linespaceing)$);

%  \draw[thin] ($ (a)+0.5*(linespaceing)  +(b)$) -- ($ (a) - (h) +(b)$ );
% \draw[thin] ($ (a) - (h)  +(b)$) -- ($ (a) - (h) + (w) +(b)$ );
% \draw[thin] ($ (a) - (h) + (w) +(b)$ ) -- ($ (a) + (w) +0.5*(linespaceing)+(b)$  );
% \draw[thin] ($ (a) + (w) +0.5*(linespaceing)+(b)$) -- ($ (a)+0.5*(linespaceing) +(b)$ );

% \coordinate (w) at (0.05,0);


% \node[anchor=west] at ($(a)+(epsilonx)-(0,0.09)$) {$ \mu_{\mathrm v}\sim \mathcal{N}^+( 5 , \sigma^2) \mathrm{km/h}$};


% \draw[black,very thick]($(a)+(epsilonx)-(linespaceing)$) -- ($(a)+(epsilonx)-(linespaceing)+(legendlength)$);
% \node[anchor=west] at ($(a)-(linespaceing)+(legendlength)+2*(epsilonx)$){$\sigma=0$} ;


% \draw[ blue, very thick]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
% \node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\sigma=1$} ;

% \draw[ blue!50, very thick]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
% \node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\sigma=2$} ;

% \draw[ red, very thick]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
% \node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\sigma=5$} ;

%\draw[ red, very thick]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\la'=0.1\, \mathrm{devices} / \mathrm{km}$} ;
%
%\draw[ black]($(a)+(epsilonx)-6*(linespaceing)$) -- ($(a)+(epsilonx)-6*(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-6*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\la'=0\, \mathrm{devices} / \mathrm{km}$} ;

	
\foreach \x in {1,2,3,4,5,6,7,8,9,10}
	\coordinate[label = -90 : $\x$](a) at  (\x,-1.5); 
\foreach \x in  {1,2,3,4,5,6,7,8,9,10}
	\draw[thick] (\x,0) -- (\x,-1.5);
	
	
\foreach \y in {0, 20,40,60,80,100}
	\draw[thick] (-0.05,\y) -- (0,\y);
\foreach \y in {0, 20,40,60,80,100}
	\coordinate[label = 180 : $\y$](a) at  (-0.05,\y);
	




%T=4.5
\draw[blue, very thick] plot coordinates{(0,0)(1,0.4276418921636459)(1.2,0.5711092665918871)(1.4,0.7684920031345451)(1.5999999999999999,1.0946063968287116)(1.7999999999999998,1.627970941767937)(1.9999999999999998,2.7462180815036548)(2.1999999999999997,4.513979076168805)(2.4,8.205248481173786)(2.6,20.643176904458592)(2.8000000000000003,53.281431394489466)(3.0000000000000004,81.8657208702118)(3,81.86485258175846)(3.4000000000000004,94.05927450134216)(3.6000000000000005,96.01770503156058)(3.8000000000000007,97.204584438791)(4.000000000000001,97.94775206459506)(4.200000000000001,98.46209583242849)(4.400000000000001,98.8095165437525)(4.600000000000001,99.06315741171696)(4.800000000000002,99.2524228994171)(5.000000000000002,99.38799081396265)(5.200000000000002,99.50330931851492)(5.400000000000002,99.58470963967018)(5.600000000000002,99.62250131425371)(5.8000000000000025,99.58793657143677)(6.000000000000003,99.43122938483175)(6.200000000000003,99.05640049939431)(6.400000000000003,98.3350010486429)(6.600000000000003,97.05627411836127)(6.800000000000003,95.03279577374988)(7.0000000000000036,92.1293590355353)(7.200000000000004,88.18373739186214)(7.400000000000004,83.23974464736963)(7.600000000000004,77.08008845715322)(7.800000000000004,69.44520456142371)(8.000000000000004,58.01656542635034)(8.200000000000003,30.08083548150722)(8.400000000000002,9.613587842605998)(8.600000000000001,3.970659644114552)(8.8,2.0650738945368703)(9.0,1.3136483380140012)};


%T=6
\draw [red, very thick] plot coordinates{(0,0)(1,0.7564650268799976)(1.2,1.2779744580592334)(1.4,2.1713790429056328)(1.5999999999999999,4.38540895652501)(1.7999999999999998,12.620564109570974)(1.9999999999999998,46.818073483208615)(2.1999999999999997,84.29453202377448)(2.4,92.6606516681212)(2.6,95.9006471335929)(2.8000000000000003,97.41448679796676)(3,98.35341899426601)(3.2,98.87779727947853)(3.4000000000000004,99.22334710419645)(3.6000000000000005,99.43591722477422)(3.8000000000000007,99.58436226564966)(4.000000000000001,99.68913365186794)(4.200000000000001,99.75842164936758)(4.400000000000001,99.81325238499181)(4.600000000000001,99.8495969942187)(4.800000000000002,99.88061641552293)(5.000000000000002,99.902206105413)(5.200000000000002,99.92063012845463)(5.400000000000002,99.93041659585997)(5.600000000000002,99.93176961829602)(5.8000000000000025,99.91262137952223)(6.000000000000003,99.83510906583427)(6.200000000000003,99.64670195432711)(6.400000000000003,99.26117439071664)(6.600000000000003,98.53164283631406)(6.800000000000003,97.29098066858257)(7.0000000000000036,95.40228806787293)(7.200000000000004,92.80495676458245)(7.400000000000004,89.45616652099189)(7.600000000000004,85.3298057414369)(7.800000000000004,80.52271361575305)(8.000000000000004,75.11599970311633)(8.200000000000003,69.0319490566001)(8.400000000000002,62.31539388094444)(8.600000000000001,54.24529185985242)(8.8,39.48510312098676)(9.0,15.22405800177105)(9.2,6.117704164409235)(9.399999999999999,3.129625918691648)(9.599999999999998,2.0527292606505033)(9.799999999999997,1.4584474811764477)(9.999999999999996,1.1229215785725477)};

%T=3
\draw [black, very thick] plot coordinates{(0,0)(1,0.23927743288006706)(1.2,0.2939594355176267)(1.4,0.3571183215590821)(1.5999999999999999,0.4285325643965474)(1.7999999999999998,0.5022543369636251)(1.9999999999999998,0.6128767158361121)(2.1999999999999997,0.7454406387717187)(2.4,0.9357631251031417)(2.6,1.130153111483805)(2.8000000000000003,1.4697604558399748)(3,1.930753007404037)(3.2,2.5976227331530603)(3.4000000000000004,3.4719695816811044)(3.6000000000000005,4.877020923733652)
    (3.8000000000000007,7.109181202858432)(4.000000000000001,11.584410981868079)(4.200000000000001,21.147681112466515)
    (4.400000000000001,39.35139324528766)(4.600000000000001,64.22329960862893)(4.800000000000002,80.3140540670274)
    (5.000000000000002,86.37287946674868)(5.200000000000002,90.39455201830846)(5.400000000000002,92.50979115660245)
    (5.600000000000002,93.60352791420575)(5.8000000000000025,94.19845574302252)(6.000000000000003,93.92746550842632)
    (6.200000000000003,92.87777443153484)(6.400000000000003,90.76188134677139)(6.600000000000003,86.53891372064134)
    (6.800000000000003,78.97826996558155)(7.0000000000000036,59.12755829742499)(7.200000000000004,24.615980435350654)
    (7.400000000000004,8.653208499372632)(7.600000000000004,4.029889150743293)(7.800000000000004,2.222963347764122)
    (8.000000000000004,1.345483194923647)(8.200000000000003,0.09342680221910406)(8.400000000000002,0.6422666239839645)
    (8.600000000000001,0.4930232216990354)(8.8,0.3908050746249553)(9.0,0.32287216771493894)};

\end{tikzpicture}








==> Picture/pic_p1_variance_muv.tex <==
\begin{tikzpicture}[xscale=5, yscale =0.06] 
\draw[->, black, thick](0,0)--(0,110);
\draw[->, black, thick](0,0)--(2.1,0);

\coordinate[label = 0 : \begin{tabular}{c} Proportion of nodes\\  in biggest cluster \\   in $\mathrm{km/s}$ \end{tabular}](a) at  (0.0,100);
\coordinate[label = 0 : \begin{tabular}{c} Time\\ in h \end{tabular}](a) at  (2.2,0);
%\foreach \x in {0,...,19}
%	\node[anchor=north] at (\x,-0.1) {\x} ;
%\foreach \x in {0,...,8}
%	\draw[thick] (\x,0) -- (\x,-2);
%\foreach \x in {1,...,8}
%{
%\pgfmathsetmacro{\y}{0.025*\x}
%\node[anchor=north] at (2.6*\x,-0.1) {\y};
%}
%
%\coordinate[label = 0 : 0.025](a) at  (2.6*1-1,-0.08);
%\coordinate[label = 0 : 0.05](a) at  (2.6*2-1,-0.08);
%\coordinate[label = 0 : 0.075](a) at  (2.6*3-1,-0.08);
%\coordinate[label = 0 : 0.1](a) at  (2.6*4-1,-0.08);
%\coordinate[label = 0 : 0.125](a) at  (2.6*5-1,-0.08);
%\coordinate[label = 0 : 0.15](a) at  (2.6*6-1,-0.08);
%\coordinate[label = 0 : 0.175](a) at  (2.6*7-1,-0.08);
%\coordinate[label = 0 : 0.2](a) at  (2.6*8-1,-0.08);

\coordinate (a) at (1,40);
\coordinate(b) at (0,3);
\coordinate (w) at (1.0,0);
\coordinate(linespaceing) at (0.0,7);
\coordinate(legendlength) at (0.2,0);
\coordinate(epsilonx) at (0.05,0);
\coordinate (h) at ($5.0*(linespaceing)$);

 \draw[thin] ($ (a)+0.5*(linespaceing)  +(b)$) -- ($ (a) - (h) +(b)$ );
\draw[thin] ($ (a) - (h)  +(b)$) -- ($ (a) - (h) + (w) +(b)$ );
\draw[thin] ($ (a) - (h) + (w) +(b)$ ) -- ($ (a) + (w) +0.5*(linespaceing)+(b)$  );
\draw[thin] ($ (a) + (w) +0.5*(linespaceing)+(b)$) -- ($ (a)+0.5*(linespaceing) +(b)$ );

\coordinate (w) at (0.05,0);


\node[anchor=west] at ($(a)+(epsilonx)-(0,0.09)$) {$ \mu_{\mathrm v}\sim \mathcal{N}^+( 5 , \sigma^2) \mathrm{km/h}$};


\draw[black,very thick]($(a)+(epsilonx)-(linespaceing)$) -- ($(a)+(epsilonx)-(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-(linespaceing)+(legendlength)+2*(epsilonx)$){$\sigma=0$} ;


\draw[ blue, very thick]($(a)+(epsilonx)-2*(linespaceing)$) -- ($(a)+(epsilonx)-2*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-2*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\sigma=1$} ;

\draw[ blue!50, very thick]($(a)+(epsilonx)-3*(linespaceing)$) -- ($(a)+(epsilonx)-3*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-3*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\sigma=2$} ;

\draw[ red, very thick]($(a)+(epsilonx)-4*(linespaceing)$) -- ($(a)+(epsilonx)-4*(linespaceing)+(legendlength)$);
\node[anchor=west] at ($(a)-4*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\sigma=5$} ;

%\draw[ red, very thick]($(a)+(epsilonx)-5*(linespaceing)$) -- ($(a)+(epsilonx)-5*(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-5*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\la'=0.1\, \mathrm{devices} / \mathrm{km}$} ;
%
%\draw[ black]($(a)+(epsilonx)-6*(linespaceing)$) -- ($(a)+(epsilonx)-6*(linespaceing)+(legendlength)$);
%\node[anchor=west] at ($(a)-6*(linespaceing)+(legendlength)+2*(epsilonx)$)  {$\la'=0\, \mathrm{devices} / \mathrm{km}$} ;

	
\foreach \x in {0.5,1,1.5,2}
	\coordinate[label = -90 : $\x$](a) at  (\x,-0.05); 
\foreach \x in {0.5,1,1.5,2}
	\draw[thick] (\x,0) -- (\x,-0.15);
	
	
\foreach \y in {0, 20,40,60,80,100}
	\draw[thick] (-0.05,\y) -- (0,\y);
\foreach \y in {0, 20,40,60,80,100}
	\coordinate[label = 180 : $\y$](a) at  (-0.05,\y);
	


%no sigma
\draw [black, very thick] plot coordinates{(0.01, 0.004078242551033525)(0.02, 0.01877626128439359)(0.03, 0.02366698596164623)(0.04, 0.026920499607219185)(0.05, 0.03344400368033526)(0.060000000000000005, 0.03996255177089113)(0.07, 0.04405417451588465)(0.08, 0.051374510729624956)(0.09, 0.05791207204935954)(0.09999999999999999, 0.06199506894986575)(0.10999999999999999, 0.07505127204579022)(0.11999999999999998, 0.08320848312768878)(0.12999999999999998, 0.08810154261906245)(0.13999999999999999, 0.09544069042889394)(0.15, 0.10769686694183807)(0.16, 0.1182883788872108)(0.17, 0.12319693148955287)(0.18000000000000002, 0.13378338663582162)(0.19000000000000003, 0.1623926536707547)(0.20000000000000004, 0.2040115782397068)(0.21000000000000005, 0.25631622192903497)(0.22000000000000006, 0.3223304781002009)(0.23000000000000007, 0.48182317357303034)(0.24000000000000007, 0.6058348605079157)(0.25000000000000006, 0.7455040403036819)(0.26000000000000006, 1.0044453290991415)(0.2700000000000001, 1.2629104982308932)(0.2800000000000001, 1.3900838551895698)(0.2900000000000001, 1.691512734623667)(0.3000000000000001, 1.8319135915843177)(0.3100000000000001, 2.470265876004862)(0.3200000000000001, 3.8042934797836074)(0.3300000000000001, 6.604742457176305)(0.34000000000000014, 11.374508884436418)(0.35000000000000014, 16.356692970659658)(0.36000000000000015, 21.22885789710898)(0.37000000000000016, 25.14654791847327)(0.38000000000000017, 28.329546590472535)(0.3900000000000002, 30.537280767618505)(0.4000000000000002, 32.790815037368965)(0.4100000000000002, 35.096921931863015)(0.4200000000000002, 36.94878637279047)(0.4300000000000002, 39.00879951145605)(0.4400000000000002, 40.61407958092178)(0.45000000000000023, 42.284203707409624)(0.46000000000000024, 43.80037474026618)(0.47000000000000025, 45.238903726160615)(0.48000000000000026, 46.60314908440163)(0.49000000000000027, 47.61432488904135)(0.5000000000000002, 48.60977811835279)(0.5100000000000002, 49.49788848201125)(0.5200000000000002, 50.26630110791296)(0.5300000000000002, 51.07390849746241)(0.5400000000000003, 51.776085126038126)(0.5500000000000003, 52.46954596611524)(0.5600000000000003, 53.25921000447746)(0.5700000000000003, 53.856562614166435)(0.5800000000000003, 54.510297475462494)(0.5900000000000003, 55.116820440571054)(0.6000000000000003, 55.73236662143537)(0.6100000000000003, 56.357754580660114)(0.6200000000000003, 56.9366577081012)(0.6300000000000003, 57.50440240696705)(0.6400000000000003, 58.021875146211485)(0.6500000000000004, 58.52029543479578)(0.6600000000000004, 59.088055184797625)(0.6700000000000004, 59.601141992280944)(0.6800000000000004, 60.087207895026424)(0.6900000000000004, 60.59438327123261)(0.7000000000000004, 61.0593842960249)(0.7100000000000004, 61.481631217787026)(0.7200000000000004, 61.89435626816307)(0.7300000000000004, 62.22397853005225)(0.7400000000000004, 62.56739305614775)(0.7500000000000004, 62.86981525888808)(0.7600000000000005, 63.16659215829518)(0.7700000000000005, 63.45040082503728)(0.7800000000000005, 63.73500645523317)(0.7900000000000005, 63.96489752882252)(0.8000000000000005, 64.17697152098901)(0.8100000000000005, 64.4038609440887)(0.8200000000000005, 64.64196522992492)(0.8300000000000005, 64.91355192235059)(0.8400000000000005, 65.16310996845108)(0.8500000000000005, 65.41193489373408)(0.8600000000000005, 65.62636328261635)(0.8700000000000006, 65.81071732186658)(0.8800000000000006, 66.01122461077065)(0.8900000000000006, 66.21520491467841)(0.9000000000000006, 66.40031298620393)(0.9100000000000006, 66.60819730980339)(0.9200000000000006, 66.80056156002834)(0.9300000000000006, 66.98238747786179)(0.9400000000000006, 67.16673596646281)(0.9500000000000006, 67.35994621427442)(0.9600000000000006, 67.5287743329757)(0.9700000000000006, 67.68623247539286)(0.9800000000000006, 67.8116044875804)(0.9900000000000007, 67.95346308489214)(1.0000000000000007, 68.10435765184548)(1.0100000000000007, 68.22927585509554)(1.0200000000000007, 68.3638600109529)(1.0300000000000007, 68.49347129685684)(1.0400000000000007, 68.62730478192682)(1.0500000000000007, 68.7423626308757)(1.0600000000000007, 68.83935929553769)(1.0700000000000007, 68.94043391047198)(1.0800000000000007, 69.035777083029)(1.0900000000000007, 69.13766860635012)(1.1000000000000008, 69.24036109933546)(1.1100000000000008, 69.36112660402546)(1.1200000000000008, 69.4727990320286)(1.1300000000000008, 69.55517347918497)(1.1400000000000008, 69.64483790806207)(1.1500000000000008, 69.71988640023129)(1.1600000000000008, 69.82422653455798)(1.1700000000000008, 69.90981962867856)(1.1800000000000008, 69.99301651998215)(1.1900000000000008, 70.0843472783192)(1.2000000000000008, 70.15446958029446)(1.2100000000000009, 70.22141288189778)(1.2200000000000009, 70.28995489978574)(1.2300000000000009, 70.36338286117186)(1.2400000000000009, 70.43834052016011)(1.2500000000000009, 70.49468837626274)(1.260000000000001, 70.55581726637843)(1.270000000000001, 70.62191484537198)(1.280000000000001, 70.67735356167005)(1.290000000000001, 70.73441662602167)(1.300000000000001, 70.80365468614572)(1.310000000000001, 70.867210391826)(1.320000000000001, 70.9340237922274)(1.330000000000001, 70.98536761918474)(1.340000000000001, 71.03274950086836)(1.350000000000001, 71.07189139982408)(1.360000000000001, 71.1142725016563)(1.370000000000001, 71.15266861365383)(1.380000000000001, 71.19662730858673)(1.390000000000001, 71.23817685300325)(1.400000000000001, 71.27973772971924)(1.410000000000001, 71.33839041205367)(1.420000000000001, 71.38330273612107)(1.430000000000001, 71.42570197249674)(1.440000000000001, 71.46317638112119)(1.450000000000001, 71.49420794319498)(1.460000000000001, 71.5341406708218)(1.470000000000001, 71.55939280437417)(1.480000000000001, 71.60013984068989)(1.490000000000001, 71.63931988005365)(1.500000000000001, 71.67117544209086)(1.5100000000000011, 71.71196065460866)(1.5200000000000011, 71.7429637997396)(1.5300000000000011, 71.77225656874614)(1.5400000000000011, 71.80165839612269)(1.5500000000000012, 71.82608331204305)(1.5600000000000012, 71.85541647811614)(1.5700000000000012, 71.88394619830456)(1.5800000000000012, 71.91573279241996)(1.5900000000000012, 71.95320972139628)(1.6000000000000012, 71.98747356302201)(1.6100000000000012, 72.01362151824529)(1.6200000000000012, 72.0446580852288)(1.6300000000000012, 72.06992706599746)(1.6400000000000012, 72.09189870361925)(1.6500000000000012, 72.11308147398753)(1.6600000000000013, 72.13834047063767)(1.6700000000000013, 72.16687634524587)(1.6800000000000013, 72.19135364852735)(1.6900000000000013, 72.21255957740631)(1.7000000000000013, 72.2313071151295)(1.7100000000000013, 72.25739539340148)(1.7200000000000013, 72.28267919022846)(1.7300000000000013, 72.30793348858722)(1.7400000000000013, 72.3324004074462)(1.7500000000000013, 72.3519512902375)(1.7600000000000013, 72.37561864783996)(1.7700000000000014, 72.39928842794)(1.7800000000000014, 72.41152345804271)(1.7900000000000014, 72.42700529139918)(1.8000000000000014, 72.44739727906133)(1.8100000000000014, 72.46288370989262)(1.8200000000000014, 72.48247458648429)(1.8300000000000014, 72.49958532061066)(1.8400000000000014, 72.51262385265615)(1.8500000000000014, 72.52647461626756)(1.8600000000000014, 72.54603257508933)(1.8700000000000014, 72.56069060419104)(1.8800000000000014, 72.58268416313001)(1.8900000000000015, 72.60226878152316)(1.9000000000000015, 72.62097302122267)(1.9100000000000015, 72.63567780640597)(1.9200000000000015, 72.64712583161197)(1.9300000000000015, 72.65611443723272)(1.9400000000000015, 72.67241309962999)(1.9500000000000015, 72.6887225497159)(1.9600000000000015, 72.70015088464007)(1.9700000000000015, 72.72057589385085)(1.9800000000000015, 72.73524383787989)(1.9900000000000015, 72.75398388317329)};

%sigma=1
\draw [blue, very thick] plot coordinates{(0.01, 0.004060491623896935)(0.02, 0.016270431298444854)(0.03, 0.022735068817656814)(0.04, 0.025177285535806598)(0.05, 0.027619567445693605)(0.060000000000000005, 0.03409501976246325)(0.07, 0.04063786355578717)(0.08, 0.05521249289013484)(0.09, 0.06245750568258561)(0.09999999999999999, 0.07299619379781475)(0.10999999999999999, 0.08506576297351447)(0.11999999999999998, 0.08825995535378316)(0.12999999999999998, 0.09637731193847873)(0.13999999999999999, 0.10374262766931819)(0.15, 0.11759825529603811)(0.16, 0.12661400259031733)(0.17, 0.14200905818697437)(0.18000000000000002, 0.15577510854253324)(0.19000000000000003, 0.18168450545277304)(0.20000000000000004, 0.20058790610116878)(0.21000000000000005, 0.23317268783358175)(0.22000000000000006, 0.27632730982518483)(0.23000000000000007, 0.3883308464850169)(0.24000000000000007, 0.44764447672854946)(0.25000000000000006, 0.5621522699491099)(0.26000000000000006, 0.765774129976331)(0.2700000000000001, 1.0013645844741812)(0.2800000000000001, 1.4203117220642345)(0.2900000000000001, 1.709145230410389)(0.3000000000000001, 2.6017548317917703)(0.3100000000000001, 3.79279972241399)(0.3200000000000001, 6.441459897910771)(0.3300000000000001, 9.12524417014283)(0.34000000000000014, 14.444033399908232)(0.35000000000000014, 18.771433633133437)(0.36000000000000015, 22.788130360508475)(0.37000000000000016, 25.92295865402358)(0.38000000000000017, 28.505076106144042)(0.3900000000000002, 30.525918801950695)(0.4000000000000002, 32.18565569868366)(0.4100000000000002, 34.072668358779275)(0.4200000000000002, 35.87974239351918)(0.4300000000000002, 37.59896518735731)(0.4400000000000002, 39.076836426248704)(0.45000000000000023, 40.61678882469314)(0.46000000000000024, 41.84620995134128)(0.47000000000000025, 43.05861670582003)(0.48000000000000026, 44.249921178728435)(0.49000000000000027, 45.354709199228026)(0.5000000000000002, 46.34069480220903)(0.5100000000000002, 47.31418240455521)(0.5200000000000002, 48.32561749772897)(0.5300000000000002, 49.20001757129847)(0.5400000000000003, 50.0551038799901)(0.5500000000000003, 50.84044679135212)(0.5600000000000003, 51.57163401291958)(0.5700000000000003, 52.25217344284391)(0.5800000000000003, 52.98986718244713)(0.5900000000000003, 53.680001326604234)(0.6000000000000003, 54.33461287904022)(0.6100000000000003, 54.8927247599663)(0.6200000000000003, 55.5539426139711)(0.6300000000000003, 56.15079290367596)(0.6400000000000003, 56.663284748229856)(0.6500000000000004, 57.19957755272808)(0.6600000000000004, 57.68007129775426)(0.6700000000000004, 58.12317563135126)(0.6800000000000004, 58.65293248407111)(0.6900000000000004, 59.112531422784684)(0.7000000000000004, 59.52198772019989)(0.7100000000000004, 59.957291964195065)(0.7200000000000004, 60.34867558749844)(0.7300000000000004, 60.72752582187134)(0.7400000000000004, 61.095602701629176)(0.7500000000000004, 61.4302055138102)(0.7600000000000005, 61.79457804340775)(0.7700000000000005, 62.107141166801014)(0.7800000000000005, 62.42930420544226)(0.7900000000000005, 62.70928542167427)(0.8000000000000005, 62.97725083472183)(0.8100000000000005, 63.23872126513843)(0.8200000000000005, 63.47190765458748)(0.8300000000000005, 63.72513528335211)(0.8400000000000005, 63.99936858363769)(0.8500000000000005, 64.23255457738713)(0.8600000000000005, 64.44776290167212)(0.8700000000000006, 64.63120094093986)(0.8800000000000006, 64.83411355124699)(0.8900000000000006, 65.06176319611235)(0.9000000000000006, 65.26854579426211)(0.9100000000000006, 65.43517212473637)(0.9200000000000006, 65.63143617943948)(0.9300000000000006, 65.82290868637945)(0.9400000000000006, 65.99465680987888)(0.9500000000000006, 66.15758315462764)(0.9600000000000006, 66.3280734932573)(0.9700000000000006, 66.48949334998578)(0.9800000000000006, 66.64382832529286)(0.9900000000000007, 66.79726044666002)(1.0000000000000007, 66.93861929962942)(1.0100000000000007, 67.0732595535035)(1.0200000000000007, 67.21920109037725)(1.0300000000000007, 67.3740511350221)(1.0400000000000007, 67.49950590452806)(1.0500000000000007, 67.6202496701871)(1.0600000000000007, 67.7445151898857)(1.0700000000000007, 67.84562356198902)(1.0800000000000007, 67.9594833919476)(1.0900000000000007, 68.07375438361198)(1.1000000000000008, 68.19220953540444)(1.1100000000000008, 68.29771278864459)(1.1200000000000008, 68.40495780129237)(1.1300000000000008, 68.51848308471685)(1.1400000000000008, 68.61968113816746)(1.1500000000000008, 68.72197105986358)(1.1600000000000008, 68.83888854163945)(1.1700000000000008, 68.9306351665417)(1.1800000000000008, 69.0238000220706)(1.1900000000000008, 69.09700018224316)(1.2000000000000008, 69.18330280488638)(1.2100000000000009, 69.26761081644402)(1.2200000000000009, 69.34876877730017)(1.2300000000000009, 69.42915526304962)(1.2400000000000009, 69.50786153188146)(1.2500000000000009, 69.56385624246039)(1.260000000000001, 69.63055327617248)(1.270000000000001, 69.69897130291514)(1.280000000000001, 69.77700043646283)(1.290000000000001, 69.84270599399815)(1.300000000000001, 69.90763761228962)(1.310000000000001, 69.9757420615004)(1.320000000000001, 70.02847194112381)(1.330000000000001, 70.09748689710945)(1.340000000000001, 70.15583841808157)(1.350000000000001, 70.2117089915674)(1.360000000000001, 70.25818104796673)(1.370000000000001, 70.30285909342875)(1.380000000000001, 70.36630658612961)(1.390000000000001, 70.42728148234809)(1.400000000000001, 70.46778145848229)(1.410000000000001, 70.53549678666401)(1.420000000000001, 70.59557659254696)(1.430000000000001, 70.64661842678696)(1.440000000000001, 70.70740719095551)(1.450000000000001, 70.74814717788256)(1.460000000000001, 70.78710126337975)(1.470000000000001, 70.83665413658846)(1.480000000000001, 70.88778323429027)(1.490000000000001, 70.94043373741604)(1.500000000000001, 70.97527789683664)(1.5100000000000011, 71.01917906330506)(1.5200000000000011, 71.06958205562698)(1.5300000000000011, 71.10454029680228)(1.5400000000000011, 71.13536130995442)(1.5500000000000012, 71.17675980751206)(1.5600000000000012, 71.22158807165009)(1.5700000000000012, 71.25327261323363)(1.5800000000000012, 71.28819307132106)(1.5900000000000012, 71.31989421115348)(1.6000000000000012, 71.35636863083127)(1.6100000000000012, 71.38491969365488)(1.6200000000000012, 71.4043768029101)(1.6300000000000012, 71.4263440036702)(1.6400000000000012, 71.45390915155546)(1.6500000000000012, 71.48547904326844)(1.6600000000000013, 71.523750152536)(1.6700000000000013, 71.5568432994426)(1.6800000000000013, 71.58609430928539)(1.6900000000000013, 71.62427850801784)(1.7000000000000013, 71.65508072757886)(1.7100000000000013, 71.68920368258236)(1.7200000000000013, 71.71928817473542)(1.7300000000000013, 71.74521635753925)(1.7400000000000013, 71.77363992929)(1.7500000000000013, 71.80773151829494)(1.7600000000000013, 71.82888341631187)(1.7700000000000014, 71.84344105591656)(1.7800000000000014, 71.86926014975789)(1.7900000000000014, 71.89676706676975)(1.8000000000000014, 71.92353765868806)(1.8100000000000014, 71.93978397731414)(1.8200000000000014, 71.96633265320102)(1.8300000000000014, 71.98416491344005)(1.8400000000000014, 72.00358557909881)(1.8500000000000014, 72.02638771310399)(1.8600000000000014, 72.05067500484225)(1.8700000000000014, 72.07093605321077)(1.8800000000000014, 72.09129792401325)(1.8900000000000015, 72.11166777360927)(1.9000000000000015, 72.1246852138685)(1.9100000000000015, 72.14587573154056)(1.9200000000000015, 72.16301742823717)(1.9300000000000015, 72.1816436686428)(1.9400000000000015, 72.20116986179269)(1.9500000000000015, 72.22062154052333)(1.9600000000000015, 72.23766074163832)(1.9700000000000015, 72.26122311783418)(1.9800000000000015, 72.27670961238803)(1.9900000000000015, 72.28645707187839)};

%sigma=2
\draw [blue!50, very thick] plot coordinates{(0.01, 0.004073630405734316)(0.02, 0.015482239923643948)(0.03, 0.01957153950190048)(0.04, 0.026890445662425905)(0.05, 0.03179908038725772)(0.060000000000000005, 0.033431504791381676)(0.07, 0.03997078745015778)(0.08, 0.04405445911073678)(0.09, 0.04813595052200842)(0.09999999999999999, 0.055434261473484556)(0.10999999999999999, 0.060323270306307145)(0.11999999999999998, 0.07245830600105266)(0.12999999999999998, 0.0789997689091361)(0.13999999999999999, 0.08467793304232012)(0.15, 0.09689756008358762)(0.16, 0.10833441121874672)(0.17, 0.12382060826699341)(0.18000000000000002, 0.13922606460598455)(0.19000000000000003, 0.15871960959096493)(0.20000000000000004, 0.20112758902621905)(0.21000000000000005, 0.22636041296162976)(0.22000000000000006, 0.2679927764253939)(0.23000000000000007, 0.35036587025837934)(0.24000000000000007, 0.4147919690746768)(0.25000000000000006, 0.49954635448027684)(0.26000000000000006, 0.6681895068382464)(0.2700000000000001, 0.7959823421792638)(0.2800000000000001, 0.9437285670507125)(0.2900000000000001, 1.4108569974871918)(0.3000000000000001, 1.742651082116503)(0.3100000000000001, 2.9482262279437053)(0.3200000000000001, 6.35182611439633)(0.3300000000000001, 9.788134327677577)(0.34000000000000014, 13.282729645257444)(0.35000000000000014, 18.53521082646933)(0.36000000000000015, 22.963509788307036)(0.37000000000000016, 26.07471746061811)(0.38000000000000017, 28.038672653475704)(0.3900000000000002, 29.946710730416992)(0.4000000000000002, 31.734044588341938)(0.4100000000000002, 33.38378933770899)(0.4200000000000002, 34.876579482115176)(0.4300000000000002, 36.608560795217485)(0.4400000000000002, 37.92924978769892)(0.45000000000000023, 39.09692678729023)(0.46000000000000024, 40.20044097677093)(0.47000000000000025, 41.15703118160142)(0.48000000000000026, 42.21997674345469)(0.49000000000000027, 43.115210497485904)(0.5000000000000002, 44.0009098485386)(0.5100000000000002, 44.86792048770897)(0.5200000000000002, 45.68783707700432)(0.5300000000000002, 46.53637057131633)(0.5400000000000003, 47.31968847938024)(0.5500000000000003, 48.16362492525871)(0.5600000000000003, 48.87613452872368)(0.5700000000000003, 49.50981578413555)(0.5800000000000003, 50.18842460966038)(0.5900000000000003, 50.78639810673359)(0.6000000000000003, 51.436673300336075)(0.6100000000000003, 52.00025613383328)(0.6200000000000003, 52.54734121460996)(0.6300000000000003, 53.10365384810573)(0.6400000000000003, 53.554214991514264)(0.6500000000000004, 54.05266888482263)(0.6600000000000004, 54.49739604614719)(0.6700000000000004, 54.923535324223984)(0.6800000000000004, 55.37236759943736)(0.6900000000000004, 55.77873856031166)(0.7000000000000004, 56.15930712658551)(0.7100000000000004, 56.53657776884148)(0.7200000000000004, 56.9181643849739)(0.7300000000000004, 57.26865759479385)(0.7400000000000004, 57.58889929311173)(0.7500000000000004, 57.963772499351954)(0.7600000000000005, 58.280051866991165)(0.7700000000000005, 58.59598597471997)(0.7800000000000005, 58.94458242379301)(0.7900000000000005, 59.23387031877608)(0.8000000000000005, 59.55008439624818)(0.8100000000000005, 59.83188195767734)(0.8200000000000005, 60.099914392909014)(0.8300000000000005, 60.33383887480396)(0.8400000000000005, 60.58494692858519)(0.8500000000000005, 60.83924631215994)(0.8600000000000005, 61.08127230177504)(0.8700000000000006, 61.331330029532275)(0.8800000000000006, 61.57250761429585)(0.8900000000000006, 61.79749198510124)(0.9000000000000006, 62.0117257086297)(0.9100000000000006, 62.2138104190207)(0.9200000000000006, 62.431358851556844)(0.9300000000000006, 62.614625162701905)(0.9400000000000006, 62.800203343136126)(0.9500000000000006, 62.99675751244482)(0.9600000000000006, 63.168098556267864)(0.9700000000000006, 63.33188447850932)(0.9800000000000006, 63.505368597023654)(0.9900000000000007, 63.638915879930224)(1.0000000000000007, 63.78825918555185)(1.0100000000000007, 63.947072464913404)(1.0200000000000007, 64.10405955377288)(1.0300000000000007, 64.25589259315534)(1.0400000000000007, 64.37979808519485)(1.0500000000000007, 64.52737009990877)(1.0600000000000007, 64.65703586907667)(1.0700000000000007, 64.77938652785497)(1.0800000000000007, 64.92213283123552)(1.0900000000000007, 65.02730329469361)(1.1000000000000008, 65.14237241573277)(1.1100000000000008, 65.2785003657281)(1.1200000000000008, 65.392492638297)(1.1300000000000008, 65.51580340789064)(1.1400000000000008, 65.61271722970255)(1.1500000000000008, 65.73333146265308)(1.1600000000000008, 65.84572103323615)(1.1700000000000008, 65.94166628580778)(1.1800000000000008, 66.04523916249839)(1.1900000000000008, 66.16273228267366)(1.2000000000000008, 66.24751599279958)(1.2100000000000009, 66.34377854879389)(1.2200000000000009, 66.4284608419297)(1.2300000000000009, 66.5311316004992)(1.2400000000000009, 66.63128873362928)(1.2500000000000009, 66.71678928164661)(1.260000000000001, 66.80393849445453)(1.270000000000001, 66.8797137687566)(1.280000000000001, 66.95230011743824)(1.290000000000001, 67.0282212064192)(1.300000000000001, 67.10230959481628)(1.310000000000001, 67.17308714944825)(1.320000000000001, 67.23420676200743)(1.330000000000001, 67.29538301955988)(1.340000000000001, 67.37678624563976)(1.350000000000001, 67.44360938546717)(1.360000000000001, 67.51622012715657)(1.370000000000001, 67.57811522339736)(1.380000000000001, 67.65147139594116)(1.390000000000001, 67.73617970206485)(1.400000000000001, 67.80213076239019)(1.410000000000001, 67.86321564826076)(1.420000000000001, 67.91775672597201)(1.430000000000001, 67.98282685229285)(1.440000000000001, 68.05049573268397)(1.450000000000001, 68.11893664949346)(1.460000000000001, 68.1743747591713)(1.470000000000001, 68.22324346242584)(1.480000000000001, 68.27138178318918)(1.490000000000001, 68.31371257931401)(1.500000000000001, 68.36022633586853)(1.5100000000000011, 68.41399494960756)(1.5200000000000011, 68.459596679076)(1.5300000000000011, 68.50696506624675)(1.5400000000000011, 68.56328238589235)(1.5500000000000012, 68.6153349588738)(1.5600000000000012, 68.65773329880554)(1.5700000000000012, 68.69358931867555)(1.5800000000000012, 68.73189801416962)(1.5900000000000012, 68.76932733509912)(1.6000000000000012, 68.82062639229903)(1.6100000000000012, 68.86220464560765)(1.6200000000000012, 68.90380602531518)(1.6300000000000012, 68.94865297847443)(1.6400000000000012, 68.99907920753374)(1.6500000000000012, 69.03746848157314)(1.6600000000000013, 69.07415226313317)(1.6700000000000013, 69.12466159949483)(1.6800000000000013, 69.16206039247554)(1.6900000000000013, 69.19794091184065)(1.7000000000000013, 69.23787796650423)(1.7100000000000013, 69.2712337901281)(1.7200000000000013, 69.31120877631808)(1.7300000000000013, 69.34379299920455)(1.7400000000000013, 69.37563340675827)(1.7500000000000013, 69.40652759133538)(1.7600000000000013, 69.4407773538463)(1.7700000000000014, 69.47902097861385)(1.7800000000000014, 69.51245024707426)(1.7900000000000014, 69.53849879632398)(1.8000000000000014, 69.57929570209409)(1.8100000000000014, 69.61757375828624)(1.8200000000000014, 69.64933089353569)(1.8300000000000014, 69.68192120379551)(1.8400000000000014, 69.71534524852247)(1.8500000000000014, 69.74064855326161)(1.8600000000000014, 69.76595926198347)(1.8700000000000014, 69.79032878633375)(1.8800000000000014, 69.81804718246288)(1.8900000000000015, 69.85317682899459)(1.9000000000000015, 69.8784199882335)(1.9100000000000015, 69.91337046608876)(1.9200000000000015, 69.94105138730919)(1.9300000000000015, 69.96060421699244)(1.9400000000000015, 69.98579975074244)(1.9500000000000015, 70.01102759215453)(1.9600000000000015, 70.03064401135813)(1.9700000000000015, 70.05838146824647)(1.9800000000000015, 70.0787665536236)(1.9900000000000015, 70.10236374710175)};

\draw [red, very thick] plot coordinates{(0.01, 0.004095324424321571)(0.02, 0.017204987001680667)(0.03, 0.018830078413072555)(0.04, 0.025373873454136654)(0.05, 0.030273349212701778)(0.060000000000000005, 0.035183576766256844)(0.07, 0.037629461565082824)(0.08, 0.04748069363792)(0.09, 0.05074476928664826)(0.09999999999999999, 0.05894534872224091)(0.10999999999999999, 0.06550067916571192)(0.11999999999999998, 0.07371187739879329)(0.12999999999999998, 0.08767631575780895)(0.13999999999999999, 0.10650253813247028)(0.15, 0.12368242372445852)(0.16, 0.14000914842754983)(0.17, 0.1720462178768554)(0.18000000000000002, 0.2137186857099294)(0.19000000000000003, 0.23991587035696496)(0.20000000000000004, 0.37602284244686995)(0.21000000000000005, 0.4540613070495311)(0.22000000000000006, 0.5023828372381235)(0.23000000000000007, 0.9160547358905002)(0.24000000000000007, 1.0705671864660116)(0.25000000000000006, 1.3820340221825984)(0.26000000000000006, 1.9108915118571665)(0.2700000000000001, 3.056171726429943)(0.2800000000000001, 3.777893208156784)(0.2900000000000001, 7.83117929310045)(0.3000000000000001, 10.311364593308983)(0.3100000000000001, 14.754456068336129)(0.3200000000000001, 20.08950466258106)(0.3300000000000001, 21.769163042238)(0.34000000000000014, 23.14976946668227)(0.35000000000000014, 24.827758139631015)(0.36000000000000015, 25.92440487953038)(0.37000000000000016, 26.911909888478455)(0.38000000000000017, 27.8866203778108)(0.3900000000000002, 28.716725439117727)(0.4000000000000002, 29.437418689021257)(0.4100000000000002, 30.169750540452902)(0.4200000000000002, 30.8802015763879)(0.4300000000000002, 31.526316577213457)(0.4400000000000002, 32.19801364692787)(0.45000000000000023, 32.8200596063504)(0.46000000000000024, 33.50294781827792)(0.47000000000000025, 34.082213734815625)(0.48000000000000026, 34.69669503340694)(0.49000000000000027, 35.18085206361374)(0.5000000000000002, 35.66809854325461)(0.5100000000000002, 36.251158759505856)(0.5200000000000002, 36.72445947749328)(0.5300000000000002, 37.23726633747314)(0.5400000000000003, 37.68351459947547)(0.5500000000000003, 38.18398711920064)(0.5600000000000003, 38.60998912667548)(0.5700000000000003, 39.053048883392066)(0.5800000000000003, 39.5206437869228)(0.5900000000000003, 39.91474287391413)(0.6000000000000003, 40.33723064150065)(0.6100000000000003, 40.7139400955993)(0.6200000000000003, 41.11438479267722)(0.6300000000000003, 41.51906164196119)(0.6400000000000003, 41.872238836504195)(0.6500000000000004, 42.226228414061964)(0.6600000000000004, 42.555739524544165)(0.6700000000000004, 42.90709306283928)(0.6800000000000004, 43.18389257403541)(0.6900000000000004, 43.526573645624126)(0.7000000000000004, 43.876307970836365)(0.7100000000000004, 44.17515728838039)(0.7200000000000004, 44.472628379763606)(0.7300000000000004, 44.82646944622368)(0.7400000000000004, 45.09619309891148)(0.7500000000000004, 45.3714004015091)(0.7600000000000005, 45.64507528302623)(0.7700000000000005, 45.883626637757274)(0.7800000000000005, 46.180962760819035)(0.7900000000000005, 46.447967797999404)(0.8000000000000005, 46.70343308700268)(0.8100000000000005, 46.958873590709075)(0.8200000000000005, 47.175969793576165)(0.8300000000000005, 47.37009122153335)(0.8400000000000005, 47.618287633911706)(0.8500000000000005, 47.843550219118)(0.8600000000000005, 48.08442281375321)(0.8700000000000006, 48.314404878240474)(0.8800000000000006, 48.52230930594654)(0.8900000000000006, 48.72221038741385)(0.9000000000000006, 48.952336034632594)(0.9100000000000006, 49.178433760678935)(0.9200000000000006, 49.35609366606279)(0.9300000000000006, 49.54775947430774)(0.9400000000000006, 49.75818684439126)(0.9500000000000006, 49.95162035829382)(0.9600000000000006, 50.13420474197305)(0.9700000000000006, 50.30622038692153)(0.9800000000000006, 50.52485975571207)(0.9900000000000007, 50.67405205120642)(1.0000000000000007, 50.855123446651874)(1.0100000000000007, 51.04189521676909)(1.0200000000000007, 51.2360432418133)(1.0300000000000007, 51.419655261761)(1.0400000000000007, 51.584276635021716)(1.0500000000000007, 51.72914718519202)(1.0600000000000007, 51.89049581104634)(1.0700000000000007, 52.02562363577461)(1.0800000000000007, 52.19834913427544)(1.0900000000000007, 52.35647746691261)(1.1000000000000008, 52.48347002560325)(1.1100000000000008, 52.63008144998482)(1.1200000000000008, 52.759624324615594)(1.1300000000000008, 52.88661961884128)(1.1400000000000008, 53.02096536052811)(1.1500000000000008, 53.14229805782988)(1.1600000000000008, 53.247935085105325)(1.1700000000000008, 53.389709617646076)(1.1800000000000008, 53.5028253737338)(1.1900000000000008, 53.63066758786308)(1.2000000000000008, 53.73462066240169)(1.2100000000000009, 53.883668878335286)(1.2200000000000009, 54.03436081771031)(1.2300000000000009, 54.153115319924595)(1.2400000000000009, 54.268663261218855)(1.2500000000000009, 54.36455832157624)(1.260000000000001, 54.459511140993996)(1.270000000000001, 54.56267620765975)(1.280000000000001, 54.66352630197478)(1.290000000000001, 54.76504583982228)(1.300000000000001, 54.85839969131744)(1.310000000000001, 54.94523729725273)(1.320000000000001, 55.02792643348344)(1.330000000000001, 55.11231873374136)(1.340000000000001, 55.202337512857454)(1.350000000000001, 55.30133840397847)(1.360000000000001, 55.39391385859888)(1.370000000000001, 55.47589404233754)(1.380000000000001, 55.58971908853967)(1.390000000000001, 55.69124296140926)(1.400000000000001, 55.78236804873477)(1.410000000000001, 55.86260942344027)(1.420000000000001, 55.928864007604304)(1.430000000000001, 56.02299996893781)(1.440000000000001, 56.111417104383825)(1.450000000000001, 56.20804320053219)(1.460000000000001, 56.28340471856643)(1.470000000000001, 56.37353236628472)(1.480000000000001, 56.43818088589853)(1.490000000000001, 56.51103143945875)(1.500000000000001, 56.58557898407338)(1.5100000000000011, 56.65681500839846)(1.5200000000000011, 56.73382714146933)(1.5300000000000011, 56.81002273921108)(1.5400000000000011, 56.87710761794516)(1.5500000000000012, 56.94589456456013)(1.5600000000000012, 57.013090699152244)(1.5700000000000012, 57.07533645326369)(1.5800000000000012, 57.14992254960491)(1.5900000000000012, 57.200726651424375)(1.6000000000000012, 57.25730514926009)(1.6100000000000012, 57.33427749138319)(1.6200000000000012, 57.403880945942845)(1.6300000000000012, 57.46930348692017)(1.6400000000000012, 57.54386120841076)(1.6500000000000012, 57.60543601187211)(1.6600000000000013, 57.679227031097284)(1.6700000000000013, 57.736584940249415)(1.6800000000000013, 57.80452574695327)(1.6900000000000013, 57.86353373983741)(1.7000000000000013, 57.92168082807111)(1.7100000000000013, 57.97736230215459)(1.7200000000000013, 58.038944406280926)(1.7300000000000013, 58.09464629733884)(1.7400000000000013, 58.160101717514124)(1.7500000000000013, 58.21008356782041)(1.7600000000000013, 58.256836459206696)(1.7700000000000014, 58.3083987317202)(1.7800000000000014, 58.359194909061685)(1.7900000000000014, 58.42313935141245)(1.8000000000000014, 58.48374315794463)(1.8100000000000014, 58.538606011773865)(1.8200000000000014, 58.58932839905375)(1.8300000000000014, 58.63523089549799)(1.8400000000000014, 58.68268488349827)(1.8500000000000014, 58.730220221031345)(1.8600000000000014, 58.78592329468918)(1.8700000000000014, 58.83832882371405)(1.8800000000000014, 58.88423437645717)(1.8900000000000015, 58.94323672708562)(1.9000000000000015, 58.984980362834634)(1.9100000000000015, 59.04069165909077)(1.9200000000000015, 59.081628139087)(1.9300000000000015, 59.12170293023787)(1.9400000000000015, 59.17987621544012)(1.9500000000000015, 59.22659475942537)(1.9600000000000015, 59.27581059567679)(1.9700000000000015, 59.32821724290403)(1.9800000000000015, 59.38227814000074)(1.9900000000000015, 59.42990512984913)};
\end{tikzpicture}

\caption{Illustration of the effect of the variance in $\muv$ on the connective behavior, illustrated by the biggest connected component with respect to the elapsed time. In the simulation we used a Poisson--Voronoi tessellation on a torus with connective radius $r=20m$ and connection time $\rho = 0.01h$. The devices are placed with an intensity of $20$ devices per kilometer street on a street system with a density of $50 \mathrm{km}$ per square kilometer. The destination is uniformly chosen in a circle of radius $R=1km$.}




==> Picture/unlimited_length_of_shortest_path.tex <==
\begin{tikzpicture}[scale=10.0] 
 \begin{scope} 
\clip(-0.5,0) rectangle (0.5,0.5);
\draw[red, thin](-1.6094907407407408,0.5)--(-1.5168981481481483,0.25);
\draw[red, thin](-1.5168981481481483,0.25)--(-1.486033950617284,0.0);
\draw[red, thin](-0.5016613924050634,1.3877787807814457e-17)--(-1.486033950617284,0.0);
\draw[red, thin](-0.5016613924050634,1.3877787807814457e-17)--(0.4937500000000001,-7.8637500000000005);
\draw[red, thin](1.49375,-23.663750000000004)--(0.4937500000000001,-7.8637500000000005);
\draw[red, thin](0.4937500000000001,-7.8637500000000005)--(0.49374999999999997,0.0625);
\draw[red, thin](-0.5016613924050634,1.3877787807814457e-17)--(-0.49374999999999997,0.0625);
\draw[red, thin](-0.49374999999999997,0.0625)--(0.49374999999999997,0.0625);
\draw[red, thin](1.6789351851851853,0.625)--(1.5554783950617286,0.375);
\draw[red, thin](1.49375,-23.663750000000004)--(1.49375,0.125);
\draw[red, thin](1.5554783950617286,0.375)--(1.49375,0.125);
\draw[red, thin](0.49374999999999997,0.0625)--(0.5016613924050634,0.125);
\draw[red, thin](1.49375,0.125)--(0.5016613924050634,0.125);
\draw[red, thin](0.49374999999999997,0.8125)--(0.49374999999999997,0.6875);
\draw[red, thin](0.49374999999999997,0.8125)--(-0.5095727848101265,0.8125);
\draw[red, thin](0.49374999999999997,0.6875)--(-0.49374999999999997,0.6875);
\draw[red, thin](-0.49374999999999997,0.6875)--(-0.5095727848101265,0.8125);
\draw[red, thin](1.6789351851851853,0.625)--(0.5016613924050632,0.625);
\draw[red, thin](0.5016613924050632,0.625)--(0.49374999999999997,0.6875);
\draw[red, thin](-0.49374999999999997,0.4375)--(0.49374999999999997,0.4375);
\draw[red, thin](-0.49374999999999997,0.4375)--(-0.5016613924050632,0.5);
\draw[red, thin](-0.5016613924050632,0.5)--(-0.49374999999999997,0.5625);
\draw[red, thin](-0.49374999999999997,0.5625)--(0.49374999999999997,0.5625);
\draw[red, thin](0.49374999999999997,0.4375)--(0.49374999999999997,0.5625);
\draw[red, thin](-1.6094907407407408,0.5)--(-0.5016613924050632,0.5);
\draw[red, thin](-0.49374999999999997,0.6875)--(-0.49374999999999997,0.5625);
\draw[red, thin](0.5016613924050632,0.625)--(0.49374999999999997,0.5625);
\draw[red, thin](1.5554783950617286,0.375)--(0.5016613924050634,0.375);
\draw[red, thin](0.5016613924050634,0.375)--(0.49374999999999997,0.4375);
\draw[red, thin](-0.49374999999999997,0.3125)--(0.49374999999999997,0.3125);
\draw[red, thin](-0.49374999999999997,0.3125)--(-0.5016613924050632,0.25);
\draw[red, thin](-0.5016613924050632,0.25)--(-0.49374999999999997,0.1875);
\draw[red, thin](-0.49374999999999997,0.1875)--(0.49374999999999997,0.1875);
\draw[red, thin](0.49374999999999997,0.3125)--(0.49374999999999997,0.1875);
\draw[red, thin](0.5016613924050634,0.375)--(0.49374999999999997,0.3125);
\draw[red, thin](-0.49374999999999997,0.4375)--(-0.49374999999999997,0.3125);
\draw[red, thin](-1.5168981481481483,0.25)--(-0.5016613924050632,0.25);
\draw[red, thin](-0.49374999999999997,0.0625)--(-0.49374999999999997,0.1875);
\draw[red, thin](0.5016613924050634,0.125)--(0.49374999999999997,0.1875);
 \end{scope} 
 \draw (-0.5,0) rectangle (0.5,0.5); 
 \end{tikzpicture}
